Set-Based Training for Neural Network Verification

Neural networks are vulnerable to adversarial attacks, i.e., small input perturbations can significantly affect the outputs of a neural network. Therefore, to ensure safety of neural networks in safety-critical environments, the robustness of a neural network must be formally verified against input perturbations, e.g., from noisy sensors. To improve the robustness of neural networks and thus simplify the formal verification, we present a novel set-based training procedure in which we compute the set of possible outputs given the set of possible inputs and compute for the first time a gradient set, i.e., each possible output has a different gradient. Therefore, we can directly reduce the size of the output enclosure by choosing gradients toward its center. Small output enclosures increase the robustness of a neural network and, at the same time, simplify its formal verification. The latter benefit is due to the fact that a larger size of propagated sets increases the conservatism of most verification methods. Our extensive evaluation demonstrates that set-based training produces robust neural networks with competitive performance, which can be verified using fast (polynomial-time) verification algorithms due to the reduced output set.

==> figures/approx_error.tikz <==
\newcommand*{\tikzscale}{0.8}

\pgfmathsetmacro\l{-2}
\pgfmathsetmacro\u{2}

\pgfmathsetmacro\m{(tanh(\u) - tanh(\l))/(\u - \l)}
\pgfmathsetmacro\t{tanh(\l) - \m*\l}

\pgfmathsetmacro\xl{-arctanh(sqrt(1 - \m))}
\pgfmathsetmacro\xu{arctanh(sqrt(1 - \m))}

\pgfmathsetmacro\fl{\m*\l + \t}
\pgfmathsetmacro\fxl{\m*\xl + \t}
\pgfmathsetmacro\fxu{\m*\xu + \t}
\pgfmathsetmacro\fu{\m*\u + \t}

\pgfmathsetmacro\mul{tanh(\l)}
\pgfmathsetmacro\muxl{tanh(\xl)}
\pgfmathsetmacro\muxu{tanh(\xu)}
\pgfmathsetmacro\muu{tanh(\u)}

\pgfmathsetmacro\dl{\muxl - \fxl}
\pgfmathsetmacro\du{\muxu - \fxu}

\pgfmathsetmacro\msingh{min(1-tanh(\l)^2,1-tanh(\u)^2)}
\pgfmathsetmacro\tsingh{1/2*(tanh(\u)+tanh(\l)-\msingh*(\u+\l))}
\pgfmathsetmacro\dsingh{1/2*(tanh(\u)-tanh(\l)-\msingh*(\u-\l))}

\pgfmathsetmacro\fsinghl{\msingh*\l + \tsingh}
\pgfmathsetmacro\fsinghu{\msingh*\u + \tsingh}

\pgfmathsetmacro\xmin{\l-1}
\pgfmathsetmacro\xmax{\u+0.25}
\pgfmathsetmacro\ymin{-1.5}
\pgfmathsetmacro\ymax{1.5}

\begin{tikzpicture}[scale=\tikzscale]
  \begin{axis}[width=1.35\textwidth,height=1.35\textwidth,
      xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax,
      % axis lines=center,axis on top=true,
      xlabel={Input}, % xlabel style={at=(current axis.right of origin),anchor=west},
      xtick={\u},xticklabels={$\mathstrut u$},
      extra x ticks={\l}, extra x tick labels={$\mathstrut l$},
      % extra x tick style={xticklabel style={yshift=0.5ex, anchor=south}},
      major tick style = {black},    
      ylabel={Output}, % ylabel style={at=(current axis.above origin),anchor=south},
      ymajorticks=false,
    ]
    % interval
    \draw[dashed] (axis cs:\l,\ymin) -- (axis cs:\l,\ymax);
    \draw[dashed] (axis cs:\u,\ymin) -- (axis cs:\u,\ymax);
    % approximation errors: -2.0634, 2.0634
    % \draw[color=CORAcolorReachSet] (axis cs:\l-0.1,\fl) -- (axis cs:\l+0.1,\fl);
    % \draw[color=CORAcolorReachSet] (axis cs:\l-0.1,\fl + \dl) -- (axis cs:\l+0.1,\fl + \dl);
    \draw[CORAcolorReachSet,thick,fill=CORAcolorReachSet,fill opacity=0.3,text opacity=1.0] (axis cs:\l,{\fl + \du}) 
      -- (axis cs:\l,\fl) 
      -- (axis cs:\l,\fl + \dl) % node[label={[fill=white,fill opacity=1,inner sep=0mm]left:$\mathstrut \approxErrorL$},midway] {} 
      -- (axis cs:\u,\fu + \dl) 
      -- (axis cs:\u,\fu)
      -- (axis cs:\u,\fu + \du) % node[label={[fill=white,fill opacity=1,inner sep=0mm]right:$\mathstrut \approxErrorU$},midway] {}
      -- cycle;

    \draw[CORAcolorReachSet] (axis cs:\xl,\fxl) -- (axis cs:\xl,\muxl);
    \node (distdl-label) at (axis cs:0,-0.75) {{\color{CORAcolorReachSet} $\mathstrut \approxErrorL$}};
    \draw[-stealth] (distdl-label) edge[bend left=20] (axis cs:{\xl},{1/2*(\fxl + \muxl)});

    \draw[CORAcolorReachSet] (axis cs:\xu,\fxu) -- (axis cs:\xu,\muxu);
    \node (distdu-label) at (axis cs:0,0.75) {{\color{CORAcolorReachSet} $\mathstrut \approxErrorU$}};
    \draw[-stealth] (distdu-label) edge[bend left=20] (axis cs:{\xu},{1/2*(\fxu + \muxu)});
    % \draw[color=CORAcolorReachSet] (axis cs:\u-0.1,\fu) -- (axis cs:\u+0.1,\fu);
    % \draw[color=CORAcolorReachSet] (axis cs:\u-0.1,\fu + \du) -- (axis cs:\u+0.1,\fu + \du);
    % \draw[color=CORAcolorReachSet] (axis cs:\u,\fu) -- (axis cs:\u,\fu + \du) node[label={[fill=white,inner sep=0mm]right:$\mathstrut \approxErrorU$},midway] {};

    % \draw[color=CORAcolorReachSet] (axis cs:\l,\fl) -- (axis cs:\l,\fl + \du);
    % \draw[color=CORAcolorReachSet] (axis cs:\u,\fu + \dl) -- (axis cs:\u,\fu);

    % bounds
    % \addplot[domain=\l:\u,variable=\x,color=CORAcolorReachSet] plot ({\x}, {\m*\x + \t + \dl});
    % \addplot[domain=\l:\u,variable=\x,color=CORAcolorReachSet] plot ({\x}, {\m*\x + \t + \du});

    % functions
    \addplot[domain=\xmin:\xmax,variable=\x,color=black,samples=100] plot ({\x}, {tanh(\x)}) node[above,pos=0.075,yshift=-1mm] {$\mathstrut \tanh$};
    \addplot[domain=\xmin:\xmax,variable=\x,color=CORAcolorReachSet] plot ({\x}, {\m*\x + \t}) node[below,pos=0.1,yshift=0.5mm] {$\mathstrut f$};
  \end{axis}
\end{tikzpicture}

==> figures/decision-bounds.tikz <==
\newcommand*{\tikzscale}{1}
%
\begin{tikzpicture}
  \pgfplotsset{
    plotstyle1/.style={fill=CORAcolorReachSet!50!white, draw=none, forget plot},
    plotstyle2/.style={only marks, mark=*, mark options={}, mark size=1.7678pt, color=CORAcolorReachSet, fill=CORAcolorReachSet, forget plot},
    plotstyle3/.style={color=black, forget plot, area legend},
    plotstyle4/.style={only marks, mark=*, mark options={}, mark size=1.7678pt, color=CORAcolorUnknown, fill=CORAcolorUnknown, forget plot},
    plotstyle5/.style={contour prepared, contour prepared format=matlab, contour/labels=false, dashed, contour/draw color=black},
    plotstyle6/.style={fill=CORAcolorUnknown!50!white, draw=none, forget plot},
  }
  \def\rows{1}
  \def\cols{2}
  \def\horzsep{7.5mm}
  \def\basepath{figures/}

  \begin{groupplot}[%
      group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
      scale only axis,
      width=1/\cols*0.65\textwidth, % -\horzsep,
      legend style={anchor=north,legend columns=3,legend to name=decisionBoundLegend, legend cell align=left,/tikz/every even column/.append style={column sep=2mm}}
    ]
    \nextgroupplot[xmin=0,xmax=1,ymin=0,ymax=1,title={Standard Training},
      scale=\tikzscale,transform shape,xticklabel style={scale=\tikzscale},xticklabels={},extra x ticks={-1,0,1},yticklabel style={scale=\tikzscale},yticklabels={},extra y ticks={-1,0,1},xlabel style={scale=\tikzscale},ylabel style={scale=\tikzscale}]
    \input{\basepath decision-bounds_11.tikz}
    \coordinate (top) at (rel axis cs:0,1);
    \nextgroupplot[xmin=0,xmax=1,ymin=0,ymax=1,title={Set-Based Training (ours)},
      scale=\tikzscale,transform shape,xticklabel style={scale=\tikzscale},xticklabels={},extra x ticks={-1,0,1},yticklabel style={scale=\tikzscale},yticklabels={},xlabel style={scale=\tikzscale},ylabel style={scale=\tikzscale}]
    \input{\basepath decision-bounds_legends.tikz}
    \input{\basepath decision-bounds_12.tikz}
    \coordinate (bot) at (rel axis cs:1,0);
  \end{groupplot}
  \path (top|-current bounding box.south) -- coordinate(legendpos) (bot|-current bounding box.south);
  \node[scale=\tikzscale] at([yshift=-3ex]legendpos) {\pgfplotslegendfromname{decisionBoundLegend}};

\end{tikzpicture}%

==> figures/decision-bounds_12.tikz <==
\addplot[plotstyle1] table[row sep=crcr] {%
  %
  x	y\\
  0	0\\
  0	1\\
  1	1\\
  1	0\\
};
\addplot[plotstyle6] table[row sep=crcr] {%
    %
    x	y\\
    1 0\\
    1	0.19573816557788\\
    0.997995991983968	0.195667032511641\\
    0.995991983967936	0.195595915452359\\
    0.993987975951904	0.195524811827686\\
    0.991983967935872	0.195453730199468\\
    0.98997995991984	0.195382791950182\\
    0.987975951903808	0.195311830257968\\
    0.985971943887776	0.195240850770459\\
    0.983967935871743	0.195170010120577\\
    0.981963927855711	0.195099170100508\\
    0.979959919839679	0.195028306635661\\
    0.977955911823647	0.194957420309701\\
    0.975951903807615	0.194886504767187\\
    0.973947895791583	0.194815552287352\\
    0.971943887775551	0.194744572901755\\
    0.969939879759519	0.194673549381081\\
    0.967935871743487	0.194602480546943\\
    0.965931863727455	0.194531374809543\\
    0.963927855711423	0.194460191326855\\
    0.961923847695391	0.194388959274907\\
    0.961918737304445	0.19438877755511\\
    0.959919839679359	0.194317729307781\\
    0.957915831663327	0.194246566059364\\
    0.955911823647295	0.194175458320041\\
    0.953907815631262	0.194104387112855\\
    0.95190380761523	0.194033358267064\\
    0.949899799599198	0.193962374269756\\
    0.947895791583166	0.193891432224351\\
    0.945891783567134	0.193820505506067\\
    0.943887775551102	0.193739974623273\\
    0.94188376753507	0.193658772764067\\
    0.939879759519038	0.193575603804471\\
    0.937875751503006	0.193489354221711\\
    0.935871743486974	0.193403112010085\\
    0.933867735470942	0.193316874922969\\
    0.93186372745491	0.193230628951599\\
    0.929859719438878	0.193144361370292\\
    0.927855711422846	0.193058089760339\\
    0.925851703406814	0.192978198155114\\
    0.923847695390782	0.192897634977335\\
    0.92184368737475	0.192824498401565\\
    0.919839679358717	0.192762305289078\\
    0.917835671342685	0.192700071580567\\
    0.915831663326653	0.192637814946683\\
    0.913827655310621	0.192575510915886\\
    0.911823647294589	0.192513175484546\\
    0.909819639278557	0.192450798291452\\
    0.907815631262525	0.192388380059229\\
    0.907699793116939	0.192384769539078\\
    0.905811623246493	0.192325936222962\\
    0.903807615230461	0.192263561748218\\
    0.901803607214429	0.192201221246125\\
    0.899799599198397	0.192138921588981\\
    0.897795591182365	0.192076656070082\\
    0.895791583166333	0.192014421166903\\
    0.893787575150301	0.19195262581138\\
    0.891783567134269	0.191891994083675\\
    0.889779559118236	0.191832581176458\\
    0.887775551102204	0.191773728756121\\
    0.885771543086172	0.191715421165856\\
    0.88376753507014	0.191657652118676\\
    0.881763527054108	0.191600401599823\\
    0.879759519038076	0.191543676428939\\
    0.877755511022044	0.191487448828317\\
    0.875751503006012	0.191431727942793\\
    0.87374749498998	0.19137649430324\\
    0.871743486973948	0.191321756851279\\
    0.869739478957916	0.191272603482513\\
    0.867735470941884	0.191237434216733\\
    0.865731462925852	0.191200952496019\\
    0.86372745490982	0.191187513336371\\
    0.861723446893788	0.191186657495587\\
    0.859719438877755	0.191185827327462\\
    0.857715430861723	0.191185007435661\\
    0.855711422845691	0.191184208555237\\
    0.853707414829659	0.191183423781973\\
    0.851703406813627	0.191182657445067\\
    0.849699398797595	0.191181911683326\\
    0.847695390781563	0.191181171759759\\
    0.845691382765531	0.191180448239051\\
    0.843687374749499	0.191179747178963\\
    0.841683366733467	0.191179050712099\\
    0.839679358717435	0.191178368815756\\
    0.837675350701403	0.191180152143358\\
    0.835671342685371	0.191147402417045\\
    0.833667334669339	0.191088493523702\\
    0.831663326653307	0.191031719929913\\
    0.829659318637275	0.190985070742067\\
    0.827655310621243	0.190936380017566\\
    0.82565130260521	0.19090848577967\\
    0.823647294589178	0.190888312701204\\
    0.821643286573146	0.19086772064138\\
    0.819639278557114	0.19084711328933\\
    0.817635270541082	0.19082651366994\\
    0.81563126252505	0.190805903239982\\
    0.813627254509018	0.190785292730975\\
    0.811623246492986	0.190764675858621\\
    0.809619238476954	0.190744063061116\\
    0.807615230460922	0.190723439634241\\
    0.80561122244489	0.190702813992343\\
    0.803607214428858	0.190682189023389\\
    0.801603206412826	0.190664249137126\\
    0.799599198396794	0.190653584412771\\
    0.797595190380762	0.19064207680941\\
    0.795591182364729	0.190629595377415\\
    0.793587174348697	0.190621894479757\\
    0.791583166332665	0.190682337028156\\
    0.789579158316633	0.190736445057685\\
    0.787575150300601	0.190768657150913\\
    0.785571142284569	0.190813984703879\\
    0.783567134268537	0.1908707978694\\
    0.781563126252505	0.190933703766303\\
    0.779559118236473	0.191003708632219\\
    0.777555110220441	0.191143853867038\\
    0.775551102204409	0.191297392212199\\
    0.773547094188377	0.191450929966455\\
    0.771543086172345	0.191604482783773\\
    0.769539078156313	0.191758053096762\\
    0.767535070140281	0.191911693614288\\
    0.765531062124248	0.192065428432774\\
    0.763527054108216	0.192219279969649\\
    0.761523046092184	0.192373258194886\\
    0.761373303247585	0.192384769539078\\
    0.759519038076152	0.192527253243669\\
    0.75751503006012	0.192681129481133\\
    0.755511022044088	0.192834874884818\\
    0.753507014028056	0.192988521368369\\
    0.751503006012024	0.193142107330292\\
    0.749498997995992	0.193295652137121\\
    0.74749498997996	0.193449182490881\\
    0.745490981963928	0.19360273141146\\
    0.743486973947896	0.193756310660021\\
    0.741482965931864	0.19390993970323\\
    0.739478957915832	0.194182675334786\\
    0.738159411550042	0.19438877755511\\
    0.7374749498998	0.194518135552278\\
    0.735470941883767	0.194896579967811\\
    0.733466933867735	0.195273510362242\\
    0.731462925851703	0.19564528906804\\
    0.729458917835671	0.196013440607394\\
    0.72746387686864	0.196392785571142\\
    0.727454909819639	0.19639471705916\\
    0.725450901803607	0.19694291885309\\
    0.723446893787575	0.1974882666297\\
    0.721442885771543	0.198031360208283\\
    0.720090813426924	0.198396793587174\\
    0.719438877755511	0.198563144401584\\
    0.717434869739479	0.199074010498192\\
    0.715430861723447	0.199584555822503\\
    0.713426853707415	0.200095285939113\\
    0.712229241780553	0.200400801603206\\
    0.711422845691383	0.200606545104053\\
    0.709418837675351	0.201117385300676\\
    0.707414829659319	0.201627936076102\\
    0.705410821643287	0.20213868393857\\
    0.704367688575254	0.202404809619238\\
    0.703406813627255	0.202649959518736\\
    0.701402805611222	0.203160761336097\\
    0.69939879759519	0.203671297491658\\
    0.697394789579158	0.20418210667562\\
    0.696506220978685	0.204408817635271\\
    0.695390781563126	0.204693387800661\\
    0.693386773547094	0.205204119032281\\
    0.691382765531062	0.205714678637265\\
    0.68937875751503	0.206225099476448\\
    0.688644745111281	0.206412825651303\\
    0.687374749498998	0.206729640608437\\
    0.685370741482966	0.207228471421964\\
    0.683366733466934	0.207724334689163\\
    0.681362725450902	0.208221962122494\\
    0.680585390602034	0.208416833667335\\
    0.67935871743487	0.208717918319869\\
    0.677354709418838	0.209205185298065\\
    0.675350701402806	0.209691054616616\\
    0.673346693386774	0.21018613474448\\
    0.672397195354739	0.210420841683367\\
    0.671342685370741	0.21067581278554\\
    0.669338677354709	0.211142806605226\\
    0.667334669338677	0.211589789347896\\
    0.665330661322645	0.212034702094587\\
    0.663559035344582	0.212424849699399\\
    0.663326653306613	0.212475588279563\\
    0.661322645290581	0.212917252715066\\
    0.659318637274549	0.213358072831299\\
    0.657314629258517	0.213798816024445\\
    0.655310621242485	0.214239881186088\\
    0.654452730716582	0.214428857715431\\
    0.653306613226453	0.21468129823919\\
    0.651302605210421	0.215122266731\\
    0.649298597194389	0.215563025967182\\
    0.647294589178357	0.216003868367457\\
    0.645343794623181	0.216432865731463\\
    0.645290581162325	0.216444261276829\\
    0.643286573146293	0.216842503102714\\
    0.64128256513026	0.217240388754471\\
    0.639278557114228	0.217628637191578\\
    0.637274549098196	0.218023201328327\\
    0.635270541082164	0.218423350945281\\
    0.635198644927908	0.218436873747495\\
    0.633266533066132	0.218792393610964\\
    0.6312625250501	0.219175292992938\\
    0.629258517034068	0.219552667140213\\
    0.627254509018036	0.219928957854063\\
    0.625250501002004	0.220305489905798\\
    0.624530522560986	0.220440881763527\\
    0.623246492985972	0.220679769844849\\
    0.62124248496994	0.221036083317518\\
    0.619238476953908	0.221391957424746\\
    0.617234468937876	0.221747824240713\\
    0.615230460921844	0.222101845587237\\
    0.613312368407114	0.222444889779559\\
    0.613226452905812	0.222460173766943\\
    0.61122244488978	0.222816115370465\\
    0.609218436873748	0.223136924005609\\
    0.607214428857715	0.223460827413028\\
    0.605210420841683	0.223769146421553\\
    0.603206412825651	0.224071230277275\\
    0.601202404809619	0.224373488129806\\
    0.600653206366097	0.224448897795591\\
    0.599198396793587	0.224641064379911\\
    0.597194388777555	0.224891268483412\\
    0.595190380761523	0.225141326373188\\
    0.593186372745491	0.225391332664461\\
    0.591182364729459	0.225641312797116\\
    0.589178356713427	0.22589133318593\\
    0.587174348697395	0.226141463761539\\
    0.585170340681363	0.226391743197756\\
    0.584680909983571	0.226452905811623\\
    0.583166332665331	0.226642136805256\\
    0.581162324649299	0.226892314817495\\
    0.579158316633267	0.227142389852573\\
    0.577154308617234	0.227392380198277\\
    0.575150300601202	0.227642364841858\\
    0.57314629258517	0.227892398203046\\
    0.571142284569138	0.22814204487552\\
    0.569138276553106	0.228390562722247\\
    0.568577129814972	0.228456913827655\\
    0.567134268537074	0.228623537630339\\
    0.565130260521042	0.228823168188099\\
    0.56312625250501	0.229024401713225\\
    0.561122244488978	0.229220832291251\\
    0.559118236472946	0.22941721552877\\
    0.557114228456914	0.229613592725616\\
    0.555110220440882	0.229809996701436\\
    0.55310621242485	0.230006441027877\\
    0.551102204408818	0.230202969445533\\
    0.549098196392786	0.230399567577189\\
    0.548473121500966	0.230460921843687\\
    0.547094188376753	0.23059625745312\\
    0.545090180360721	0.230792823027192\\
    0.543086172344689	0.230989314916699\\
    0.541082164328657	0.231185738541862\\
    0.539078156312625	0.231382135813788\\
    0.537074148296593	0.231578517660219\\
    0.535070140280561	0.231774923146678\\
    0.533066132264529	0.231967558720503\\
    0.531062124248497	0.232159983924313\\
    0.529058116232465	0.232319501890176\\
    0.527121547667386	0.232464929859719\\
    0.527054108216433	0.232469874366942\\
    0.525050100200401	0.232608426614318\\
    0.523046092184369	0.232749613257133\\
    0.521042084168337	0.232893064365224\\
    0.519038076152305	0.233025514915753\\
    0.517034068136273	0.233156758721896\\
    0.51503006012024	0.233291078874838\\
    0.513026052104208	0.233427307432676\\
    0.511022044088176	0.233545200484083\\
    0.509018036072144	0.233650709549347\\
    0.507014028056112	0.233751519785831\\
    0.50501002004008	0.233831350392961\\
    0.503006012024048	0.233872196099964\\
    0.501002004008016	0.233912921448963\\
    0.498997995991984	0.233944436736884\\
    0.496993987975952	0.233931034825059\\
    0.49498997995992	0.23375147388318\\
    0.492985971943888	0.233554377908275\\
    0.490981963927856	0.233353274909257\\
    0.488977955911824	0.233148043527608\\
    0.486973947895792	0.232938508986963\\
    0.48496993987976	0.232724541302905\\
    0.482965931863727	0.232505532814428\\
    0.482642041138561	0.232464929859719\\
    0.480961923847695	0.232205306571136\\
    0.478957915831663	0.2318499314833\\
    0.476953907815631	0.231482492986535\\
    0.474949899799599	0.231104634271121\\
    0.472945891783567	0.230716939877176\\
    0.471648630738982	0.230460921843687\\
    0.470941883767535	0.230291961445806\\
    0.468937875751503	0.22979019469605\\
    0.466933867735471	0.229251700431354\\
    0.464929859719439	0.228664088083101\\
    0.464218486712265	0.228456913827655\\
    0.462925851703407	0.228073830951939\\
    0.460921843687375	0.227472771370757\\
    0.458917835671343	0.22686543197641\\
    0.457655756325363	0.226452905811623\\
    0.456913827655311	0.226187370486329\\
    0.454909819639279	0.225471403554903\\
    0.452905811623247	0.224760243372529\\
    0.452034243837734	0.224448897795591\\
    0.450901803607214	0.224027529887046\\
    0.448897795591182	0.223291756558618\\
    0.44689378757515	0.222561035763078\\
    0.446573631026084	0.222444889779559\\
    0.444889779559118	0.221788859787538\\
    0.442885771543086	0.221008220379107\\
    0.441429524337196	0.220440881763527\\
    0.440881763527054	0.220172459184266\\
    0.438877755511022	0.219199591083768\\
    0.437286024382203	0.218436873747495\\
    0.43687374749499	0.218164924363609\\
    0.434869739478958	0.216857286108967\\
    0.434217725030451	0.216432865731463\\
    0.432865731462926	0.215532473176192\\
    0.431192883838879	0.214428857715431\\
    0.430861723446894	0.214208874378078\\
    0.428857715430862	0.212878648930092\\
    0.428174144671063	0.212424849699399\\
    0.42685370741483	0.211547982381425\\
    0.425155652278275	0.210420841683367\\
    0.424849699398798	0.210216595223665\\
    0.422845691382766	0.208887447260556\\
    0.4221368102057	0.208416833667335\\
    0.420841683366733	0.207552134650968\\
    0.419120551897298	0.206412825651303\\
    0.418837675350701	0.206224494600157\\
    0.416833667334669	0.204888033795265\\
    0.416109836683164	0.204408817635271\\
    0.414829659318637	0.20355642692492\\
    0.413112851788053	0.202404809619238\\
    0.412825651302605	0.202181486717348\\
    0.410821643286573	0.200611921768748\\
    0.410551270981253	0.200400801603206\\
    0.408817635270541	0.198990841430105\\
    0.408087233033721	0.198396793587174\\
    0.406813627254509	0.197169197921408\\
    0.40603576247391	0.196392785571142\\
    0.404809619238477	0.194700598952759\\
    0.404591954064482	0.19438877755511\\
    0.403487797655977	0.192384769539078\\
    0.402946862366584	0.190380761523046\\
    0.402805611222445	0.189593168253505\\
    0.402587453790885	0.188376753507014\\
    0.402291653227356	0.186372745490982\\
    0.402156571510941	0.18436873747495\\
    0.401984965362234	0.182364729458918\\
    0.401761150500583	0.180360721442886\\
    0.401537294452606	0.178356713426854\\
    0.401313474028404	0.176352705410822\\
    0.401089643414554	0.17434869739479\\
    0.400865814812362	0.172344689378758\\
    0.400801603206413	0.171769800563064\\
    0.400641977199802	0.170340681362725\\
    0.400418152304776	0.168336673346693\\
    0.400194305111503	0.166332665330661\\
    0.399970462342776	0.164328657314629\\
    0.399746681666016	0.162324649298597\\
    0.399522827034639	0.160320641282565\\
    0.399299026021119	0.158316633266533\\
    0.399075172118676	0.156312625250501\\
    0.398851334983066	0.154308617234469\\
    0.398797595190381	0.153827420268503\\
    0.39862752908098	0.152304609218437\\
    0.398403675645157	0.150300601202405\\
    0.398179851333418	0.148296593186373\\
    0.397956057856381	0.146292585170341\\
    0.397732199281592	0.144288577154309\\
    0.397508387407644	0.142284569138277\\
    0.397257115761675	0.140280561122244\\
    0.396988817302336	0.138276553106212\\
    0.396793587174349	0.136819050067951\\
    0.396720381858616	0.13627254509018\\
    0.396451964511523	0.134268537074148\\
    0.39618359683421	0.132264529058116\\
    0.395915216022404	0.130260521042084\\
    0.395646832417282	0.128256513026052\\
    0.395378433177363	0.12625250501002\\
    0.395110061702205	0.124248496993988\\
    0.394841680259684	0.122244488977956\\
    0.394789579158317	0.121855445986716\\
    0.39456462293659	0.120240480961924\\
    0.394279798531694	0.118236472945892\\
    0.393988539739009	0.11623246492986\\
    0.393725881652578	0.114228456913828\\
    0.393695043175816	0.112224448897796\\
    0.393699942652747	0.110220440881764\\
    0.393697875684357	0.108216432865731\\
    0.393695729715121	0.106212424849699\\
    0.393693670771503	0.104208416833667\\
    0.393691563124627	0.102204408817635\\
    0.39368944118633	0.100200400801603\\
    0.39368736680802	0.0981963927855711\\
    0.393685230034095	0.0961923847695391\\
    0.393531337006357	0.094188376753507\\
    0.392943187060798	0.0921843687374749\\
    0.392785571142285	0.0916571870331464\\
    0.392344044307447	0.0901803607214429\\
    0.391219605416084	0.0881763527054108\\
    0.390781563126253	0.0877276845797491\\
    0.389256663795691	0.0861723446893788\\
    0.38877755511022	0.0856945274308449\\
    0.387244554970139	0.0841683366733467\\
    0.386773547094188	0.0837048502283559\\
    0.38513634455076	0.0821643286573146\\
    0.384769539078156	0.0818386602792421\\
    0.382875148950284	0.0801603206412826\\
    0.382765531062124	0.080062207355241\\
    0.380761523046092	0.0782874042130873\\
    0.380613605698015	0.0781563126252505\\
    0.37875751503006	0.0765003546666499\\
    0.378364420227582	0.0761523046092184\\
    0.376753507014028	0.0747113370383223\\
    0.376117789073984	0.0741482965931864\\
    0.374749498997996	0.0729256116022431\\
    0.373875148887434	0.0721442885771543\\
    0.372745490981964	0.0711683717099389\\
    0.37155534599874	0.0701402805611222\\
    0.370741482965932	0.0694615953104283\\
    0.369122059199134	0.0681362725450902\\
    0.3687374749499	0.0678298470139467\\
    0.366733466933868	0.0662331180302513\\
    0.366606889062453	0.0661322645290581\\
    0.364729458917836	0.0646363744778868\\
    0.364091744691958	0.064128256513026\\
    0.362725450901804	0.063076315450351\\
    0.36154075284346	0.062124248496994\\
    0.360721442885772	0.0615280941609854\\
    0.358718274437644	0.0601202404809619\\
    0.35871743486974	0.0601196729792969\\
    0.356713426853707	0.0587651933110747\\
    0.355753342299119	0.0581162324649299\\
    0.354709418837675	0.0574130167771332\\
    0.352705410821643	0.0561218042190909\\
    0.352690200938878	0.0561122244488978\\
    0.350701402805611	0.0548596730732926\\
    0.349508242015852	0.0541082164328657\\
    0.348697394789579	0.0535975124915653\\
    0.346693386773547	0.052376404379113\\
    0.346206260863052	0.0521042084168337\\
    0.344689378757515	0.0512566163033128\\
    0.342685370741483	0.0501368535014343\\
    0.34261977544154	0.0501002004008016\\
    0.340681362725451	0.0490170823571683\\
    0.338866895647413	0.0480961923847695\\
    0.338677354709419	0.0480001078228088\\
    0.336673346693387	0.0470875796468768\\
    0.334669338677355	0.0461751021981173\\
    0.334487252902548	0.0460921843687375\\
    0.332665330661323	0.0452625354783356\\
    0.330661322645291	0.0443496194333685\\
    0.330092467780584	0.0440881763527054\\
    0.328657314629259	0.0434222100901346\\
    0.326653306613226	0.0424923249685496\\
    0.325773681101951	0.0420841683366733\\
    0.324649298597194	0.0415624410911877\\
    0.322645290581162	0.04063258050203\\
    0.321454834685744	0.0400801603206413\\
    0.32064128256513	0.0397026340305738\\
    0.318637274549098	0.038772808438231\\
    0.317135966749997	0.0380761523046092\\
    0.316633266533066	0.0378428730054211\\
    0.314629258517034	0.0369130110725095\\
    0.312817185750892	0.0360721442885772\\
    0.312625250501002	0.0359830792211997\\
    0.31062124248497	0.0353032113283679\\
    0.308617234468938	0.0347078569871141\\
    0.306613226452906	0.0341125473642888\\
    0.306463743930985	0.0340681362725451\\
    0.304609218436874	0.0335171791967995\\
    0.302605210420842	0.0329218713668773\\
    0.30060120240481	0.032326560064306\\
    0.299717885764002	0.032064128256513\\
    0.298597194388778	0.0317311734342765\\
    0.296593186372746	0.0311358654597933\\
    0.294589178356713	0.0305405503766071\\
    0.292585170340681	0.0302094848877588\\
    0.290581162324649	0.0309295298294472\\
    0.288577154308617	0.0316496224433693\\
    0.287423546698388	0.032064128256513\\
    0.286573146292585	0.0323696812091468\\
    0.284569138276553	0.0330981552855111\\
    0.282565130260521	0.0339572767022835\\
    0.282326870941131	0.0340681362725451\\
    0.280561122244489	0.0350037087054672\\
    0.278557114228457	0.0360655212101177\\
    0.278544614841806	0.0360721442885772\\
    0.276553106212425	0.0371273933802923\\
    0.274762398855491	0.0380761523046092\\
    0.274549098196393	0.038189166138253\\
    0.272545090180361	0.0392510227894147\\
    0.270980339877653	0.0400801603206413\\
    0.270541082164329	0.0403129077061059\\
    0.268537074148297	0.0413746790362578\\
    0.267198088352815	0.0420841683366733\\
    0.266533066132265	0.0424365467884658\\
    0.264529058116232	0.0434983366545094\\
    0.263415970019501	0.0440881763527054\\
    0.2625250501002	0.0445664340283444\\
    0.260521042084168	0.0456559244246162\\
    0.259868367935656	0.0460921843687375\\
    0.258517034068136	0.0472586295031171\\
    0.257890818288161	0.0480961923847695\\
    0.256969376389941	0.0501002004008016\\
    0.256513026052104	0.0512190133881939\\
    0.256199063664869	0.0521042084168337\\
    0.255798475265654	0.0541082164328657\\
    0.255822295135431	0.0561122244488978\\
    0.255913515890078	0.0581162324649299\\
    0.255909331604417	0.0601202404809619\\
    0.255970190790019	0.062124248496994\\
    0.256358091887207	0.064128256513026\\
    0.256513026052104	0.0649286407281538\\
    0.256746019852959	0.0661322645290581\\
    0.257133930278573	0.0681362725450902\\
    0.257521782172632	0.0701402805611222\\
    0.25790968826364	0.0721442885771543\\
    0.258319473332665	0.0741482965931864\\
    0.258501877201571	0.0761523046092184\\
    0.258517034068136	0.0762462616896839\\
    0.258871246824906	0.0781563126252505\\
    0.259237855723431	0.0801603206412826\\
    0.259609044999033	0.0821643286573146\\
    0.260007895328322	0.0841683366733467\\
    0.260406811686831	0.0861723446893788\\
    0.260521042084168	0.0867461147680955\\
    0.260805782601452	0.0881763527054108\\
    0.261204677678357	0.0901803607214429\\
    0.26160356169409	0.0921843687374749\\
    0.262002444529531	0.094188376753507\\
    0.26240138836629	0.0961923847695391\\
    0.2625250501002	0.0968135543297774\\
    0.262800332298981	0.0981963927855711\\
    0.263199235561273	0.100200400801603\\
    0.263595014108686	0.102204408817635\\
    0.263964948192781	0.104208416833667\\
    0.264371616911587	0.106212424849699\\
    0.264529058116232	0.106988140648837\\
    0.264778352033907	0.108216432865731\\
    0.265185009349521	0.110220440881764\\
    0.265591635689248	0.112224448897796\\
    0.265998257021847	0.114228456913828\\
    0.266404953220947	0.11623246492986\\
    0.266533066132265	0.116863692139106\\
    0.266811200941043	0.118236472945892\\
    0.267218328832772	0.120240480961924\\
    0.267624967852664	0.122244488977956\\
    0.268031600045695	0.124248496993988\\
    0.268438298427842	0.12625250501002\\
    0.268537074148297	0.126739177220975\\
    0.268842329223337	0.128256513026052\\
    0.269252492743093	0.130260521042084\\
    0.269671722368172	0.132264529058116\\
    0.270078785320162	0.134268537074148\\
    0.270485066279065	0.13627254509018\\
    0.270541082164329	0.136550127279115\\
    0.270883536470832	0.138276553106212\\
    0.271282610186317	0.140280561122244\\
    0.271715548004619	0.142284569138277\\
    0.272187040552707	0.144288577154309\\
    0.272545090180361	0.145802954772671\\
    0.272659358839815	0.146292585170341\\
    0.273124117818988	0.148296593186373\\
    0.273598485512152	0.150300601202405\\
    0.274044417260648	0.152304609218437\\
    0.274486387080454	0.154308617234469\\
    0.274549098196393	0.154616527966437\\
    0.274919156120421	0.156312625250501\\
    0.275411127776139	0.158316633266533\\
    0.27600018298048	0.160320641282565\\
    0.276387129063987	0.162324649298597\\
    0.276553106212425	0.162836290571102\\
    0.277159519172505	0.164328657314629\\
    0.277698336439928	0.166332665330661\\
    0.278358850583846	0.168336673346693\\
    0.278557114228457	0.168932282170706\\
    0.279035253519679	0.170340681362725\\
    0.279694311171189	0.172344689378758\\
    0.280362138160375	0.17434869739479\\
    0.280561122244489	0.174945550205415\\
    0.281030185672633	0.176352705410822\\
    0.281697907468548	0.178356713426854\\
    0.282365734154067	0.180360721442886\\
    0.282565130260521	0.180958815806393\\
    0.283033764394755	0.182364729458918\\
    0.283701482064553	0.18436873747495\\
    0.284369615194724	0.186372745490982\\
    0.284569138276553	0.18696889411485\\
    0.285040268247204	0.188376753507014\\
    0.285668594049035	0.190380761523046\\
    0.286256409337386	0.192384769539078\\
    0.286573146292585	0.193464143017817\\
    0.286844477284362	0.19438877755511\\
    0.287432286819881	0.196392785571142\\
    0.288020039252593	0.198396793587174\\
    0.288577154308617	0.200387968811104\\
    0.288581303995549	0.200400801603206\\
    0.28925891432305	0.202404809619238\\
    0.29002866890107	0.204408817635271\\
    0.290581162324649	0.205718593142028\\
    0.290957525592673	0.206412825651303\\
    0.291960628634526	0.208416833667335\\
    0.292585170340681	0.209928677374762\\
    0.29278849467586	0.210420841683367\\
    0.29361625790096	0.212424849699399\\
    0.29438684663134	0.214428857715431\\
    0.294589178356713	0.215011145084072\\
    0.29508029824899	0.216432865731463\\
    0.295654273080818	0.218436873747495\\
    0.296226477569635	0.220440881763527\\
    0.296593186372746	0.221399047519693\\
    0.296981397474635	0.222444889779559\\
    0.298471167742519	0.224448897795591\\
    0.298597194388778	0.224611515373131\\
    0.30004006334647	0.226452905811623\\
    0.30060120240481	0.227168995255334\\
    0.301610413980276	0.228456913827655\\
    0.302605210420842	0.229726458812867\\
    0.303180742322197	0.230460921843687\\
    0.304609218436874	0.232283943004433\\
    0.304750428484565	0.232464929859719\\
    0.30631916567047	0.234468937875752\\
    0.306613226452906	0.234854118142741\\
    0.307783942731665	0.236472945891784\\
    0.308617234468938	0.237622147741382\\
    0.309236214408862	0.238476953907816\\
    0.31062124248497	0.240335653428679\\
    0.310736369930992	0.240480961923848\\
    0.312321852619201	0.24248496993988\\
    0.312625250501002	0.24286594624149\\
    0.313864705383845	0.244488977955912\\
    0.314629258517034	0.245526376044543\\
    0.315312905183918	0.246492985971944\\
    0.316633266533066	0.248359932574945\\
    0.316730212821791	0.248496993987976\\
    0.318147443838038	0.250501002004008\\
    0.318637274549098	0.251193562877346\\
    0.319564788055363	0.25250501002004\\
    0.32064128256513	0.254027113404264\\
    0.320982137195467	0.254509018036072\\
    0.322399369815383	0.256513026052104\\
    0.322645290581162	0.256860711982412\\
    0.323816693665028	0.258517034068136\\
    0.324649298597194	0.259694278118676\\
    0.325234049109454	0.260521042084168\\
    0.326651315139633	0.2625250501002\\
    0.326653306613226	0.262527865616556\\
    0.328068570774788	0.264529058116232\\
    0.328657314629259	0.265361479339043\\
    0.329465320839649	0.266533066132265\\
    0.330661322645291	0.268259623109356\\
    0.330850716857012	0.268537074148297\\
    0.332218422355606	0.270541082164329\\
    0.332665330661323	0.271195788752392\\
    0.333586310135557	0.272545090180361\\
    0.334669338677355	0.274131890846895\\
    0.334954125321834	0.274549098196393\\
    0.33632183936278	0.276553106212425\\
    0.336673346693387	0.277070144398914\\
    0.337684257261443	0.278557114228457\\
    0.338677354709419	0.280021255976984\\
    0.339043557613667	0.280561122244489\\
    0.340401143287064	0.282565130260521\\
    0.340681362725451	0.282981300473711\\
    0.34174919520563	0.284569138276553\\
    0.342685370741483	0.285961194843687\\
    0.343096941373663	0.286573146292585\\
    0.344444573147844	0.288577154308617\\
    0.344689378757515	0.288941142209735\\
    0.345792272009107	0.290581162324649\\
    0.346693386773547	0.29192110605473\\
    0.347140117704408	0.292585170340681\\
    0.348490970477085	0.294589178356713\\
    0.348697394789579	0.294894911039793\\
    0.349701697620294	0.296593186372746\\
    0.350701402805611	0.298460420918441\\
    0.350768166883485	0.298597194388778\\
    0.351662279424117	0.30060120240481\\
    0.352530021429128	0.302605210420842\\
    0.352705410821643	0.303027762416887\\
    0.353337190711435	0.304609218436874\\
    0.354085631489162	0.306613226452906\\
    0.354709418837675	0.308486869495376\\
    0.354750351960111	0.308617234468938\\
    0.35533751974451	0.31062124248497\\
    0.355923773193238	0.312625250501002\\
    0.356510135469747	0.314629258517034\\
    0.356713426853707	0.315323740871825\\
    0.357096709599633	0.316633266533066\\
    0.357682985438789	0.318637274549098\\
    0.358269255385711	0.32064128256513\\
    0.35871743486974	0.322172682996589\\
    0.358855775219365	0.322645290581162\\
    0.359442200828407	0.324649298597194\\
    0.360028436572491	0.326653306613226\\
    0.360614857748238	0.328657314629259\\
    0.360721442885772	0.329021418912037\\
    0.361194992112719	0.330661322645291\\
    0.361774917731669	0.332665330661323\\
    0.362356493836372	0.334669338677355\\
    0.362725450901804	0.335937216483852\\
    0.362937032647752	0.336673346693387\\
    0.363566497355958	0.338677354709419\\
    0.364252959767917	0.340681362725451\\
    0.364729458917836	0.342070045452256\\
    0.364940531960995	0.342685370741483\\
    0.365648151941632	0.344689378757515\\
    0.366355699589534	0.346693386773547\\
    0.366733466933868	0.3477628755389\\
    0.367063563747097	0.348697394789579\\
    0.367771103548563	0.350701402805611\\
    0.368478660439286	0.352705410821643\\
    0.3687374749499	0.353438084177151\\
    0.369186529134045	0.354709418837675\\
    0.370316460813556	0.356713426853707\\
    0.370741482965932	0.357143972318025\\
    0.372294736835557	0.35871743486974\\
    0.372745490981964	0.359111312602569\\
    0.374529350554914	0.360721442885772\\
    0.374749498997996	0.360898545568779\\
    0.376753507014028	0.362510196871305\\
    0.377021087564893	0.362725450901804\\
    0.37875751503006	0.364121997412996\\
    0.379512695176492	0.364729458917836\\
    0.380761523046092	0.36573394139538\\
    0.38200419223763	0.366733466933868\\
    0.382765531062124	0.367345873397949\\
    0.384495791768938	0.3687374749499\\
    0.384769539078156	0.368957693355709\\
    0.386773547094188	0.370569359160748\\
    0.386987517609824	0.370741482965932\\
    0.38877755511022	0.372180160494872\\
    0.389481145221584	0.372745490981964\\
    0.390781563126253	0.373790254174792\\
    0.391975501330917	0.374749498997996\\
    0.392785571142285	0.37540037947205\\
    0.394469887721369	0.376753507014028\\
    0.394789579158317	0.377010389017331\\
    0.396793587174349	0.378620224881711\\
    0.396964438762207	0.37875751503006\\
    0.398797595190381	0.380230193951539\\
    0.399458872981527	0.380761523046092\\
    0.400801603206413	0.381840292728675\\
    0.401953199994829	0.382765531062124\\
    0.402805611222445	0.383450420476671\\
    0.404448940926332	0.384769539078156\\
    0.404809619238477	0.385057060279094\\
    0.406813627254509	0.38647547172905\\
    0.407234591305949	0.386773547094188\\
    0.408817635270541	0.387894224639477\\
    0.410109732484634	0.38877755511022\\
    0.410821643286573	0.389238457362115\\
    0.412825651302605	0.390514776056157\\
    0.413244322497128	0.390781563126253\\
    0.414829659318637	0.39179147199595\\
    0.41639020694007	0.392785571142285\\
    0.416833667334669	0.393068144703785\\
    0.418837675350701	0.39428060682878\\
    0.419692820063724	0.394789579158317\\
    0.420841683366733	0.395473328250121\\
    0.422845691382766	0.396480156641578\\
    0.424384238648892	0.396793587174349\\
    0.424849699398798	0.396893848385351\\
    0.42685370741483	0.396858304455709\\
    0.427562262707078	0.396793587174349\\
    0.428857715430862	0.39667526730581\\
    0.430861723446894	0.396492238516474\\
    0.432865731462926	0.396309214552188\\
    0.434869739478958	0.396126249740569\\
    0.43687374749499	0.395943272675607\\
    0.438877755511022	0.395760298702375\\
    0.440881763527054	0.395577325081288\\
    0.442885771543086	0.395394344012433\\
    0.444889779559118	0.395211375202793\\
    0.44689378757515	0.395028345472516\\
    0.448897795591182	0.394845297544442\\
    0.449507831307942	0.394789579158317\\
    0.450901803607214	0.394662264298565\\
    0.452905811623247	0.394479233670933\\
    0.454909819639279	0.394296227046382\\
    0.456913827655311	0.394113251909957\\
    0.458917835671343	0.393930269198462\\
    0.460921843687375	0.39374729180643\\
    0.462925851703407	0.393564331705938\\
    0.464929859719439	0.393381351902678\\
    0.466933867735471	0.393198361560785\\
    0.468937875751503	0.393015343887733\\
    0.470941883767535	0.392832322960417\\
    0.471453663736664	0.392785571142285\\
    0.472945891783567	0.392649263580005\\
    0.474949899799599	0.392466244911255\\
    0.476953907815631	0.392283240683228\\
    0.478957915831663	0.392102010917256\\
    0.480961923847695	0.391928515889964\\
    0.482965931863727	0.391752317273728\\
    0.48496993987976	0.391567742388537\\
    0.486973947895792	0.391369657500848\\
    0.488977955911824	0.391170268656181\\
    0.490981963927856	0.39097075592417\\
    0.492873528734781	0.390781563126253\\
    0.492985971943888	0.390770315883872\\
    0.49498997995992	0.390566266478393\\
    0.496993987975952	0.390362245722159\\
    0.498997995991984	0.390161856405144\\
    0.501002004008016	0.389964011673219\\
    0.503006012024048	0.389768555826233\\
    0.50501002004008	0.38957541313416\\
    0.507014028056112	0.389385673087732\\
    0.509018036072144	0.38919988808838\\
    0.511022044088176	0.389022058854338\\
    0.513026052104208	0.388851662103568\\
    0.513897415153399	0.38877755511022\\
    0.51503006012024	0.388681229394365\\
    0.517034068136273	0.388510840079156\\
    0.519038076152305	0.388340474045086\\
    0.521042084168337	0.388170130170958\\
    0.523046092184369	0.387999805015026\\
    0.525050100200401	0.387829445651467\\
    0.527054108216433	0.387659116073244\\
    0.529058116232465	0.38748879275135\\
    0.531062124248497	0.387318443999518\\
    0.533066132264529	0.38714808443086\\
    0.535070140280561	0.386977723397509\\
    0.537074148296593	0.386807321003135\\
    0.537471248406613	0.386773547094188\\
    0.539078156312625	0.386636885740766\\
    0.541082164328657	0.386466520719061\\
    0.543086172344689	0.38629614197513\\
    0.545090180360721	0.386125782165201\\
    0.547094188376753	0.385952629026169\\
    0.549098196392786	0.385775912307126\\
    0.551102204408818	0.385597125512\\
    0.55310621242485	0.385427605155563\\
    0.555110220440882	0.385262301569273\\
    0.557114228456914	0.385097323061152\\
    0.559118236472946	0.384937393861538\\
    0.561122244488978	0.384777865989196\\
    0.561226850978696	0.384769539078156\\
    0.56312625250501	0.384618351965137\\
    0.565130260521042	0.384458877945321\\
    0.567134268537074	0.384299394542915\\
    0.569138276553106	0.384139949955006\\
    0.571142284569138	0.383980501986939\\
    0.57314629258517	0.383821060278971\\
    0.575150300601202	0.383661635797871\\
    0.577154308617234	0.383502195286524\\
    0.579158316633267	0.383343979616218\\
    0.581162324649299	0.383229931144231\\
    0.583166332665331	0.383123068205776\\
    0.585170340681363	0.383016245307739\\
    0.587174348697395	0.382916752598701\\
    0.589178356713427	0.382844058209431\\
    0.591182364729459	0.38277135048094\\
    0.591342779621705	0.382765531062124\\
    0.593186372745491	0.382698653322248\\
    0.595190380761523	0.382625952512093\\
    0.597194388777555	0.382553273822088\\
    0.599198396793587	0.382480571965998\\
    0.601202404809619	0.382407905400635\\
    0.603206412825651	0.382337639032981\\
    0.605210420841683	0.382275310736859\\
    0.607214428857715	0.382241142997463\\
    0.609218436873748	0.382225283382445\\
    0.61122244488978	0.382232038716575\\
    0.613226452905812	0.382335709994083\\
    0.615230460921844	0.382657350978649\\
    0.615733940296014	0.382765531062124\\
    0.617234468937876	0.383087879779296\\
    0.619238476953908	0.383518160188808\\
    0.62124248496994	0.383948339852589\\
    0.623246492985972	0.384381540151919\\
    0.625066509819303	0.384769539078156\\
    0.625250501002004	0.384809071941972\\
    0.627254509018036	0.385271188437887\\
    0.629258517034068	0.385727426137377\\
    0.6312625250501	0.386194990995313\\
    0.633266533066132	0.386662757815302\\
    0.633740939310529	0.386773547094188\\
    0.635270541082164	0.387130692291846\\
    0.637274549098196	0.387598321798761\\
    0.639278557114228	0.388065879262487\\
    0.64128256513026	0.388533582658818\\
    0.642327396718088	0.38877755511022\\
    0.643286573146293	0.389001527996188\\
    0.645290581162325	0.3894692097751\\
    0.647294589178357	0.389939598960191\\
    0.649298597194389	0.390408337595179\\
    0.650872552340784	0.390781563126253\\
    0.651302605210421	0.390884003735595\\
    0.653306613226453	0.391360150706581\\
    0.655310621242485	0.391836639951487\\
    0.657314629258517	0.392313111061184\\
    0.659300628068213	0.392785571142285\\
    0.659318637274549	0.392789857221654\\
    0.661322645290581	0.393266616291289\\
    0.663326653306613	0.393758526577373\\
    0.665330661322645	0.394327485846081\\
    0.66680231228111	0.394789579158317\\
    0.667334669338677	0.394964571790435\\
    0.669338677354709	0.395623031569349\\
    0.671342685370741	0.396281310460291\\
    0.672901389109457	0.396793587174349\\
    0.673346693386774	0.396939969471769\\
    0.675350701402806	0.397598429193285\\
    0.677354709418838	0.398256705036102\\
    0.67900058279203	0.398797595190381\\
    0.67935871743487	0.398915319517962\\
    0.681362725450902	0.399573788780345\\
    0.683366733466934	0.40023206297983\\
    0.685099764688305	0.400801603206413\\
    0.685370741482966	0.400890682662325\\
    0.687374749498998	0.401549193818958\\
    0.68937875751503	0.402211337560621\\
    0.691148933963622	0.402805611222445\\
    0.691382765531062	0.402884263432701\\
    0.693386773547094	0.403558053015398\\
    0.695390781563126	0.404231608263314\\
    0.697109686192614	0.404809619238477\\
    0.697394789579158	0.404905517542117\\
    0.69939879759519	0.405579292040777\\
    0.701402805611222	0.406252869482212\\
    0.703070412315761	0.406813627254509\\
    0.703406813627255	0.406926777990733\\
    0.705410821643287	0.407600546457059\\
    0.707414829659319	0.408274113027122\\
    0.709031150774588	0.408817635270541\\
    0.709418837675351	0.408948894500511\\
    0.711422845691383	0.409651197590482\\
    0.713426853707415	0.410354609235161\\
    0.714756768167312	0.410821643286573\\
    0.715430861723447	0.411058399676415\\
    0.717434869739479	0.411761937345454\\
    0.719438877755511	0.412465368546733\\
    0.720464733858318	0.412825651302605\\
    0.721442885771543	0.41318002249051\\
    0.723446893787575	0.41391235836793\\
    0.725450901803607	0.414653820004783\\
    0.725922348548017	0.414829659318637\\
    0.727454909819639	0.41540536369827\\
    0.729458917835671	0.416157920752323\\
    0.731257877456226	0.416833667334669\\
    0.731462925851703	0.416910711351071\\
    0.733466933867735	0.417663412744537\\
    0.735470941883767	0.418415990763681\\
    0.736593413937113	0.418837675350701\\
    0.7374749498998	0.419168860670419\\
    0.739478957915832	0.419921417821826\\
    0.741482965931864	0.420674378025137\\
    0.741929107863552	0.420841683366733\\
    0.743486973947896	0.421426918053728\\
    0.745490981963928	0.422182615686598\\
    0.747264597819702	0.422845691382766\\
    0.74749498997996	0.422932264117934\\
    0.749498997995992	0.423713607199981\\
    0.751503006012024	0.42455466013199\\
    0.752136026208536	0.424849699398798\\
    0.753507014028056	0.426060251555233\\
    0.754392873381086	0.42685370741483\\
    0.755511022044088	0.427859864818109\\
    0.756616252228409	0.428857715430862\\
    0.75751503006012	0.429768979434381\\
    0.758633073324832	0.430861723446894\\
    0.759519038076152	0.431830795621276\\
    0.760465217047324	0.432865731462926\\
    0.761523046092184	0.434022862798123\\
    0.762297266038975	0.434869739478958\\
    0.763527054108216	0.436214884847131\\
    0.764129399584407	0.43687374749499\\
    0.765531062124248	0.438406964804028\\
    0.765961472678831	0.438877755511022\\
    0.767535070140281	0.440599020601461\\
    0.767793565699836	0.440881763527054\\
    0.769539078156313	0.442791067982055\\
    0.76962565731691	0.442885771543086\\
    0.771457730032919	0.444889779559118\\
    0.771543086172345	0.444983145492961\\
    0.773289730530764	0.44689378757515\\
    0.773547094188377	0.447175297564814\\
    0.775121841843791	0.448897795591182\\
    0.775551102204409	0.449367322166152\\
    0.776953934111196	0.450901803607214\\
    0.777555110220441	0.451559418278055\\
    0.77878597051104	0.452905811623247\\
    0.779559118236473	0.453751468045709\\
    0.780618145592851	0.454909819639279\\
    0.781563126252505	0.455943528036358\\
    0.78245016752701	0.456913827655311\\
    0.783567134268537	0.458198320586535\\
    0.784155666530241	0.458917835671343\\
    0.78490624814983	0.460921843687375\\
    0.784216438011643	0.462925851703407\\
    0.783567134268537	0.464428069787923\\
    0.783350231684757	0.464929859719439\\
    0.782340717992075	0.466933867735471\\
    0.781563126252505	0.468188449593812\\
    0.78109861882351	0.468937875751503\\
    0.779856624718127	0.470941883767535\\
    0.779559118236473	0.471421846968645\\
    0.778614517111521	0.472945891783567\\
    0.777555110220441	0.474655242810935\\
    0.777372472813038	0.474949899799599\\
    0.77613050887596	0.476953907815631\\
    0.775551102204409	0.477888679556469\\
    0.774888349028617	0.478957915831663\\
    0.773646345942937	0.480961923847695\\
    0.773547094188377	0.481103157791083\\
    0.772334531639531	0.482965931863727\\
    0.771543086172345	0.484043603050502\\
    0.770862757373027	0.48496993987976\\
    0.769539078156313	0.486772441818568\\
    0.769391084314398	0.486973947895792\\
    0.767919381428347	0.488977955911824\\
    0.767535070140281	0.489501228713076\\
    0.766447655691815	0.490981963927856\\
    0.765531062124248	0.49223006961074\\
    0.764975922610523	0.492985971943888\\
    0.763527054108216	0.494958921623933\\
    0.763504242403958	0.49498997995992\\
    0.762032528544109	0.496993987975952\\
    0.761523046092184	0.497687703876313\\
    0.760560808248613	0.498997995991984\\
    0.759519038076152	0.500416499445931\\
    0.759089014682867	0.501002004008016\\
    0.757617379657966	0.503006012024048\\
    0.75751503006012	0.503145372122589\\
    0.756145715102949	0.50501002004008\\
    0.755511022044088	0.505873843051101\\
    0.754649717752398	0.507014028056112\\
    0.753507014028056	0.508525033496429\\
    0.753134150923514	0.509018036072144\\
    0.751618711282992	0.511022044088176\\
    0.751503006012024	0.511175029986846\\
    0.750103165958569	0.513026052104208\\
    0.749498997995992	0.513824896650619\\
    0.748587543662508	0.51503006012024\\
    0.74749498997996	0.516474766249017\\
    0.747072008607293	0.517034068136273\\
    0.745556525413533	0.519038076152305\\
    0.745490981963928	0.519121922268773\\
    0.743828715509025	0.521042084168337\\
    0.743486973947896	0.521408528748761\\
    0.741959883383642	0.523046092184369\\
    0.741482965931864	0.523557480923483\\
    0.740090967618087	0.525050100200401\\
    0.739478957915832	0.525706353303038\\
    0.73822208292035	0.527054108216433\\
    0.7374749498998	0.527855243419842\\
    0.736353161897504	0.529058116232465\\
    0.735470941883767	0.529858627300848\\
    0.733660878794097	0.531062124248497\\
    0.733466933867735	0.53118705818776\\
    0.731462925851703	0.532507446784111\\
    0.730639672498759	0.533066132264529\\
    0.729458917835671	0.533943600583826\\
    0.727942902684657	0.535070140280561\\
    0.727454909819639	0.535432782601051\\
    0.725450901803607	0.536921897128744\\
    0.725246019958029	0.537074148296593\\
    0.723446893787575	0.538411019656797\\
    0.722549175331065	0.539078156312625\\
    0.721442885771543	0.539898768128611\\
    0.719845336755638	0.541082164328657\\
    0.719438877755511	0.541382978505804\\
    0.717434869739479	0.542865836209958\\
    0.717137153813321	0.543086172344689\\
    0.715430861723447	0.544348907539122\\
    0.71442922902916	0.545090180360721\\
    0.713426853707415	0.545832022063966\\
    0.71172128024101	0.547094188376753\\
    0.711422845691383	0.547315046842069\\
    0.709418837675351	0.54879802623574\\
    0.709013237025683	0.549098196392786\\
    0.707414829659319	0.55028106326081\\
    0.706305219923308	0.551102204408818\\
    0.705410821643287	0.551764109851323\\
    0.703597285508275	0.55310621242485\\
    0.703406813627255	0.553247178312133\\
    0.701402805611222	0.554730177675905\\
    0.700889274793925	0.555110220440882\\
    0.69939879759519	0.55621317790555\\
    0.698181215274256	0.557114228456914\\
    0.697394789579158	0.557696261388486\\
    0.695473289739829	0.559118236472946\\
    0.695390781563126	0.559179299618924\\
    0.693386773547094	0.560662283792705\\
    0.692765263498077	0.561122244488978\\
    0.691382765531062	0.562145354113812\\
    0.690057313193631	0.56312625250501\\
    0.68937875751503	0.563628441229539\\
    0.687374749498998	0.565111423798172\\
    0.687349299005227	0.565130260521042\\
    0.685370741482966	0.566594467780991\\
    0.684641323948279	0.567134268537074\\
    0.683366733466934	0.568077525148385\\
    0.681933324474632	0.569138276553106\\
    0.681362725450902	0.569560555916251\\
    0.67935871743487	0.571037992374336\\
    0.679215815688324	0.571142284569138\\
    0.677354709418838	0.572498320074116\\
    0.676465401195341	0.57314629258517\\
    0.675350701402806	0.573958479533671\\
    0.673714975392206	0.575150300601202\\
    0.673346693386774	0.575418654001427\\
    0.671342685370741	0.57687879797449\\
    0.670964561320835	0.577154308617234\\
    0.669338677354709	0.578338916279548\\
    0.668214166957153	0.579158316633267\\
    0.667334669338677	0.579799177085783\\
    0.665463782330884	0.581162324649299\\
    0.665330661322645	0.581259328278922\\
    0.663326653306613	0.582719408052143\\
    0.662713304085259	0.583166332665331\\
    0.661322645290581	0.58417964899586\\
    0.659963034653564	0.585170340681363\\
    0.659318637274549	0.58563987988937\\
    0.657314629258517	0.587099955167878\\
    0.657212536427696	0.587174348697395\\
    0.655310621242485	0.588560107982282\\
    0.654462151451088	0.589178356713427\\
    0.653306613226453	0.590020374693449\\
    0.651711868145859	0.591182364729459\\
    0.651302605210421	0.59148057712541\\
    0.649298597194389	0.592940635257826\\
    0.648961369142398	0.593186372745491\\
    0.647294589178357	0.594400841459429\\
    0.646210965527404	0.595190380761523\\
    0.645290581162325	0.595861029419418\\
    0.643460626771738	0.597194388777555\\
    0.643286573146293	0.597321214302416\\
    0.64128256513026	0.598781344951592\\
    0.640710213211987	0.599198396793587\\
    0.639278557114228	0.60024152201352\\
    0.637959798938425	0.601202404809619\\
    0.637274549098196	0.60170172722504\\
    0.635270541082164	0.603161914528067\\
    0.63520947523658	0.603206412825651\\
    0.633266533066132	0.604622044373382\\
    0.632459036516368	0.605210420841683\\
    0.6312625250501	0.606082222180667\\
    0.629708628757223	0.607214428857715\\
    0.629258517034068	0.607542417594258\\
    0.627254509018036	0.609002573346786\\
    0.626958269188083	0.609218436873748\\
    0.625250501002004	0.610462689816398\\
    0.624207806399058	0.61122244488978\\
    0.623246492985972	0.611922913605841\\
    0.621457474799043	0.613226452905812\\
    0.62124248496994	0.613383119816775\\
    0.619238476953908	0.614843205621454\\
    0.618707013918204	0.615230460921844\\
    0.617234468937876	0.616303393967066\\
    0.615956684685618	0.617234468937876\\
    0.615230460921844	0.617763647950792\\
    0.613226452905812	0.619223716625482\\
    0.613206196937657	0.619238476953908\\
    0.61122244488978	0.620683888412735\\
    0.610455844497196	0.62124248496994\\
    0.609218436873748	0.62214411099591\\
    0.607705458460651	0.623246492985972\\
    0.607214428857715	0.623604293546792\\
    0.605210420841683	0.625065061748608\\
    0.604956143004263	0.625250501002004\\
    0.603206412825651	0.626526497880526\\
    0.602208135261784	0.627254509018036\\
    0.601202404809619	0.627987905406214\\
    0.599459926652782	0.629258517034068\\
    0.599198396793587	0.629449243559143\\
    0.597194388777555	0.630910564543114\\
    0.596711750446324	0.6312625250501\\
    0.595190380761523	0.632371945130648\\
    0.593963692627556	0.633266533066132\\
    0.593186372745491	0.633833403702472\\
    0.591215574013127	0.635270541082164\\
    0.591182364729459	0.635294760721931\\
    0.589178356713427	0.636756047540956\\
    0.588467341969666	0.637274549098196\\
    0.587174348697395	0.638217459980739\\
    0.585719347758939	0.639278557114228\\
    0.585170340681363	0.639678941483374\\
    0.583166332665331	0.641140201986553\\
    0.582971118947818	0.64128256513026\\
    0.581162324649299	0.642601560082436\\
    0.58022295981093	0.643286573146293\\
    0.579158316633267	0.644062971454133\\
    0.577474889455581	0.645290581162325\\
    0.577154308617234	0.645524363945838\\
    0.575150300601202	0.646985651721704\\
    0.574726684217737	0.647294589178357\\
    0.57314629258517	0.648447075558058\\
    0.571978607367958	0.649298597194389\\
    0.571142284569138	0.649908515446046\\
    0.569230412514235	0.651302605210421\\
    0.569138276553106	0.651374966682517\\
    0.567134268537074	0.652919450911165\\
    0.566589566495232	0.653306613226453\\
    0.565130260521042	0.654434498640334\\
    0.56393158592827	0.655310621242485\\
    0.56312625250501	0.655899276800181\\
    0.561189877966937	0.657314629258517\\
    0.561122244488978	0.657364068439715\\
    0.559118236472946	0.658828930136537\\
    0.558479388004787	0.659318637274549\\
    0.557114228456914	0.660696697618831\\
    0.556730796384668	0.661322645290581\\
    0.555670113223176	0.663326653306613\\
    0.555110220440882	0.664582919808585\\
    0.554801022797563	0.665330661322645\\
    0.554346558600665	0.667334669338677\\
    0.553989449735831	0.669338677354709\\
    0.553632241048127	0.671342685370741\\
    0.553310520105227	0.673346693386774\\
    0.5531077585534	0.675350701402806\\
    0.55310621242485	0.675364152122357\\
    0.552883015784693	0.677354709418838\\
    0.55264726760667	0.67935871743487\\
    0.552413811824553	0.681362725450902\\
    0.552190115806598	0.683366733466934\\
    0.551976028562225	0.685370741482966\\
    0.551761913118995	0.687374749498998\\
    0.551547791520714	0.68937875751503\\
    0.551333594399508	0.691382765531062\\
    0.551119409402322	0.693386773547094\\
    0.551102204408818	0.693547675790828\\
    0.550905156414001	0.695390781563126\\
    0.550690989739349	0.697394789579158\\
    0.55047688295001	0.69939879759519\\
    0.550262782752178	0.701402805611222\\
    0.550048698913678	0.703406813627255\\
    0.549834608348565	0.705410821643287\\
    0.549620462182626	0.707414829659319\\
    0.549406323475194	0.709418837675351\\
    0.549192133547795	0.711422845691383\\
    0.549098196392786	0.712301625019327\\
    0.548977916891301	0.713426853707415\\
    0.548763720971947	0.715430861723447\\
    0.548549574451737	0.717434869739479\\
    0.548335477360845	0.719438877755511\\
    0.548121393330743	0.721442885771543\\
    0.547907279234113	0.723446893787575\\
    0.547693190035424	0.725450901803607\\
    0.547479054837981	0.727454909819639\\
    0.547264871045083	0.729458917835671\\
    0.547094188376753	0.731055723891791\\
    0.547050658603727	0.731462925851703\\
    0.546836453660045	0.733466933867735\\
    0.546622265334482	0.735470941883767\\
    0.546408148531014	0.7374749498998\\
    0.546194055249975	0.739478957915832\\
    0.545979969605738	0.741482965931864\\
    0.545765860215039	0.743486973947896\\
    0.54555171872195	0.745490981963928\\
    0.545337573588042	0.74749498997996\\
    0.545123347129763	0.749498997995992\\
    0.545090180360721	0.749809256950593\\
    0.544909138821818	0.751503006012024\\
    0.544694957000591	0.753507014028056\\
    0.544480813272058	0.755511022044088\\
    0.544266725236714	0.75751503006012\\
    0.54405262599298	0.759519038076152\\
    0.54383849435351	0.761523046092184\\
    0.54362441086837	0.763527054108216\\
    0.543410279215248	0.765531062124248\\
    0.543196096397569	0.767535070140281\\
    0.543086172344689	0.768563267155774\\
    0.542981849408605	0.769539078156313\\
    0.542767654460026	0.771543086172345\\
    0.542553533137275	0.773547094188377\\
    0.542339421161577	0.775551102204409\\
    0.54212531732558	0.777555110220441\\
    0.541911227090228	0.779559118236473\\
    0.541678988406851	0.781563126252505\\
    0.541429053460769	0.783567134268537\\
    0.541178399521266	0.785571142284569\\
    0.541082164328657	0.786340431385169\\
    0.54092770611216	0.787575150300601\\
    0.540677111532274	0.789579158316633\\
    0.540426512397982	0.791583166332665\\
    0.540175976509724	0.793587174348697\\
    0.539925422434827	0.795591182364729\\
    0.539674888603205	0.797595190380762\\
    0.539424307986264	0.799599198396794\\
    0.53917367179614	0.801603206412826\\
    0.539078156312625	0.80236671768204\\
    0.538922978649435	0.803607214428858\\
    0.53867237192475	0.80561122244489\\
    0.538421774254463	0.807615230460922\\
    0.538171226806249	0.809619238476954\\
    0.537920710986563	0.811623246492986\\
    0.537670163885219	0.813627254509018\\
    0.537419592482647	0.81563126252505\\
    0.537168894200058	0.817635270541082\\
    0.537074148296593	0.818392232149145\\
    0.536918063751059	0.819639278557114\\
    0.536667296247023	0.821643286573146\\
    0.536416569842523	0.823647294589178\\
    0.536131933588895	0.82565130260521\\
    0.535779159435075	0.827655310621243\\
    0.535424223076545	0.829659318637275\\
    0.535070140280561	0.831657973816606\\
    0.535069151617229	0.831663326653307\\
    0.534700388001864	0.833667334669339\\
    0.534332170377057	0.835671342685371\\
    0.533953422970168	0.837675350701403\\
    0.533066132264529	0.838876992571939\\
    0.531951732991037	0.839679358717435\\
    0.531062124248497	0.840276222286105\\
    0.529058116232465	0.841604683414537\\
    0.52893943849101	0.841683366733467\\
    0.527054108216433	0.842933215606747\\
    0.525343198083549	0.843687374749499\\
    0.525050100200401	0.843799479826061\\
    0.523046092184369	0.84440784349215\\
    0.521042084168337	0.844983317491344\\
    0.519038076152305	0.8454457400939\\
    0.517034068136273	0.845545481036843\\
    0.51503006012024	0.845601711426516\\
    0.513026052104208	0.845657349004337\\
    0.512435628116194	0.845691382765531\\
    0.511022044088176	0.845774087346254\\
    0.509018036072144	0.845900134677308\\
    0.507014028056112	0.846002936262496\\
    0.50501002004008	0.845868584297437\\
    0.503993223593306	0.845691382765531\\
    0.503006012024048	0.845526395625727\\
    0.501002004008016	0.845064131604564\\
    0.498997995991984	0.844555116807143\\
    0.496993987975952	0.843918528775189\\
    0.496355402196672	0.843687374749499\\
    0.49498997995992	0.843193210192765\\
    0.492985971943888	0.842468370577363\\
    0.490981963927856	0.841736631923372\\
    0.490838034745033	0.841683366733467\\
    0.488977955911824	0.840995347043404\\
    0.486973947895792	0.840254456431427\\
    0.485419301362674	0.839679358717435\\
    0.48496993987976	0.839513081797475\\
    0.482965931863727	0.838647912857184\\
    0.480961923847695	0.83773575283421\\
    0.480833573779319	0.837675350701403\\
    0.478957915831663	0.836793237955192\\
    0.476953907815631	0.835846503804921\\
    0.476582416169093	0.835671342685371\\
    0.474949899799599	0.834892271407845\\
    0.472945891783567	0.833950263523946\\
    0.472363605610069	0.833667334669339\\
    0.470941883767535	0.83296848098288\\
    0.468937875751503	0.832004101122164\\
    0.468236489205934	0.831663326653307\\
    0.466933867735471	0.831030596641084\\
    0.464929859719439	0.830057895932853\\
    0.464123691319954	0.829659318637275\\
    0.462925851703407	0.829049715307423\\
    0.460921843687375	0.827946702860449\\
    0.460392925399268	0.827655310621243\\
    0.458917835671343	0.826842976675151\\
    0.456913827655311	0.82573978128022\\
    0.456753244724757	0.82565130260521\\
    0.454909819639279	0.82463628209902\\
    0.45311372544426	0.823647294589178\\
    0.452905811623247	0.823532738204479\\
    0.450901803607214	0.822429567470809\\
    0.449473995465163	0.821643286573146\\
    0.448897795591182	0.821325859635548\\
    0.44689378757515	0.820222858158405\\
    0.445834274360877	0.819639278557114\\
    0.444889779559118	0.819119011765878\\
    0.442885771543086	0.817992278383863\\
    0.442284125660157	0.817635270541082\\
    0.440881763527054	0.816798014544256\\
    0.438927059203074	0.81563126252505\\
    0.438877755511022	0.815601811592586\\
    0.43687374749499	0.814384461746249\\
    0.435769270921156	0.813627254509018\\
    0.434869739478958	0.813031439658298\\
    0.432865731462926	0.811636517652976\\
    0.432846680479461	0.811623246492986\\
    0.430861723446894	0.810241578266329\\
    0.429968011757744	0.809619238476954\\
    0.428857715430862	0.808842140091872\\
    0.4271173490279	0.807615230460922\\
    0.42685370741483	0.807427706117879\\
    0.424849699398798	0.806002195018987\\
    0.424305465958902	0.80561122244489\\
    0.422845691382766	0.804558386041466\\
    0.42152548363409	0.803607214428858\\
    0.420841683366733	0.80311403871162\\
    0.418837675350701	0.801670729964256\\
    0.418744178296495	0.801603206412826\\
    0.416833667334669	0.800223842428611\\
    0.415968406736915	0.799599198396794\\
    0.414829659318637	0.798776487392721\\
    0.413192373942413	0.797595190380762\\
    0.412825651302605	0.797330263969282\\
    0.410821643286573	0.795884720302526\\
    0.410415145425847	0.795591182364729\\
    0.408817635270541	0.794438097255826\\
    0.407638965470158	0.793587174348697\\
    0.406813627254509	0.792991243135093\\
    0.404862691922795	0.791583166332665\\
    0.404809619238477	0.791544835949162\\
    0.402805611222445	0.790086829139212\\
    0.402109072522331	0.789579158316633\\
    0.400801603206413	0.78862690122668\\
    0.399358426257907	0.787575150300601\\
    0.398797595190381	0.787166498154846\\
    0.396793587174349	0.785706053906934\\
    0.396608644542753	0.785571142284569\\
    0.394789579158317	0.784245031749376\\
    0.393859958853113	0.783567134268537\\
    0.392785571142285	0.782783709709482\\
    0.391111350181921	0.781563126252505\\
    0.390781563126253	0.781322567691497\\
    0.38877755511022	0.779861934349405\\
    0.388362397050321	0.779559118236473\\
    0.386773547094188	0.778400749241148\\
    0.385613836056016	0.777555110220441\\
    0.384769539078156	0.776939395413079\\
    0.382865073198991	0.775551102204409\\
    0.382765531062124	0.775478486967514\\
    0.380761523046092	0.774016288288508\\
    0.380118924790679	0.773547094188377\\
    0.37875751503006	0.77255332152502\\
    0.377373473855891	0.771543086172345\\
    0.376753507014028	0.771090424663298\\
    0.374749498997996	0.769626498553722\\
    0.374630610894511	0.769539078156313\\
    0.372745490981964	0.768153822284319\\
    0.371903799835423	0.767535070140281\\
    0.370741482965932	0.76668074569673\\
    0.369177074281295	0.765531062124248\\
    0.3687374749499	0.765207858270805\\
    0.366733466933868	0.763735550122789\\
    0.366449898723478	0.763527054108216\\
    0.364729458917836	0.762262733508742\\
    0.363723193505373	0.761523046092184\\
    0.362725450901804	0.760789657245899\\
    0.360996393822697	0.759519038076152\\
    0.360721442885772	0.759316873650439\\
    0.35871743486974	0.757844566277937\\
    0.358269226710906	0.75751503006012\\
    0.356713426853707	0.756371640893998\\
    0.355542574239991	0.755511022044088\\
    0.354709418837675	0.754898565887043\\
    0.352815630659647	0.753507014028056\\
    0.352705410821643	0.753425968050423\\
    0.350701402805611	0.751953537405288\\
    0.350088564136473	0.751503006012024\\
    0.348697394789579	0.750480558291727\\
    0.347361901044371	0.749498997995992\\
    0.346693386773547	0.749007542874134\\
    0.344689378757515	0.747534964028232\\
    0.344635635926058	0.74749498997996\\
    0.342685370741483	0.746047565577939\\
    0.34193726536579	0.745490981963928\\
    0.340681362725451	0.744556747319587\\
    0.339243180251242	0.743486973947896\\
    0.338677354709419	0.743065976681998\\
    0.336673346693387	0.74157583073213\\
    0.336548554976494	0.741482965931864\\
    0.334669338677355	0.740085447229968\\
    0.333854175866963	0.739478957915832\\
    0.332665330661323	0.738594569750801\\
    0.331160031269286	0.7374749498998\\
    0.330661322645291	0.737103875624536\\
    0.328657314629259	0.735613792938667\\
    0.328465228344601	0.735470941883767\\
    0.326653306613226	0.734123611038773\\
    0.32574786566466	0.733466933867735\\
    0.324649298597194	0.732662357480992\\
    0.322991158606268	0.731462925851703\\
    0.322645290581162	0.731211526288207\\
    0.32064128256513	0.729755796770995\\
    0.32023290358336	0.729458917835671\\
    0.318637274549098	0.728299496066251\\
    0.317475171788139	0.727454909819639\\
    0.316633266533066	0.726842957848189\\
    0.314717254262621	0.725450901803607\\
    0.314629258517034	0.7253869237095\\
    0.312625250501002	0.723931015510786\\
    0.311959245775498	0.723446893787575\\
    0.31062124248497	0.722474564160504\\
    0.309201539611991	0.721442885771543\\
    0.308617234468938	0.721018140148407\\
    0.306613226452906	0.719562358962721\\
    0.30644338398548	0.719438877755511\\
    0.304609218436874	0.718106146153516\\
    0.30368566429951	0.717434869739479\\
    0.302605210420842	0.71664964036975\\
    0.300927880274288	0.715430861723447\\
    0.30060120240481	0.715193366300286\\
    0.298597194388778	0.713737628459997\\
    0.298169693388526	0.713426853707415\\
    0.296593186372746	0.712281257604539\\
    0.295412052260618	0.711422845691383\\
    0.294589178356713	0.710824748583631\\
    0.292654138663097	0.709418837675351\\
    0.292585170340681	0.709368692098427\\
    0.290581162324649	0.707912853596526\\
    0.289896014870145	0.707414829659319\\
    0.288577154308617	0.706456363975337\\
    0.28713842910754	0.705410821643287\\
    0.286573146292585	0.704999895407555\\
    0.284569138276553	0.703544117052158\\
    0.284380285343096	0.703406813627255\\
    0.282565130260521	0.702087949639946\\
    0.281622460699443	0.701402805611222\\
    0.280561122244489	0.700631425962751\\
    0.278864747644655	0.69939879759519\\
    0.278557114228457	0.699175150926117\\
    0.276553106212425	0.697719385345337\\
    0.276106586948258	0.697394789579158\\
    0.274549098196393	0.696263058847623\\
    0.273348825861954	0.695390781563126\\
    0.272545090180361	0.694806570909974\\
    0.270591010017884	0.693386773547094\\
    0.270541082164329	0.693350472360875\\
    0.268537074148297	0.691894607476039\\
    0.267832912023166	0.691382765531062\\
    0.266533066132265	0.690438129047459\\
    0.26507523968056	0.68937875751503\\
    0.264529058116232	0.6889817071936\\
    0.2625250501002	0.687525883396428\\
    0.262317175838049	0.687374749498998\\
    0.260521042084168	0.68606974335364\\
    0.259559310102166	0.685370741482966\\
    0.258517034068136	0.684613218143863\\
    0.256801541565573	0.683366733466934\\
    0.256513026052104	0.683156973566463\\
    0.254509018036072	0.681701182809712\\
    0.254043444361313	0.681362725450902\\
    0.25250501002004	0.680244814372418\\
    0.25128572750455	0.67935871743487\\
    0.250501002004008	0.678788333936671\\
    0.248527771303748	0.677354709418838\\
    0.248496993987976	0.677332327816653\\
    0.246492985971944	0.67587555879378\\
    0.245772168957552	0.675350701402806\\
    0.244488977955912	0.674416581616734\\
    0.243019226379892	0.673346693386774\\
    0.24248496993988	0.67295765061837\\
    0.240480961923848	0.671499388596281\\
    0.24026579372445	0.671342685370741\\
    0.238476953907816	0.670040648637534\\
    0.237512818483923	0.669338677354709\\
    0.236472945891784	0.668581608809739\\
    0.234759764797424	0.667334669338677\\
    0.234468937875752	0.667122868193163\\
    0.232464929859719	0.665664604760358\\
    0.232006339531912	0.665330661322645\\
    0.230460921843687	0.664233539976228\\
    0.229168244203002	0.663326653306613\\
    0.228456913827655	0.66282823341617\\
    0.226452905811623	0.661425012640569\\
    0.226306527345285	0.661322645290581\\
    0.224448897795591	0.660027244829535\\
    0.223431917075458	0.659318637274549\\
    0.222444889779559	0.658630865740772\\
    0.22055520895585	0.657314629258517\\
    0.220440881763527	0.65723540450346\\
    0.218436873747495	0.655854039183231\\
    0.217641521800293	0.655310621242485\\
    0.216432865731463	0.654568094846573\\
    0.214428857715431	0.653337588993178\\
    0.214378473148399	0.653306613226453\\
    0.212424849699399	0.652106949776883\\
    0.211115507958277	0.651302605210421\\
    0.210420841683367	0.650875122239146\\
    0.208416833667335	0.649645559694357\\
    0.207852312647372	0.649298597194389\\
    0.206412825651303	0.648414357203989\\
    0.204589441379052	0.647294589178357\\
    0.204408817635271	0.647183116197747\\
    0.202404809619238	0.645953235860334\\
    0.201326274168442	0.645290581162325\\
    0.200400801603206	0.644721449263488\\
    0.198396793587174	0.643491664492329\\
    0.198063148881572	0.643286573146293\\
    0.196392785571142	0.642289641465349\\
    0.19472558280417	0.64128256513026\\
    0.19438877755511	0.641081818069488\\
    0.192384769539078	0.639893629358152\\
    0.191348950058738	0.639278557114228\\
    0.190380761523046	0.63870345832649\\
    0.188376753507014	0.637514782350837\\
    0.187972387252157	0.637274549098196\\
    0.186372745490982	0.636325006126595\\
    0.184596106551231	0.635270541082164\\
    0.18436873747495	0.635135077880382\\
    0.182364729458918	0.633946528667044\\
    0.181219538067112	0.633266533066132\\
    0.180360721442886	0.632756475898627\\
    0.178356713426854	0.631567717142556\\
    0.177750477380331	0.6312625250501\\
    0.176352705410822	0.630606940924358\\
    0.17434869739479	0.629670491267766\\
    0.173475882791536	0.629258517034068\\
    0.172344689378758	0.628729943037754\\
    0.170340681362725	0.627826923000424\\
    0.169062167449718	0.627254509018036\\
    0.168336673346693	0.626929531210999\\
    0.166332665330661	0.626033554811578\\
    0.164583013241708	0.625250501002004\\
    0.164328657314629	0.625136527956577\\
    0.162324649298597	0.624240169684181\\
    0.160320641282565	0.623343759374398\\
    0.160103581800363	0.623246492985972\\
    0.158316633266533	0.622446798032452\\
    0.156312625250501	0.621550864061519\\
    0.15562418401929	0.62124248496994\\
    0.154308617234469	0.620653463354784\\
    0.152304609218437	0.619757669650014\\
    0.151145092486986	0.619238476953908\\
    0.150300601202405	0.618860248985387\\
    0.148296593186373	0.617962275121651\\
    0.146713357811518	0.617234468937876\\
    0.146292585170341	0.617040852678624\\
    0.144288577154309	0.616120500270285\\
    0.142351833190647	0.615230460921844\\
    0.142284569138277	0.615199499996418\\
    0.140280561122244	0.614278658084193\\
    0.138276553106212	0.613358120980212\\
    0.137990438833139	0.613226452905812\\
    0.13627254509018	0.612436853146932\\
    0.134268537074148	0.611516668744144\\
    0.133629015127888	0.61122244488978\\
    0.132264529058116	0.610595076314431\\
    0.130260521042084	0.609675087269508\\
    0.129267657003486	0.609218436873748\\
    0.128256513026052	0.608753807068262\\
    0.12625250501002	0.607836182947946\\
    0.124894205785123	0.607214428857715\\
    0.124248496993988	0.606922149611121\\
    0.122244488977956	0.606016790490714\\
    0.1204613825707	0.605210420841683\\
    0.120240480961924	0.605110391660664\\
    0.118236472945892	0.604204646736989\\
    0.11623246492986	0.60329887332961\\
    0.116028292866372	0.603206412825651\\
    0.114228456913828	0.602392614485207\\
    0.112224448897796	0.601487380629788\\
    0.111587524177067	0.601202404809619\\
    0.110220440881764	0.600590344251269\\
    0.108216432865731	0.599711228406845\\
    0.107049158288967	0.599198396793587\\
    0.106212424849699	0.598830682993102\\
    0.104208416833667	0.597951663402058\\
    0.102483956034718	0.597194388777555\\
    0.102204408817635	0.59707147614543\\
    0.100200400801603	0.596191982139196\\
    0.0981963927855711	0.595312454518479\\
    0.0979187595983132	0.595190380761523\\
    0.0961923847695391	0.594432265932155\\
    0.094188376753507	0.593553264389476\\
    0.0933535230746028	0.593186372745491\\
    0.0921843687374749	0.592672708248323\\
    0.0901803607214429	0.591793788566196\\
    0.0887884024918864	0.591182364729459\\
    0.0881763527054108	0.59091333448484\\
    0.0861723446893788	0.590034137005207\\
    0.0842232956857586	0.589178356713427\\
    0.0841683366733467	0.589154187984555\\
    0.0821643286573146	0.588274413988037\\
    0.0801603206412826	0.587395183313313\\
    0.0796579514186961	0.587174348697395\\
    0.0781563126252505	0.586514803801026\\
    0.0761523046092184	0.585635853638566\\
    0.0750928295675739	0.585170340681363\\
    0.0741482965931864	0.584755281294703\\
    0.0721442885771543	0.583876298709328\\
    0.0705278027642322	0.583166332665331\\
    0.0701402805611222	0.582995961134399\\
    0.0681362725450902	0.582114022038317\\
    0.0661322645290581	0.581224580972722\\
    0.0659922460819016	0.581162324649299\\
    0.064128256513026	0.580334748349919\\
    0.062124248496994	0.579445825447924\\
    0.0614773398121829	0.579158316633267\\
    0.0601202404809619	0.578555513289162\\
    0.0581162324649299	0.577654807874344\\
    0.0570356287458668	0.577154308617234\\
    0.0561122244488978	0.576726568767388\\
    0.0541082164328657	0.5758000479258\\
    0.0527049760566966	0.575150300601202\\
    0.0521042084168337	0.574871934697303\\
    0.0501002004008016	0.573945261667961\\
    0.0483741727226193	0.57314629258517\\
    0.0480961923847695	0.573017452264426\\
    0.0460921843687375	0.572090428280883\\
    0.0440881763527054	0.57116307004371\\
    0.0440433389819334	0.571142284569138\\
    0.0420841683366733	0.570235567081677\\
    0.0400801603206413	0.56930860539307\\
    0.039712635249615	0.569138276553106\\
    0.0380761523046092	0.568380726072462\\
    0.0360721442885772	0.567454089050685\\
    0.0353889426243319	0.567134268537074\\
    0.0340681362725451	0.566507229510642\\
    0.032064128256513	0.565552943905211\\
    0.0311898591218001	0.565130260521042\\
    0.030060120240481	0.564569471680071\\
    0.0280561122244489	0.563568501436698\\
    0.0271722414164613	0.56312625250501\\
    0.0260521042084168	0.562565916703943\\
    0.0240480961923848	0.561564955663154\\
    0.0231632887617922	0.561122244488978\\
    0.0220440881763527	0.560562362878915\\
    0.0200400801603206	0.559561429949901\\
    0.0191542790095158	0.559118236472946\\
    0.0180360721442886	0.558558852523712\\
    0.0160320641282565	0.557557848385433\\
    0.0151454379047463	0.557114228456914\\
    0.0140280561122244	0.556555285235888\\
    0.0120240480961924	0.555554336516023\\
    0.0111364369071213	0.555110220440882\\
    0.0100200400801603	0.554551741382535\\
    0.00801603206412826	0.553550786543149\\
    0.00712743278857273	0.55310621242485\\
    0.00601202404809619	0.552548238825572\\
    0.00400801603206413	0.551540387595797\\
    0.00314335706723258	0.551102204408818\\
    0.00200400801603206	0.550524968043076\\
    0	0.549506770216709\\
    0 0\\
  };
\addplot[plotstyle5] table[row sep=crcr] {%
  %
  0	1697\\
  1	0.251394981357353\\
  0.997995991983968	0.251117022110932\\
  0.995991983967936	0.250835766969831\\
  0.993987975951904	0.250548618808782\\
  0.993660535785346	0.250501002004008\\
  0.991983967935872	0.250257359765101\\
  0.98997995991984	0.249972057414432\\
  0.987975951903808	0.24969098675468\\
  0.985971943887776	0.249411774049766\\
  0.983967935871743	0.249132134244671\\
  0.981963927855711	0.248849721246036\\
  0.979959919839679	0.248561442043547\\
  0.979518714064866	0.248496993987976\\
  0.977955911823647	0.248269658322276\\
  0.975951903807615	0.247983952357815\\
  0.973947895791583	0.247702626177624\\
  0.971943887775551	0.247423311496871\\
  0.969939879759519	0.247143665069435\\
  0.967935871743487	0.246861384349077\\
  0.965931863727455	0.246573996776369\\
  0.965376953464172	0.246492985971944\\
  0.963927855711423	0.246281976993416\\
  0.961923847695391	0.245995864231\\
  0.959919839679359	0.24571427178699\\
  0.957915831663327	0.245434821287445\\
  0.955911823647295	0.245155167301973\\
  0.953907815631262	0.244873005939811\\
  0.95190380761523	0.244585991882028\\
  0.951237768790509	0.244488977955912\\
  0.949899799599198	0.244291736193668\\
  0.947895791583166	0.244001064810176\\
  0.945891783567134	0.243714592369214\\
  0.943887775551102	0.243428107255266\\
  0.94188376753507	0.243139926724419\\
  0.939879759519038	0.242847992639298\\
  0.937875751503006	0.24254978431773\\
  0.937447157899253	0.24248496993988\\
  0.935871743486974	0.242245373087196\\
  0.933867735470942	0.241944390336982\\
  0.93186372745491	0.241646516608876\\
  0.929859719438878	0.241350378014832\\
  0.927855711422846	0.241053405046714\\
  0.925851703406814	0.240752998250329\\
  0.924070476552537	0.240480961923848\\
  0.923847695390782	0.240446542647164\\
  0.92184368737475	0.24014098375907\\
  0.919839679358717	0.239840682177411\\
  0.917835671342685	0.239543583268368\\
  0.915831663326653	0.239247366824831\\
  0.913827655310621	0.238949442508223\\
  0.911823647294589	0.238647203211102\\
  0.910713449980162	0.238476953907816\\
  0.909819639278557	0.238339414763067\\
  0.907815631262525	0.238036051127244\\
  0.905811623246493	0.237737295543156\\
  0.903807615230461	0.237440689695929\\
  0.901803607214429	0.237144092290071\\
  0.899799599198397	0.236844915950254\\
  0.897795591182365	0.236540577164311\\
  0.897356414241789	0.236472945891784\\
  0.895791583166333	0.236233096213053\\
  0.893787575150301	0.235931649591836\\
  0.891783567134269	0.23563414445127\\
  0.889779559118236	0.23533773048858\\
  0.887775551102204	0.235040469605984\\
  0.885771543086172	0.234739781566426\\
  0.883999734064021	0.234468937875752\\
  0.88376753507014	0.234433013698896\\
  0.881763527054108	0.23412709323152\\
  0.879759519038076	0.233826992408398\\
  0.877755511022044	0.233530180344917\\
  0.875751503006012	0.233233685122689\\
  0.87374749498998	0.232935532240678\\
  0.871743486973948	0.23263320353195\\
  0.870646194519686	0.232464929859719\\
  0.869739478957916	0.2323236264059\\
  0.867735470941884	0.232014823230001\\
  0.865731462925852	0.231708602283159\\
  0.86372745490982	0.231402548526479\\
  0.861723446893788	0.231093732777142\\
  0.859719438877755	0.230779690441173\\
  0.857792233133324	0.230460921843687\\
  0.857715430861723	0.230447783975603\\
  0.855711422845691	0.23008456272949\\
  0.853707414829659	0.229728268897857\\
  0.851703406813627	0.229374960173759\\
  0.849699398797595	0.229020636821789\\
  0.847695390781563	0.228661480000508\\
  0.846573088545457	0.228456913827655\\
  0.845691382765531	0.228291879503117\\
  0.843687374749499	0.227919320074112\\
  0.841683366733467	0.227540430815432\\
  0.839679358717435	0.227161421398389\\
  0.837675350701403	0.226778837784243\\
  0.835998863911534	0.226452905811623\\
  0.835671342685371	0.226388653982899\\
  0.833667334669339	0.226001266424601\\
  0.831663326653307	0.225620395812918\\
  0.829659318637275	0.225241560837572\\
  0.827655310621243	0.224857604931796\\
  0.82565130260521	0.224469951578676\\
  0.825542247305782	0.224448897795591\\
  0.823647294589178	0.224074771608758\\
  0.821643286573146	0.223667017870224\\
  0.819639278557114	0.223272210111164\\
  0.817635270541082	0.222882406068422\\
  0.81563126252505	0.222466606300109\\
  0.815528248400566	0.222444889779559\\
  0.813627254509018	0.222044542658952\\
  0.811623246492986	0.221637849588961\\
  0.809619238476954	0.221230766544137\\
  0.807615230460922	0.220820541135436\\
  0.80579871822968	0.220440881763527\\
  0.80561122244489	0.220401182423021\\
  0.803607214428858	0.21998376957923\\
  0.801603206412826	0.219574855519208\\
  0.799599198396794	0.219167684303315\\
  0.797595190380762	0.218756522978744\\
  0.796068881805524	0.218436873747495\\
  0.795591182364729	0.218335926175212\\
  0.793587174348697	0.217920107674329\\
  0.791583166332665	0.217511898496772\\
  0.789579158316633	0.217104524572346\\
  0.787575150300601	0.216693118839579\\
  0.786338999591048	0.216432865731463\\
  0.785571142284569	0.216270927259627\\
  0.783567134268537	0.215856607920688\\
  0.781563126252505	0.215449420613505\\
  0.779559118236473	0.21504546132852\\
  0.777555110220441	0.214630396903986\\
  0.776609003579613	0.214428857715431\\
  0.775551102204409	0.214206182227541\\
  0.773547094188377	0.213798796914581\\
  0.771543086172345	0.213396181665964\\
  0.769539078156313	0.212987219987832\\
  0.767535070140281	0.212568282060817\\
  0.766856456209619	0.212424849699399\\
  0.765531062124248	0.212148633868307\\
  0.763527054108216	0.211732819962422\\
  0.761523046092184	0.211316141762576\\
  0.759519038076152	0.210898933629565\\
  0.75751503006012	0.210476405442788\\
  0.757255336803377	0.210420841683367\\
  0.755511022044088	0.210052405680768\\
  0.753507014028056	0.209634615495161\\
  0.751503006012024	0.209221652367177\\
  0.749498997995992	0.208799492652012\\
  0.747711010297483	0.208416833667335\\
  0.74749498997996	0.208369549261504\\
  0.745490981963928	0.207912845718145\\
  0.743486973947896	0.207470394243544\\
  0.741482965931864	0.207022934426199\\
  0.739478957915832	0.206556185480794\\
  0.738877168423302	0.206412825651303\\
  0.7374749498998	0.206080089029665\\
  0.735470941883767	0.205616017200704\\
  0.733466933867735	0.205155810692132\\
  0.731462925851703	0.204690451741653\\
  0.730275648030796	0.204408817635271\\
  0.729458917835671	0.20421406926996\\
  0.727454909819639	0.203746740213818\\
  0.725450901803607	0.203286549321246\\
  0.723446893787575	0.20282352265014\\
  0.721673844480332	0.202404809619238\\
  0.721442885771543	0.202349470503236\\
  0.719438877755511	0.201871326628256\\
  0.717434869739479	0.201399758590007\\
  0.715430861723447	0.20092489046986\\
  0.713426853707415	0.200440192135864\\
  0.713266573467449	0.200400801603206\\
  0.711422845691383	0.199952907541537\\
  0.709418837675351	0.199484102630993\\
  0.707414829659319	0.199016300944841\\
  0.705410821643287	0.198540836479259\\
  0.704815382484672	0.198396793587174\\
  0.703406813627255	0.198053819245771\\
  0.701402805611222	0.197574039111592\\
  0.69939879759519	0.19709084429786\\
  0.697394789579158	0.196599287756174\\
  0.696569937713408	0.196392785571142\\
  0.695390781563126	0.196098869134445\\
  0.693386773547094	0.195608488949736\\
  0.691382765531062	0.195123535768149\\
  0.68937875751503	0.194636049109691\\
  0.688402831249103	0.19438877755511\\
  0.687374749498998	0.194133261403081\\
  0.685370741482966	0.193644068747867\\
  0.683366733466934	0.193156374665797\\
  0.681362725450902	0.192675458033705\\
  0.680235728692167	0.192384769539078\\
  0.67935871743487	0.192167408973983\\
  0.677354709418838	0.191679503469829\\
  0.675350701402806	0.191208860961911\\
  0.673346693386774	0.190717396884064\\
  0.672067191815983	0.190380761523046\\
  0.671342685370741	0.190201326848222\\
  0.669338677354709	0.189719371851379\\
  0.667334669338677	0.189263868230404\\
  0.665330661322645	0.188767727667343\\
  0.663885365780914	0.188376753507014\\
  0.663326653306613	0.188236733640761\\
  0.661322645290581	0.187781289804397\\
  0.659318637274549	0.187320756417983\\
  0.657314629258517	0.186819717884867\\
  0.655629512701394	0.186372745490982\\
  0.655310621242485	0.186294729422144\\
  0.653306613226453	0.185848971082334\\
  0.651302605210421	0.185379608245478\\
  0.649298597194389	0.18487342195398\\
  0.647294589178357	0.184378629772831\\
  0.647254226287304	0.18436873747495\\
  0.645290581162325	0.183923515019578\\
  0.643286573146293	0.183445280694292\\
  0.64128256513026	0.182950512748061\\
  0.639278557114228	0.182471525154466\\
  0.638839481731547	0.182364729458918\\
  0.637274549098196	0.182001695683171\\
  0.635270541082164	0.18151490791682\\
  0.633266533066132	0.18104077467518\\
  0.6312625250501	0.1805634769998\\
  0.630425073041663	0.180360721442886\\
  0.629258517034068	0.180077940246347\\
  0.627254509018036	0.179583408821732\\
  0.625250501002004	0.179091507547725\\
  0.623246492985972	0.178588472086901\\
  0.622339474146974	0.178356713426854\\
  0.62124248496994	0.178076312858323\\
  0.619238476953908	0.177572726775025\\
  0.617234468937876	0.177072623296965\\
  0.615230460921844	0.176561677133731\\
  0.614446385303306	0.176352705410822\\
  0.613226452905812	0.176024439166461\\
  0.61122244488978	0.175493945476424\\
  0.609218436873748	0.174966004535971\\
  0.607214428857715	0.174431193693955\\
  0.606909542075531	0.17434869739479\\
  0.605210420841683	0.173892806631579\\
  0.603206412825651	0.173363780196305\\
  0.601202404809619	0.172835070001089\\
  0.599373298383558	0.172344689378758\\
  0.599198396793587	0.172297301901391\\
  0.597194388777555	0.171761726764213\\
  0.595190380761523	0.17123364297049\\
  0.593186372745491	0.170703589563339\\
  0.591836674480482	0.170340681362725\\
  0.591182364729459	0.170164009689464\\
  0.589178356713427	0.169631087763297\\
  0.587174348697395	0.169103377139744\\
  0.585170340681363	0.168571461487589\\
  0.584299636286496	0.168336673346693\\
  0.583166332665331	0.168031559844473\\
  0.581162324649299	0.167500734718799\\
  0.579158316633267	0.166972879506698\\
  0.577154308617234	0.166438564403089\\
  0.576762722681946	0.166332665330661\\
  0.575150300601202	0.165899809642591\\
  0.57314629258517	0.165370547072728\\
  0.571142284569138	0.164842000925351\\
  0.569226462128399	0.164328657314629\\
  0.569138276553106	0.164304765885786\\
  0.567134268537074	0.163768629743739\\
  0.565130260521042	0.163240402566531\\
  0.56312625250501	0.162710648555229\\
  0.561689896120541	0.162324649298597\\
  0.561122244488978	0.162171297941537\\
  0.559118236472946	0.161637912634612\\
  0.557114228456914	0.16111019445423\\
  0.555110220440882	0.160578654716393\\
  0.554152913573244	0.160320641282565\\
  0.55310621242485	0.160038687249182\\
  0.551102204408818	0.159507537346294\\
  0.549098196392786	0.15897974814986\\
  0.547094188376753	0.158445901429364\\
  0.546615937451107	0.158316633266533\\
  0.545090180360721	0.157906829257257\\
  0.543086172344689	0.15737732945709\\
  0.541082164328657	0.156848947042411\\
  0.539079553094991	0.156312625250501\\
  0.539078156312625	0.156312246631308\\
  0.537074148296593	0.155775554002674\\
  0.535070140280561	0.155247184055393\\
  0.533066132264529	0.154717694178917\\
  0.531543135184749	0.154308617234469\\
  0.531062124248497	0.154178601534859\\
  0.529058116232465	0.153644768761948\\
  0.527054108216433	0.15311699851646\\
  0.525050100200401	0.152585820573639\\
  0.524006180330704	0.152304609218437\\
  0.523046092184369	0.152045848285968\\
  0.521042084168337	0.151514335150661\\
  0.519038076152305	0.150986595770167\\
  0.517034068136273	0.150453192827214\\
  0.516469230700305	0.150300601202405\\
  0.51503006012024	0.149913859006949\\
  0.513026052104208	0.149384098077588\\
  0.511022044088176	0.148855869254096\\
  0.509018036072144	0.148319727491098\\
  0.50893264869344	0.148296593186373\\
  0.507014028056112	0.147782498013199\\
  0.50501002004008	0.147253962712764\\
  0.503006012024048	0.14672471477626\\
  0.501396319594419	0.146292585170341\\
  0.501002004008016	0.146185947888598\\
  0.498997995991984	0.145651628431731\\
  0.496993987975952	0.145123779177937\\
  0.49498997995992	0.14459294797773\\
  0.493859496209354	0.144288577154309\\
  0.492985971943888	0.144053026130494\\
  0.490981963927856	0.14352112841521\\
  0.488977955911824	0.142993431167135\\
  0.486973947895792	0.142460479911027\\
  0.486322461805128	0.142284569138277\\
  0.48496993987976	0.141920911956127\\
  0.482965931863727	0.141390885271894\\
  0.480961923847695	0.140862776703415\\
  0.478957915831663	0.140327174402631\\
  0.478785781503883	0.140280561122244\\
  0.476953907815631	0.139789447646924\\
  0.474949899799599	0.139260735761453\\
  0.472945891783567	0.138731710090258\\
  0.471249536098469	0.138276553106212\\
  0.470941883767535	0.138193309142471\\
  0.468937875751503	0.137658509634833\\
  0.466933867735471	0.137130577388987\\
  0.464929859719439	0.13659884057898\\
  0.463727417450973	0.13627254509018\\
  0.462925851703407	0.136054369697488\\
  0.460921843687375	0.135505487049252\\
  0.458917835671343	0.134959008615207\\
  0.456913827655311	0.13440639078366\\
  0.4564229580464	0.134268537074148\\
  0.454909819639279	0.133844438894707\\
  0.452905811623247	0.133282196381158\\
  0.450901803607214	0.132720276503761\\
  0.44930349936904	0.132264529058116\\
  0.448897795591182	0.132147959145594\\
  0.44689378757515	0.131580737449303\\
  0.444889779559118	0.131020074374922\\
  0.442885771543086	0.130454422700629\\
  0.44220977354422	0.130260521042084\\
  0.440881763527054	0.1298811837188\\
  0.438877755511022	0.129318423692516\\
  0.43687374749499	0.12875689329222\\
  0.435117140675772	0.128256513026052\\
  0.434869739478958	0.128185356510179\\
  0.432865731462926	0.127617140489779\\
  0.430861723446894	0.127056375060699\\
  0.428857715430862	0.126491540474458\\
  0.42802350981307	0.12625250501002\\
  0.42685370741483	0.125918022887641\\
  0.424849699398798	0.125354666154347\\
  0.422845691382766	0.124793462415275\\
  0.420930623844765	0.124248496993988\\
  0.420841683366733	0.124222890553072\\
  0.418837675350701	0.123653579559354\\
  0.416833667334669	0.123092649566232\\
  0.414829659318637	0.122528557960186\\
  0.413837313135351	0.122244488977956\\
  0.412825651302605	0.121954927931255\\
  0.410821643286573	0.121390922895102\\
  0.408817635270541	0.120829971411748\\
  0.406813627254509	0.120260517179756\\
  0.406744041836884	0.120240480961924\\
  0.404809619238477	0.119690080893128\\
  0.402805611222445	0.119124622178305\\
  0.400801603206413	0.11855500949367\\
  0.399699850226416	0.118236472945892\\
  0.398797595190381	0.117975280354496\\
  0.396793587174349	0.11740476891719\\
  0.394789579158317	0.116837848631748\\
  0.392785571142285	0.116262581461754\\
  0.392682068091611	0.11623246492986\\
  0.390781563126253	0.115685815094059\\
  0.38877755511022	0.115118580843049\\
  0.386773547094188	0.114548998056501\\
  0.385664829090958	0.114228456913828\\
  0.384769539078156	0.113969263854251\\
  0.382765531062124	0.113398725701665\\
  0.380761523046092	0.112831811458773\\
  0.37875751503006	0.112256582950306\\
  0.378647070202789	0.112224448897796\\
  0.376753507014028	0.111679780658689\\
  0.374749498997996	0.11111253618028\\
  0.372745490981964	0.110542976448614\\
  0.37162980312795	0.110220440881764\\
  0.370741482965932	0.109963258328104\\
  0.3687374749499	0.109392687011181\\
  0.366733466933868	0.108825773485066\\
  0.364729458917836	0.108250601283369\\
  0.364609933624728	0.108216432865731\\
  0.362725450901804	0.107679785950943\\
  0.360721442885772	0.107179098406844\\
  0.35871743486974	0.106684003727367\\
  0.356845016241026	0.106212424849699\\
  0.356713426853707	0.106178859746967\\
  0.354709418837675	0.105673740740026\\
  0.352705410821643	0.10517568628435\\
  0.350701402805611	0.104677092884733\\
  0.348846201939396	0.104208416833667\\
  0.348697394789579	0.104170464117379\\
  0.346693386773547	0.103665436338849\\
  0.344689378757515	0.103173427147719\\
  0.342685370741483	0.102679960843129\\
  0.340769290621618	0.102204408817635\\
  0.340681362725451	0.102182673395123\\
  0.338677354709419	0.101699310613878\\
  0.336673346693387	0.101219154614552\\
  0.334669338677355	0.100741107718132\\
  0.332665330661323	0.10025698430181\\
  0.332433736399452	0.100200400801603\\
  0.330661322645291	0.0997707453748824\\
  0.328657314629259	0.0992918520665003\\
  0.326653306613226	0.0988141874516001\\
  0.324649298597194	0.0983314711946034\\
  0.324097823433082	0.0981963927855711\\
  0.322645290581162	0.0978425890997366\\
  0.32064128256513	0.097353058336945\\
  0.318637274549098	0.0968763767992163\\
  0.316633266533066	0.0963877404664541\\
  0.315911012316979	0.0961923847695391\\
  0.314629258517034	0.0958739796689664\\
  0.312625250501002	0.0954302995576639\\
  0.31062124248497	0.0949897071416075\\
  0.308617234468938	0.0944590663970617\\
  0.307359626454924	0.094188376753507\\
  0.306613226452906	0.0940484432761275\\
  0.304609218436874	0.093643807991024\\
  0.302605210420842	0.093198549865985\\
  0.30060120240481	0.0927861480919417\\
  0.298597194388778	0.0923712738260324\\
  0.297701438819523	0.0921843687374749\\
  0.296593186372746	0.0919532688460765\\
  0.294589178356713	0.0915387864545064\\
  0.292585170340681	0.0911264972256964\\
  0.290581162324649	0.0907138641163981\\
  0.288577154308617	0.0902983439183796\\
  0.288012262787411	0.0901803607214429\\
  0.286573146292585	0.0898805517502914\\
  0.284569138276553	0.0894666059465549\\
  0.282565130260521	0.089059766332277\\
  0.280561122244489	0.08865226251963\\
  0.278557114228457	0.0882305709120933\\
  0.278303858947902	0.0881763527054108\\
  0.276553106212425	0.0878019229911015\\
  0.274549098196393	0.0873769097722144\\
  0.272545090180361	0.0869531596217224\\
  0.270541082164329	0.0865280255794493\\
  0.268878387337981	0.0861723446893788\\
  0.268537074148297	0.0860990566300807\\
  0.266533066132265	0.0856715783654827\\
  0.264529058116232	0.0852410587286403\\
  0.2625250501002	0.0848193294111351\\
  0.260521042084168	0.0843871797204214\\
  0.259397224743157	0.0841683366733467\\
  0.258517034068136	0.0839998925242762\\
  0.256513026052104	0.0836137561243531\\
  0.254509018036072	0.0832320105528761\\
  0.25250501002004	0.0828505563825203\\
  0.250501002004008	0.0824676921060989\\
  0.248924238811831	0.0821643286573146\\
  0.248496993987976	0.0820819076194413\\
  0.246492985971944	0.0816974580116124\\
  0.244488977955912	0.0813154104598479\\
  0.24248496993988	0.0809340411358464\\
  0.240480961923848	0.0805516458765125\\
  0.238476953907816	0.0801665321189476\\
  0.238444784926641	0.0801603206412826\\
  0.236472945891784	0.0797812986954738\\
  0.234468937875752	0.079542546924237\\
  0.232464929859719	0.0793954300288916\\
  0.230460921843687	0.0792821587943769\\
  0.228456913827655	0.0791689254053369\\
  0.226452905811623	0.0790556965305922\\
  0.224448897795591	0.078963505199871\\
  0.222444889779559	0.0788784743089525\\
  0.220440881763527	0.0787646933412107\\
  0.218436873747495	0.078719447816304\\
  0.216432865731463	0.0786785861593803\\
  0.214428857715431	0.0787612011808101\\
  0.212424849699399	0.0791925109759769\\
  0.210420841683367	0.0798674240557636\\
  0.209767690944243	0.0801603206412826\\
  0.208416833667335	0.0810171256253363\\
  0.206607899410564	0.0821643286573146\\
  0.206412825651303	0.0822894876073115\\
  0.204408817635271	0.0836912517818828\\
  0.203757690125756	0.0841683366733467\\
  0.202404809619238	0.0851364697704893\\
  0.200710659563005	0.0861723446893788\\
  0.200400801603206	0.0863626409320309\\
  0.198396793587174	0.087592747857618\\
  0.197494744407202	0.0881763527054108\\
  0.196392785571142	0.0888886544558596\\
  0.194775783344855	0.0901803607214429\\
  0.19438877755511	0.0907654547861477\\
  0.19373493995085	0.0921843687374749\\
  0.193255410445996	0.094188376753507\\
  0.193019871744702	0.0961923847695391\\
  0.192821486929154	0.0981963927855711\\
  0.192725105646612	0.100200400801603\\
  0.192986247491017	0.102204408817635\\
  0.193583694857053	0.104208416833667\\
  0.194250890398612	0.106212424849699\\
  0.19438877755511	0.106626197648121\\
  0.19491846970506	0.108216432865731\\
  0.195585357862925	0.110220440881764\\
  0.196252550313131	0.112224448897796\\
  0.196392785571142	0.112645267281346\\
  0.196920135923743	0.114228456913828\\
  0.197809463584879	0.11623246492986\\
  0.198396793587174	0.117433393911257\\
  0.198789616467607	0.118236472945892\\
  0.199768917598218	0.120240480961924\\
  0.200400801603206	0.121532579003473\\
  0.200749040765978	0.122244488977956\\
  0.201728367382243	0.124248496993988\\
  0.202404809619238	0.125631769576123\\
  0.202707137206739	0.12625250501002\\
  0.203976257679259	0.128256513026052\\
  0.204408817635271	0.128812218990837\\
  0.205485670191615	0.130260521042084\\
  0.206412825651303	0.131470843416949\\
  0.207020930745854	0.132264529058116\\
  0.208416833667335	0.134087254794125\\
  0.208555766666065	0.134268537074148\\
  0.210090205759042	0.13627254509018\\
  0.210420841683367	0.136704016519086\\
  0.211625277069166	0.138276553106212\\
  0.212424849699399	0.139225935447548\\
  0.213273978689287	0.140280561122244\\
  0.214428857715431	0.141557898814912\\
  0.215085946118958	0.142284569138277\\
  0.216432865731463	0.143774384353579\\
  0.216897847906533	0.144288577154309\\
  0.218436873747495	0.14599096561246\\
  0.218709636932945	0.146292585170341\\
  0.220440881763527	0.148207693728021\\
  0.220523270452517	0.148296593186373\\
  0.222332814196899	0.150300601202405\\
  0.222444889779559	0.150424527895408\\
  0.224211146182306	0.152304609218437\\
  0.224448897795591	0.152568608930792\\
  0.226200983306334	0.154308617234469\\
  0.226452905811623	0.154574316157539\\
  0.228204007331429	0.156312625250501\\
  0.228456913827655	0.156563688734352\\
  0.230222762566575	0.158316633266533\\
  0.230460921843687	0.158553056369904\\
  0.232241539539591	0.160320641282565\\
  0.232464929859719	0.160542400787944\\
  0.234260296024766	0.162324649298597\\
  0.234468937875752	0.162531770782538\\
  0.23627907028241	0.164328657314629\\
  0.236472945891784	0.164521120347786\\
  0.23825579587	0.166332665330661\\
  0.238476953907816	0.166552246139077\\
  0.240162523834197	0.168336673346693\\
  0.240480961923848	0.168664810796057\\
  0.242066349590891	0.170340681362725\\
  0.24248496993988	0.170783137240223\\
  0.243962212094206	0.172344689378758\\
  0.244488977955912	0.17290642771248\\
  0.245787479757248	0.17434869739479\\
  0.246492985971944	0.17513343935006\\
  0.247589033928323	0.176352705410822\\
  0.248496993987976	0.177362694780419\\
  0.249390596370258	0.178356713426854\\
  0.250501002004008	0.179591960495425\\
  0.251192147666982	0.180360721442886\\
  0.25250501002004	0.181821232813455\\
  0.252993650320693	0.182364729458918\\
  0.254509018036072	0.184050634504298\\
  0.254795032842095	0.18436873747495\\
  0.256513026052104	0.186280156387301\\
  0.256596279016244	0.186372745490982\\
  0.258397421728614	0.188376753507014\\
  0.258517034068136	0.18850977959123\\
  0.260198681048532	0.190380761523046\\
  0.260521042084168	0.190739301252717\\
  0.26200008572437	0.192384769539078\\
  0.2625250501002	0.192968664853039\\
  0.263801608303992	0.19438877755511\\
  0.264529058116232	0.195197924091527\\
  0.265603166229498	0.196392785571142\\
  0.266533066132265	0.197427199558928\\
  0.267404723435265	0.198396793587174\\
  0.268537074148297	0.199656442736848\\
  0.269206278877885	0.200400801603206\\
  0.270541082164329	0.201885738172299\\
  0.271007766542466	0.202404809619238\\
  0.272545090180361	0.204130681141986\\
  0.27279494295705	0.204408817635271\\
  0.274537089824136	0.206412825651303\\
  0.274549098196393	0.206426727208106\\
  0.276267324424364	0.208416833667335\\
  0.276553106212425	0.208747695669551\\
  0.277997767238938	0.210420841683367\\
  0.278557114228457	0.211068486743409\\
  0.279728358845731	0.212424849699399\\
  0.280561122244489	0.213389135082837\\
  0.281459018866064	0.214428857715431\\
  0.282565130260521	0.215709758482825\\
  0.283189641572082	0.216432865731463\\
  0.284569138276553	0.218030530260313\\
  0.284920104680009	0.218436873747495\\
  0.286573146292585	0.220351441616649\\
  0.286650404251622	0.220440881763527\\
  0.288380547247432	0.222444889779559\\
  0.288577154308617	0.222672507898763\\
  0.290110936845609	0.224448897795591\\
  0.290581162324649	0.224993333917904\\
  0.291841497104224	0.226452905811623\\
  0.292585170340681	0.227314005589107\\
  0.293572133716716	0.228456913827655\\
  0.294589178356713	0.229634664594606\\
  0.295310502956407	0.230460921843687\\
  0.296593186372746	0.231948949455221\\
  0.297052420911322	0.232464929859719\\
  0.298597194388778	0.234261454832279\\
  0.298781163994939	0.234468937875752\\
  0.300559115748348	0.236472945891784\\
  0.30060120240481	0.236521935952582\\
  0.302335563668915	0.238476953907816\\
  0.302605210420842	0.238783086630754\\
  0.304110265838104	0.240480961923848\\
  0.304609218436874	0.241043719888756\\
  0.305886834867722	0.24248496993988\\
  0.306613226452906	0.243304297831962\\
  0.307663470796553	0.244488977955912\\
  0.308617234468938	0.245564819815407\\
  0.309440098540641	0.246492985971944\\
  0.31062124248497	0.247825355921605\\
  0.311216714210747	0.248496993987976\\
  0.312625250501002	0.250085971599966\\
  0.312993234998928	0.250501002004008\\
  0.314629258517034	0.252346698398229\\
  0.314769630946187	0.25250501002004\\
  0.316545926252681	0.254509018036072\\
  0.316633266533066	0.254607518789924\\
  0.318322266749055	0.256513026052104\\
  0.318637274549098	0.256868310632577\\
  0.320098766627486	0.258517034068136\\
  0.32064128256513	0.259128922629201\\
  0.321875379906842	0.260521042084168\\
  0.322645290581162	0.261389458097766\\
  0.323652000346305	0.2625250501002\\
  0.324649298597194	0.263650026388854\\
  0.325428613928303	0.264529058116232\\
  0.326653306613226	0.265910562513362\\
  0.327205224524864	0.266533066132265\\
  0.328657314629259	0.268171212356803\\
  0.328993528144984	0.268537074148297\\
  0.330661322645291	0.270427441327256\\
  0.330765608049503	0.270541082164329\\
  0.332598399786639	0.272545090180361\\
  0.332665330661323	0.272620905635024\\
  0.334434745621542	0.274549098196393\\
  0.334669338677355	0.27480655664784\\
  0.336271168159066	0.276553106212425\\
  0.336673346693387	0.276991275918645\\
  0.338109557500809	0.278557114228457\\
  0.338677354709419	0.279171220880602\\
  0.339988618931654	0.280561122244489\\
  0.340681362725451	0.281284335270268\\
  0.341908179145547	0.282565130260521\\
  0.342685370741483	0.283376485580269\\
  0.34382777890162	0.284569138276553\\
  0.344689378757515	0.285468621124692\\
  0.345747352394527	0.286573146292585\\
  0.346693386773547	0.287560790655865\\
  0.347666949956217	0.288577154308617\\
  0.348697394789579	0.289652922350277\\
  0.349586532062787	0.290581162324649\\
  0.350701402805611	0.291761424769413\\
  0.351476387279102	0.292585170340681\\
  0.352705410821643	0.293894396949365\\
  0.353357675517992	0.294589178356713\\
  0.354709418837675	0.296029145733512\\
  0.35523894102269	0.296593186372746\\
  0.356713426853707	0.298163936128809\\
  0.357119228827319	0.298597194388778\\
  0.35871743486974	0.300299488583732\\
  0.358984330852342	0.30060120240481\\
  0.360721442885772	0.30245498649066\\
  0.360858976443347	0.302605210420842\\
  0.362725450901804	0.304586681386516\\
  0.362746677529952	0.304609218436874\\
  0.364634360332381	0.306613226452906\\
  0.364729458917836	0.306714363030802\\
  0.366518678081645	0.308617234468938\\
  0.366733466933868	0.308848615615685\\
  0.368378630925962	0.31062124248497\\
  0.3687374749499	0.311007815968483\\
  0.370303698054383	0.312625250501002\\
  0.370741482965932	0.3130561693484\\
  0.372355088786416	0.314629258517034\\
  0.372745490981964	0.315009876229362\\
  0.374410676688361	0.316633266533066\\
  0.374749498997996	0.316962370409527\\
  0.376482102228048	0.318637274549098\\
  0.376753507014028	0.318882832747674\\
  0.37875751503006	0.320584400037034\\
  0.378828458426823	0.32064128256513\\
  0.380761523046092	0.322094677858171\\
  0.381493736904983	0.322645290581162\\
  0.382765531062124	0.323570183312825\\
  0.384236992100653	0.324649298597194\\
  0.384769539078156	0.325033899330504\\
  0.386773547094188	0.326479931783608\\
  0.387013794280357	0.326653306613226\\
  0.38877755511022	0.327926260051776\\
  0.389790247722498	0.328657314629259\\
  0.390781563126253	0.329373046426733\\
  0.392566635802682	0.330661322645291\\
  0.392785571142285	0.330819467138571\\
  0.394789579158317	0.332265585909344\\
  0.395343502483548	0.332665330661323\\
  0.396793587174349	0.33371202283212\\
  0.398119744910991	0.334669338677355\\
  0.398797595190381	0.335158846376325\\
  0.400801603206413	0.33660488725551\\
  0.400896452728207	0.336673346693387\\
  0.402805611222445	0.338051250123821\\
  0.40367302012089	0.338677354709419\\
  0.404809619238477	0.339497924606349\\
  0.406449339649047	0.340681362725451\\
  0.406813627254509	0.340936917085171\\
  0.408817635270541	0.342296259777912\\
  0.409408289167324	0.342685370741483\\
  0.410821643286573	0.343572610192697\\
  0.412601172231773	0.344689378757515\\
  0.412825651302605	0.344830458793491\\
  0.414829659318637	0.345923798127394\\
  0.416833667334669	0.346670751525486\\
  0.416894403485557	0.346693386773547\\
  0.418837675350701	0.34741774313335\\
  0.420841683366733	0.348164206599538\\
  0.422272090493423	0.348697394789579\\
  0.422845691382766	0.348911373758425\\
  0.424849699398798	0.349657962679441\\
  0.42685370741483	0.350420283598032\\
  0.427588425852088	0.350701402805611\\
  0.428857715430862	0.351187217272426\\
  0.430861723446894	0.351953243381444\\
  0.432827694830128	0.352705410821643\\
  0.432865731462926	0.352719982487252\\
  0.434869739478958	0.353486660580948\\
  0.43687374749499	0.35425277693247\\
  0.438066926733372	0.354709418837675\\
  0.438877755511022	0.35501985142964\\
  0.440881763527054	0.355786026132805\\
  0.442885771543086	0.356544685440385\\
  0.443334376128995	0.356713426853707\\
  0.444889779559118	0.357263154185676\\
  0.44689378757515	0.357970421095885\\
  0.448897795591182	0.358678448585319\\
  0.449008097617155	0.35871743486974\\
  0.450901803607214	0.359386598168226\\
  0.452905811623247	0.360093862833011\\
  0.454681693816715	0.360721442885772\\
  0.454909819639279	0.360802182374871\\
  0.456913827655311	0.361510039009688\\
  0.458917835671343	0.362216903014308\\
  0.460378025057354	0.362725450901804\\
  0.460921843687375	0.362915791524632\\
  0.462925851703407	0.363607631633129\\
  0.464929859719439	0.364299211882784\\
  0.466174686023489	0.364729458917836\\
  0.466933867735471	0.364991985256908\\
  0.468937875751503	0.365683718332574\\
  0.470941883767535	0.366375381673035\\
  0.471977796214948	0.366733466933868\\
  0.472945891783567	0.367068156280298\\
  0.474949899799599	0.367759801185245\\
  0.476953907815631	0.368451568015292\\
  0.477780970547827	0.3687374749499\\
  0.478957915831663	0.369144280148942\\
  0.480961923847695	0.369835895844684\\
  0.482965931863727	0.370485476468168\\
  0.483850233488136	0.370741482965932\\
  0.48496993987976	0.371065639451522\\
  0.486973947895792	0.371644880524277\\
  0.488977955911824	0.372223986025792\\
  0.490780230100927	0.372745490981964\\
  0.490981963927856	0.372803960516178\\
  0.492985971943888	0.373388947725707\\
  0.49498997995992	0.374046041964173\\
  0.496993987975952	0.374703795737675\\
  0.497133066090709	0.374749498997996\\
  0.498997995991984	0.375361755341916\\
  0.501002004008016	0.376018877478272\\
  0.503006012024048	0.376676580390143\\
  0.503240117363876	0.376753507014028\\
  0.50501002004008	0.377334625369858\\
  0.507014028056112	0.377991709374066\\
  0.509018036072144	0.378649369345394\\
  0.509347168471004	0.37875751503006\\
  0.511022044088176	0.379307633261208\\
  0.513026052104208	0.379964540078689\\
  0.51503006012024	0.380622111425663\\
  0.515454375867059	0.380761523046092\\
  0.517034068136273	0.381280595747854\\
  0.519038076152305	0.381937369387424\\
  0.521042084168337	0.38259490251195\\
  0.521561424180651	0.382765531062124\\
  0.523046092184369	0.383253573111314\\
  0.525050100200401	0.383910214087106\\
  0.527054108216433	0.384567692762363\\
  0.527668501157053	0.384769539078156\\
  0.529058116232465	0.385226508480044\\
  0.531062124248497	0.385883038716772\\
  0.533066132264529	0.386540475070852\\
  0.533775621180564	0.386773547094188\\
  0.535070140280561	0.387199415228788\\
  0.537074148296593	0.38785613291021\\
  0.539078156312625	0.388513267743401\\
  0.539882706300778	0.38877755511022\\
  0.541082164328657	0.389172301233391\\
  0.543086172344689	0.389829329529486\\
  0.545090180360721	0.39048607435844\\
  0.545989774533718	0.390781563126253\\
  0.547094188376753	0.391145164148527\\
  0.549098196392786	0.391802488116827\\
  0.551102204408818	0.392458853843904\\
  0.552096925294585	0.392785571142285\\
  0.55310621242485	0.39311799392548\\
  0.555110220440882	0.393775628084625\\
  0.557114228456914	0.394431664513963\\
  0.55820397520644	0.394789579158317\\
  0.559118236472946	0.395090819861146\\
  0.561122244488978	0.395748758753529\\
  0.56312625250501	0.39640461280343\\
  0.564310831924594	0.396793587174349\\
  0.565130260521042	0.397063615820537\\
  0.567134268537074	0.397723695910303\\
  0.569138276553106	0.398380407696451\\
  0.570402926154927	0.398797595190381\\
  0.571142284569138	0.399042932467204\\
  0.57314629258517	0.399705000230755\\
  0.575150300601202	0.400365476851712\\
  0.576471775501747	0.400801603206413\\
  0.577154308617234	0.401027698941713\\
  0.579158316633267	0.401690657042287\\
  0.581162324649299	0.402351347721689\\
  0.582539650598146	0.402805611222445\\
  0.583166332665331	0.403013081387469\\
  0.585170340681363	0.403676290427529\\
  0.587174348697395	0.404337177594028\\
  0.588607729898598	0.404809619238477\\
  0.589178356713427	0.404998427584739\\
  0.591182364729459	0.405661901102379\\
  0.593186372745491	0.406323009372295\\
  0.594675497540766	0.406813627254509\\
  0.595190380761523	0.406983917788118\\
  0.597194388777555	0.407647520162942\\
  0.599198396793587	0.408308830690907\\
  0.600742338637584	0.408817635270541\\
  0.601202404809619	0.408969801151314\\
  0.603206412825651	0.40963078119071\\
  0.605210420841683	0.410287935431708\\
  0.606876977965136	0.410821643286573\\
  0.607214428857715	0.410931705548875\\
  0.609218436873748	0.411613502309878\\
  0.61122244488978	0.412282093991301\\
  0.612835814068341	0.412825651302605\\
  0.613226452905812	0.41295958207423\\
  0.615230460921844	0.413638482367451\\
  0.617234468937876	0.414317214381901\\
  0.618745784040959	0.414829659318637\\
  0.619238476953908	0.414997260046252\\
  0.62124248496994	0.415678644702595\\
  0.623246492985972	0.416359660330125\\
  0.624642786843123	0.416833667334669\\
  0.625250501002004	0.417040473261567\\
  0.627254509018036	0.417721487941818\\
  0.629258517034068	0.418402646520978\\
  0.630539577589641	0.418837675350701\\
  0.6312625250501	0.419089159494647\\
  0.633266533066132	0.419820954804557\\
  0.635270541082164	0.42055598063985\\
  0.636049948529939	0.420841683366733\\
  0.637274549098196	0.421291155940698\\
  0.639278557114228	0.422025553122701\\
  0.64128256513026	0.422760657938799\\
  0.64151445032139	0.422845691382766\\
  0.643286573146293	0.423495889448996\\
  0.645290581162325	0.42423022347337\\
  0.646978841404552	0.424849699398798\\
  0.647294589178357	0.424965657383678\\
  0.649298597194389	0.425700545117714\\
  0.651302605210421	0.426432620317981\\
  0.652443435498892	0.42685370741483\\
  0.653306613226453	0.427170600626335\\
  0.655310621242485	0.427890476627709\\
  0.657314629258517	0.428630593215815\\
  0.657950995748681	0.428857715430862\\
  0.659318637274549	0.429337580700555\\
  0.661322645290581	0.430058838735709\\
  0.663326653306613	0.430770961644843\\
  0.663582189655466	0.430861723446894\\
  0.665330661322645	0.431501718484262\\
  0.667334669338677	0.43226428829951\\
  0.668854466797294	0.432865731462926\\
  0.669338677354709	0.433062544230823\\
  0.671342685370741	0.433876093731768\\
  0.673346693386774	0.434689696386901\\
  0.673789636570864	0.434869739478958\\
  0.675350701402806	0.435503897939181\\
  0.677354709418838	0.436317169590826\\
  0.678724660554482	0.43687374749499\\
  0.67935871743487	0.437131443437919\\
  0.681362725450902	0.437944933025624\\
  0.683366733466934	0.438758579645442\\
  0.68365991108159	0.438877755511022\\
  0.685370741482966	0.439572700293941\\
  0.687374749498998	0.44038601332056\\
  0.688594911665317	0.440881763527054\\
  0.68937875751503	0.441200308152321\\
  0.691382765531062	0.442013721359493\\
  0.693386773547094	0.442874828553821\\
  0.693409122981823	0.442885771543086\\
  0.695390781563126	0.44386719950376\\
  0.697394789579158	0.444875452461651\\
  0.697423236596624	0.444889779559118\\
  0.69939879759519	0.445883766429985\\
  0.701402805611222	0.446892013863723\\
  0.701406327325937	0.44689378757515\\
  0.703406813627255	0.44790028316213\\
  0.705389417868435	0.448897795591182\\
  0.705410821643287	0.44890857549972\\
  0.707414829659319	0.4499168048079\\
  0.709372511252207	0.450901803607214\\
  0.709418837675351	0.450925135274019\\
  0.711422845691383	0.451954185239089\\
  0.713168281179188	0.452905811623247\\
  0.713426853707415	0.453048020918095\\
  0.715430861723447	0.454149038740154\\
  0.716814873161255	0.454909819639279\\
  0.717434869739479	0.455250761112009\\
  0.719438877755511	0.456351593451668\\
  0.720461498455603	0.456913827655311\\
  0.721442885771543	0.457453404928906\\
  0.723446893787575	0.458554259505193\\
  0.724108094616671	0.458917835671343\\
  0.725450901803607	0.45965595522503\\
  0.727454909819639	0.460757045631936\\
  0.727753374721057	0.460921843687375\\
  0.729458917835671	0.461906610237988\\
  0.731170955485401	0.462925851703407\\
  0.731462925851703	0.463099992716237\\
  0.733466933867735	0.464294733824898\\
  0.734532758290441	0.464929859719439\\
  0.735470941883767	0.465489356409535\\
  0.7374749498998	0.466683774933734\\
  0.737891008840116	0.466933867735471\\
  0.739478957915832	0.467889290287571\\
  0.741102606094046	0.468937875751503\\
  0.741482965931864	0.469185421403018\\
  0.743486973947896	0.470512942138423\\
  0.744113143326166	0.470941883767535\\
  0.745490981963928	0.471886041190586\\
  0.747037722713866	0.472945891783567\\
  0.74749498997996	0.473259356274963\\
  0.749498997995992	0.474632116223756\\
  0.74996258405498	0.474949899799599\\
  0.751503006012024	0.476075886694808\\
  0.752700259345422	0.476953907815631\\
  0.753507014028056	0.477590728202922\\
  0.755195987916244	0.478957915831663\\
  0.755511022044088	0.479215290807826\\
  0.75751503006012	0.480851333109168\\
  0.757651387645469	0.480961923847695\\
  0.759519038076152	0.482483744682693\\
  0.760114333385703	0.482965931863727\\
  0.761523046092184	0.484132723786492\\
  0.762517438390206	0.48496993987976\\
  0.763527054108216	0.485862110402348\\
  0.764787439893189	0.486973947895792\\
  0.765531062124248	0.487630965154921\\
  0.767058419874113	0.488977955911824\\
  0.767535070140281	0.489399028884189\\
  0.769330436566511	0.490981963927856\\
  0.769539078156313	0.491166238262193\\
  0.771543086172345	0.492932519322164\\
  0.77160374962084	0.492985971943888\\
  0.773547094188377	0.494697930780826\\
  0.77387274277716	0.49498997995992\\
  0.775551102204409	0.496752712363253\\
  0.775806936498557	0.496993987975952\\
  0.776439160832655	0.498997995991984\\
  0.77709809457339	0.501002004008016\\
  0.776690510977278	0.503006012024048\\
  0.775621852521455	0.50501002004008\\
  0.775551102204409	0.505142660732906\\
  0.77455302627683	0.507014028056112\\
  0.773547094188377	0.508900177694409\\
  0.773484229386721	0.509018036072144\\
  0.772415536048798	0.511022044088176\\
  0.771543086172345	0.51265791457974\\
  0.771346729217097	0.513026052104208\\
  0.770278039678515	0.51503006012024\\
  0.769539078156313	0.516415650254446\\
  0.769209230273853	0.517034068136273\\
  0.768140533983619	0.519038076152305\\
  0.767535070140281	0.520173249014941\\
  0.767071673695437	0.521042084168337\\
  0.766003036996312	0.523046092184369\\
  0.765531062124248	0.523931019853825\\
  0.76493422022173	0.525050100200401\\
  0.76374135724023	0.527054108216433\\
  0.763527054108216	0.527347225577362\\
  0.762252738071336	0.529058116232465\\
  0.761523046092184	0.53002905676815\\
  0.760751808329483	0.531062124248497\\
  0.759519038076152	0.5326820782798\\
  0.759213698221464	0.533066132264529\\
  0.75751503006012	0.534978304790902\\
  0.757435361749737	0.535070140280561\\
  0.755700123789595	0.537074148296593\\
  0.755511022044088	0.537288024006284\\
  0.753957856653253	0.539078156312625\\
  0.753507014028056	0.539597792096711\\
  0.752219191511617	0.541082164328657\\
  0.751503006012024	0.541907603626915\\
  0.750480517003286	0.543086172344689\\
  0.749498997995992	0.544217394747404\\
  0.74874184351636	0.545090180360721\\
  0.74749498997996	0.546527264876335\\
  0.747003198678828	0.547094188376753\\
  0.745490981963928	0.548837007107226\\
  0.74526437473833	0.549098196392786\\
  0.743525359375562	0.551102204408818\\
  0.743486973947896	0.551146308788458\\
  0.741784878646329	0.55310621242485\\
  0.741482965931864	0.553452989894225\\
  0.74004322244543	0.555110220440882\\
  0.739478957915832	0.555758142935308\\
  0.738252687110763	0.557114228456914\\
  0.7374749498998	0.557970939230822\\
  0.736408361792664	0.559118236472946\\
  0.735470941883767	0.560124431769924\\
  0.73454135175993	0.561122244488978\\
  0.733466933867735	0.562300246262216\\
  0.732708461616313	0.56312625250501\\
  0.731462925851703	0.564497489983334\\
  0.730888181010921	0.565130260521042\\
  0.729458917835671	0.566703822598637\\
  0.729067935835592	0.567134268537074\\
  0.727454909819639	0.568910089807062\\
  0.72724763736251	0.569138276553106\\
  0.725450901803607	0.571101513977284\\
  0.725413842218622	0.571142284569138\\
  0.723568564099524	0.57314629258517\\
  0.723446893787575	0.57327840962207\\
  0.72172315508385	0.575150300601202\\
  0.721442885771543	0.575450982315757\\
  0.719872846852837	0.577154308617234\\
  0.719438877755511	0.577616717708509\\
  0.71800238644562	0.579158316633267\\
  0.717434869739479	0.579762726273454\\
  0.716120749681282	0.581162324649299\\
  0.715430861723447	0.581897063991001\\
  0.714239090470527	0.583166332665331\\
  0.713426853707415	0.584025212630733\\
  0.712351179908144	0.585170340681363\\
  0.711422845691383	0.586143517121564\\
  0.710453644741036	0.587174348697395\\
  0.709418837675351	0.588235353252907\\
  0.70852245781129	0.589178356713427\\
  0.707414829659319	0.590311591856631\\
  0.706563709145913	0.591182364729459\\
  0.705410821643287	0.59235879597726\\
  0.704601879023824	0.593186372745491\\
  0.703406813627255	0.594400894165751\\
  0.702634505443696	0.595190380761523\\
  0.701402805611222	0.596434865384918\\
  0.700651063459181	0.597194388777555\\
  0.69939879759519	0.598461518340479\\
  0.698670129872454	0.599198396793587\\
  0.697394789579158	0.600489280311756\\
  0.696690262258175	0.601202404809619\\
  0.695390781563126	0.602498458763442\\
  0.694680101204387	0.603206412825651\\
  0.693386773547094	0.604447799284345\\
  0.692592259696513	0.605210420841683\\
  0.691382765531062	0.606371391957467\\
  0.690504493867492	0.607214428857715\\
  0.68937875751503	0.608295007100709\\
  0.688416754481895	0.609218436873748\\
  0.687374749498998	0.61021862376176\\
  0.686328952368173	0.61122244488978\\
  0.685370741482966	0.612142207895695\\
  0.684241182480958	0.613226452905812\\
  0.683366733466934	0.614065838513164\\
  0.68215343063742	0.615230460921844\\
  0.681362725450902	0.615989433755025\\
  0.680065644589766	0.617234468937876\\
  0.67935871743487	0.617913024487552\\
  0.67797785872308	0.619238476953908\\
  0.677354709418838	0.619832468275101\\
  0.675723767140957	0.62124248496994\\
  0.675350701402806	0.621558463224355\\
  0.673346693386774	0.623233349073168\\
  0.673331186447069	0.623246492985972\\
  0.671342685370741	0.624896244603049\\
  0.670915705292542	0.625250501002004\\
  0.669338677354709	0.626558919966561\\
  0.668500349482889	0.627254509018036\\
  0.667334669338677	0.628221667983012\\
  0.666084988127412	0.629258517034068\\
  0.665330661322645	0.629874720291958\\
  0.663662777596694	0.6312625250501\\
  0.663326653306613	0.631514350574399\\
  0.661322645290581	0.633154674444461\\
  0.661187923376242	0.633266533066132\\
  0.659318637274549	0.634630067376823\\
  0.658511206185584	0.635270541082164\\
  0.657314629258517	0.636160295250695\\
  0.655821881882067	0.637274549098196\\
  0.655310621242485	0.637654105734188\\
  0.653306613226453	0.639141507996283\\
  0.653123540996916	0.639278557114228\\
  0.651302605210421	0.640630427670599\\
  0.650424282306011	0.64128256513026\\
  0.649298597194389	0.642118319581379\\
  0.647725030692479	0.643286573146293\\
  0.647294589178357	0.643604494050547\\
  0.645290581162325	0.64509398468787\\
  0.645025807206539	0.645290581162325\\
  0.643286573146293	0.646554299332171\\
  0.642282228411473	0.647294589178357\\
  0.64128256513026	0.648020228327185\\
  0.639521232849378	0.649298597194389\\
  0.639278557114228	0.649474766758384\\
  0.637274549098196	0.650929103971318\\
  0.636760025952382	0.651302605210421\\
  0.635270541082164	0.652383731409361\\
  0.63399905219452	0.653306613226453\\
  0.633266533066132	0.65383833348918\\
  0.6312625250501	0.655292707143634\\
  0.631237848121554	0.655310621242485\\
  0.629258517034068	0.656722339740336\\
  0.628416355178575	0.657314629258517\\
  0.627254509018036	0.658122388907057\\
  0.625289533424445	0.659318637274549\\
  0.625250501002004	0.65934406935877\\
  0.623246492985972	0.660469489671836\\
  0.621727418172767	0.661322645290581\\
  0.62124248496994	0.661595033776529\\
  0.619238476953908	0.662720291087593\\
  0.618158889827264	0.663326653306613\\
  0.617234468937876	0.663845692223674\\
  0.615230460921844	0.66500892079769\\
  0.614711983131788	0.665330661322645\\
  0.613226452905812	0.666278437156205\\
  0.611585162201723	0.667334669338677\\
  0.61122244488978	0.66756658852052\\
  0.609218436873748	0.668851630689072\\
  0.608462219114869	0.669338677354709\\
  0.607214428857715	0.670137035895136\\
  0.605335723703342	0.671342685370741\\
  0.605210420841683	0.67142537167123\\
  0.603206412825651	0.672902500808433\\
  0.602625097145011	0.673346693386774\\
  0.601202404809619	0.674409398966067\\
  0.599946983892131	0.675350701402806\\
  0.599198396793587	0.675896884630191\\
  0.597223473611025	0.677354709418838\\
  0.597194388777555	0.67737599800984\\
  0.595190380761523	0.67884254051323\\
  0.594485131566427	0.67935871743487\\
  0.593186372745491	0.680460358623218\\
  0.592645092874748	0.681362725450902\\
  0.591703818301183	0.683366733466934\\
  0.591182364729459	0.684469085822908\\
  0.59075581079519	0.685370741482966\\
  0.589808357420536	0.687374749498998\\
  0.589178356713427	0.688706674646274\\
  0.588859605360059	0.68937875751503\\
  0.587905641617915	0.691382765531062\\
  0.587174348697395	0.692909874838588\\
  0.58694591352861	0.693386773547094\\
  0.585986614241005	0.695390781563126\\
  0.585170340681363	0.6970954325428\\
  0.58502693457824	0.697394789579158\\
  0.584065447608223	0.69939879759519\\
  0.583166332665331	0.701227463493361\\
  0.583080247902293	0.701402805611222\\
  0.582076422625863	0.703406813627255\\
  0.581162324649299	0.705181466486569\\
  0.581038618377973	0.705410821643287\\
  0.579874684765262	0.707414829659319\\
  0.579158316633267	0.708555191993463\\
  0.578585822337056	0.709418837675351\\
  0.577257753763103	0.711422845691383\\
  0.577154308617234	0.711578880207503\\
  0.575929605679904	0.713426853707415\\
  0.575150300601202	0.714602573339199\\
  0.574601236135274	0.715430861723447\\
  0.573272903006595	0.717434869739479\\
  0.57314629258517	0.717625150213059\\
  0.571936855475129	0.719438877755511\\
  0.571142284569138	0.720619941481831\\
  0.570588773068558	0.721442885771543\\
  0.56922073826404	0.723446893787575\\
  0.569138276553106	0.723566864199412\\
  0.567861356583198	0.725450901803607\\
  0.567134268537074	0.726484483092402\\
  0.566531058906591	0.727454909819639\\
  0.565285707660359	0.729458917835671\\
  0.565130260521042	0.729697836412398\\
  0.563991113585387	0.731462925851703\\
  0.56312625250501	0.732759409692834\\
  0.562656228771073	0.733466933867735\\
  0.561297628269289	0.735470941883767\\
  0.561122244488978	0.735727441630139\\
  0.55992667137427	0.7374749498998\\
  0.559118236472946	0.738642954259583\\
  0.558539056900201	0.739478957915832\\
  0.557136861647654	0.741482965931864\\
  0.557114228456914	0.741514641799736\\
  0.555707367155206	0.743486973947896\\
  0.555110220440882	0.744298023856094\\
  0.554232364251554	0.745490981963928\\
  0.55310621242485	0.746966981086432\\
  0.552703920845142	0.74749498997996\\
  0.551157956573617	0.749498997995992\\
  0.551102204408818	0.749569468972826\\
  0.549572976020546	0.751503006012024\\
  0.549098196392786	0.752103175472403\\
  0.54798733811822	0.753507014028056\\
  0.547094188376753	0.754623369607364\\
  0.546383743944554	0.755511022044088\\
  0.545090180360721	0.757090275229703\\
  0.544740573936584	0.75751503006012\\
  0.543086172344689	0.75947097669496\\
  0.543045511553776	0.759519038076152\\
  0.541350444174348	0.761523046092184\\
  0.541082164328657	0.761840174694324\\
  0.539655294962232	0.763527054108216\\
  0.539078156312625	0.764188018577049\\
  0.537907102723231	0.765531062124248\\
  0.537074148296593	0.766469051553362\\
  0.536131163717497	0.767535070140281\\
  0.535070140280561	0.768727019252026\\
  0.534340335510106	0.769539078156313\\
  0.533066132264529	0.77090468104676\\
  0.532465729544234	0.771543086172345\\
  0.531062124248497	0.773028543484492\\
  0.530551475898936	0.773547094188377\\
  0.529058116232465	0.774980167101056\\
  0.528413084923046	0.775551102204409\\
  0.527054108216433	0.776746559188499\\
  0.526134039228082	0.777555110220441\\
  0.525050100200401	0.77825681533417\\
  0.523046092184369	0.778885677091297\\
  0.521042084168337	0.779459843732726\\
  0.520689515128748	0.779559118236473\\
  0.519038076152305	0.780008613915152\\
  0.517034068136273	0.780552733335003\\
  0.51503006012024	0.78087543248881\\
  0.513026052104208	0.780947769593744\\
  0.511022044088176	0.780978188706464\\
  0.509018036072144	0.780876577894201\\
  0.507014028056112	0.780630512466682\\
  0.50501002004008	0.78035821046652\\
  0.503006012024048	0.780057476901084\\
  0.501002004008016	0.779690358443196\\
  0.500300030872667	0.779559118236473\\
  0.498997995991984	0.77930884859078\\
  0.496993987975952	0.778918679088419\\
  0.49498997995992	0.778539331621661\\
  0.492985971943888	0.778159134896877\\
  0.490981963927856	0.777774120130992\\
  0.489848874488139	0.777555110220441\\
  0.488977955911824	0.77738478568192\\
  0.486973947895792	0.776996816269665\\
  0.48496993987976	0.776610294349008\\
  0.482965931863727	0.776222402073238\\
  0.480961923847695	0.775832489179261\\
  0.479842937187808	0.775551102204409\\
  0.478957915831663	0.77532527097871\\
  0.476953907815631	0.77480166164979\\
  0.474949899799599	0.774269478488722\\
  0.472945891783567	0.773744105258304\\
  0.472196026078855	0.773547094188377\\
  0.470941883767535	0.773213888387795\\
  0.468937875751503	0.772679604552705\\
  0.466933867735471	0.772153341359882\\
  0.464929859719439	0.771600558589318\\
  0.464760995154772	0.771543086172345\\
  0.462925851703407	0.770916919250788\\
  0.460921843687375	0.770231338241354\\
  0.458917835671343	0.769541345981598\\
  0.458911262007346	0.769539078156313\\
  0.456913827655311	0.768818886585305\\
  0.454909819639279	0.768101661034523\\
  0.453321713091581	0.767535070140281\\
  0.452905811623247	0.767384122472164\\
  0.450901803607214	0.766658321222231\\
  0.448897795591182	0.765933076075146\\
  0.447789444449913	0.765531062124248\\
  0.44689378757515	0.765206125687985\\
  0.444889779559118	0.764480717967282\\
  0.442885771543086	0.763746455273785\\
  0.442331637362881	0.763527054108216\\
  0.440881763527054	0.762952939195561\\
  0.438877755511022	0.762159872894046\\
  0.437266211451254	0.761523046092184\\
  0.43687374749499	0.761367478767035\\
  0.434869739478958	0.76057105291822\\
  0.432865731462926	0.759772670071535\\
  0.432209551443565	0.759519038076152\\
  0.430861723446894	0.758980767530514\\
  0.428857715430862	0.758166464990403\\
  0.42719251137116	0.75751503006012\\
  0.42685370741483	0.757377970132025\\
  0.424849699398798	0.756545072058707\\
  0.422845691382766	0.755731088919204\\
  0.422307166844338	0.755511022044088\\
  0.420841683366733	0.754902954074347\\
  0.418837675350701	0.754069219182835\\
  0.417463349333332	0.753507014028056\\
  0.416833667334669	0.753243086535761\\
  0.414829659318637	0.752340412043755\\
  0.413094147831585	0.751503006012024\\
  0.412825651302605	0.751373019091659\\
  0.410821643286573	0.750285245813741\\
  0.409354507698125	0.749498997995992\\
  0.408817635270541	0.749197841049196\\
  0.406813627254509	0.748086129966909\\
  0.405767262139068	0.74749498997996\\
  0.404809619238477	0.746937200048657\\
  0.402805611222445	0.745803411241163\\
  0.40225616169329	0.745490981963928\\
  0.400801603206413	0.744647392070541\\
  0.398797595190381	0.743520563270757\\
  0.398738183432008	0.743486973947896\\
  0.396793587174349	0.742366858665982\\
  0.395212754340775	0.741482965931864\\
  0.394789579158317	0.74124186151908\\
  0.392785571142285	0.740107285009441\\
  0.391668919584207	0.739478957915832\\
  0.390781563126253	0.738974099906391\\
  0.38877755511022	0.737840876615256\\
  0.388128781380239	0.7374749498998\\
  0.386773547094188	0.736706848074676\\
  0.384769539078156	0.735572968082417\\
  0.384589072877949	0.735470941883767\\
  0.382765531062124	0.734436823072305\\
  0.381107662888538	0.733466933867735\\
  0.380761523046092	0.733261214309764\\
  0.37875751503006	0.732070044235521\\
  0.377739330814762	0.731462925851703\\
  0.376753507014028	0.730875078546804\\
  0.374749498997996	0.729684025788236\\
  0.37437248755124	0.729458917835671\\
  0.372745490981964	0.728490038652525\\
  0.371071814804395	0.727454909819639\\
  0.370741482965932	0.727243632404308\\
  0.3687374749499	0.725944843750216\\
  0.367976591126567	0.725450901803607\\
  0.366733466933868	0.724642863300057\\
  0.364885146628268	0.723446893787575\\
  0.364729458917836	0.723345613467315\\
  0.362725450901804	0.722040624028064\\
  0.361811207767117	0.721442885771543\\
  0.360721442885772	0.720730629168961\\
  0.358775932343664	0.719438877755511\\
  0.35871743486974	0.71940032381622\\
  0.356713426853707	0.718035506398204\\
  0.355870504174185	0.717434869739479\\
  0.354709418837675	0.716630891909321\\
  0.353078306215045	0.715430861723447\\
  0.352705410821643	0.715155877277573\\
  0.350701402805611	0.713679174022379\\
  0.350358478454452	0.713426853707415\\
  0.348697394789579	0.712200060747237\\
  0.347637256849771	0.711422845691383\\
  0.346693386773547	0.710726401400275\\
  0.344907375651609	0.709418837675351\\
  0.344689378757515	0.709258034361814\\
  0.342685370741483	0.707776626013658\\
  0.34219484148238	0.707414829659319\\
  0.340681362725451	0.706293830413842\\
  0.339479851760494	0.705410821643287\\
  0.338677354709419	0.704813289549002\\
  0.336752134986211	0.703406813627255\\
  0.336673346693387	0.70334823225006\\
  0.334669338677355	0.701863863431831\\
  0.33404448218273	0.701402805611222\\
  0.332665330661323	0.70037237221125\\
  0.331346398527545	0.69939879759519\\
  0.330661322645291	0.698887912512222\\
  0.328657314629259	0.697409564181336\\
  0.328637385045349	0.697394789579158\\
  0.326653306613226	0.695924481279679\\
  0.325934821346362	0.695390781563126\\
  0.324649298597194	0.694436879578705\\
  0.323233810478152	0.693386773547094\\
  0.322645290581162	0.69294706595552\\
  0.32064128256513	0.691464736715041\\
  0.320531190638885	0.691382765531062\\
  0.318637274549098	0.689977308759267\\
  0.31783234165926	0.68937875751503\\
  0.316633266533066	0.688487729409601\\
  0.315134540609809	0.687374749498998\\
  0.314629258517034	0.686993902039823\\
  0.312625250501002	0.685487693047058\\
  0.312470569660245	0.685370741482966\\
  0.31062124248497	0.683976657882296\\
  0.309813672242388	0.683366733466934\\
  0.308617234468938	0.682463725504616\\
  0.307171718516092	0.681362725450902\\
  0.306613226452906	0.680939741049033\\
  0.304609218436874	0.679390009362406\\
  0.304569118538947	0.67935871743487\\
  0.302605210420842	0.677828661346025\\
  0.30199835499474	0.677354709418838\\
  0.30060120240481	0.676265050735769\\
  0.299429291068363	0.675350701402806\\
  0.298597194388778	0.67470110597512\\
  0.296859456853514	0.673346693386774\\
  0.296593186372746	0.67313761411622\\
  0.294589178356713	0.671577591195142\\
  0.294287737241552	0.671342685370741\\
  0.292585170340681	0.670015540511737\\
  0.291718119115663	0.669338677354709\\
  0.290581162324649	0.668444310527413\\
  0.289154924413888	0.667334669338677\\
  0.288577154308617	0.666880211208515\\
  0.286583634512922	0.665330661322645\\
  0.286573146292585	0.665322420306666\\
  0.284569138276553	0.663745850154076\\
  0.284028672118151	0.663326653306613\\
  0.282565130260521	0.662178252024564\\
  0.281469811376308	0.661322645290581\\
  0.280561122244489	0.660609753036549\\
  0.278913345986367	0.659318637274549\\
  0.278557114228457	0.659038893628118\\
  0.276553106212425	0.65746872415394\\
  0.276358181040283	0.657314629258517\\
  0.274549098196393	0.655892628116839\\
  0.273813354075791	0.655310621242485\\
  0.272545090180361	0.654311823387799\\
  0.271279606786536	0.653306613226453\\
  0.270541082164329	0.652723400935724\\
  0.268755753849926	0.651302605210421\\
  0.268537074148297	0.651129404086817\\
  0.266533066132265	0.649528842156514\\
  0.266244878252084	0.649298597194389\\
  0.264529058116232	0.647925840647563\\
  0.263771525659032	0.647294589178357\\
  0.2625250501002	0.646264447026635\\
  0.261364055322491	0.645290581162325\\
  0.260521042084168	0.644581079182856\\
  0.258978676380309	0.643286573146293\\
  0.258517034068136	0.642897946367543\\
  0.256594045005256	0.64128256513026\\
  0.256513026052104	0.641214322317321\\
  0.254509018036072	0.639526757479347\\
  0.254214385022764	0.639278557114228\\
  0.25250501002004	0.63783773300016\\
  0.251835761840604	0.637274549098196\\
  0.250501002004008	0.636149483598366\\
  0.249455386175342	0.635270541082164\\
  0.248496993987976	0.634462657835418\\
  0.247072481724598	0.633266533066132\\
  0.246492985971944	0.632778003747619\\
  0.244686251468352	0.6312625250501\\
  0.244488977955912	0.631096217129034\\
  0.24248496993988	0.629409057099181\\
  0.242306625111858	0.629258517034068\\
  0.240480961923848	0.627714752226802\\
  0.239934957296018	0.627254509018036\\
  0.238476953907816	0.626021866015291\\
  0.237562326732159	0.625250501002004\\
  0.236472945891784	0.624329492115982\\
  0.235187387939744	0.623246492985972\\
  0.234468937875752	0.622639061070242\\
  0.232809304215379	0.62124248496994\\
  0.232464929859719	0.620951300157881\\
  0.230460921843687	0.619265705628636\\
  0.23042881184074	0.619238476953908\\
  0.228456913827655	0.617568954833584\\
  0.228062115826427	0.617234468937876\\
  0.226452905811623	0.615869622499983\\
  0.225697630457933	0.615230460921844\\
  0.224448897795591	0.614169997474897\\
  0.22333246367404	0.613226452905812\\
  0.222444889779559	0.612472878762471\\
  0.220963266052386	0.61122244488978\\
  0.220440881763527	0.610779016087794\\
  0.218589197217377	0.609218436873748\\
  0.218436873747495	0.609089163105934\\
  0.216432865731463	0.607384256269093\\
  0.216243463060142	0.607214428857715\\
  0.214428857715431	0.605607930777114\\
  0.213985904541094	0.605210420841683\\
  0.212424849699399	0.603811662381576\\
  0.21175019002096	0.603206412825651\\
  0.210420841683367	0.602014870976687\\
  0.209514949788668	0.601202404809619\\
  0.208416833667335	0.600218536297669\\
  0.207279081822106	0.599198396793587\\
  0.206412825651303	0.598422569524846\\
  0.205042843201474	0.597194388777555\\
  0.204408817635271	0.596626250867548\\
  0.202803799573743	0.595190380761523\\
  0.202404809619238	0.594832750351276\\
  0.200560588491115	0.593186372745491\\
  0.200400801603206	0.593043135181477\\
  0.198396793587174	0.591254674656808\\
  0.198316161923643	0.591182364729459\\
  0.196392785571142	0.589464184414175\\
  0.196073574246331	0.589178356713427\\
  0.19438877755511	0.587672804124115\\
  0.193831905675739	0.587174348697395\\
  0.192384769539078	0.585880735317479\\
  0.191590845321399	0.585170340681363\\
  0.190380761523046	0.584088193672149\\
  0.189350198859315	0.583166332665331\\
  0.188376753507014	0.582295515853617\\
  0.18710947049092	0.581162324649299\\
  0.186372745490982	0.580503052857585\\
  0.184868362287083	0.579158316633267\\
  0.18436873747495	0.578710959232138\\
  0.182626702359692	0.577154308617234\\
  0.182364729458918	0.57691931393554\\
  0.180383891181738	0.575150300601202\\
  0.180360721442886	0.575129514448594\\
  0.178356713426854	0.57333962059483\\
  0.17814083199032	0.57314629258517\\
  0.176352705410822	0.571548578607164\\
  0.175898861547003	0.571142284569138\\
  0.17434869739479	0.569756663630627\\
  0.173657727833944	0.569138276553106\\
  0.172344689378758	0.567964251063891\\
  0.17141693803206	0.567134268537074\\
  0.170340681362725	0.56617163213912\\
  0.169176253730967	0.565130260521042\\
  0.168336673346693	0.564379034181872\\
  0.166935429300746	0.56312625250501\\
  0.166332665330661	0.562586746891259\\
  0.16469397053719	0.561122244488978\\
  0.164328657314629	0.560795169071743\\
  0.162324649298597	0.559148287038005\\
  0.162285345480599	0.559118236472946\\
  0.160320641282565	0.557609776712556\\
  0.159669063598793	0.557114228456914\\
  0.158316633266533	0.55607718878222\\
  0.157055380442689	0.555110220440882\\
  0.156312625250501	0.554539660096866\\
  0.154440000803419	0.55310621242485\\
  0.154308617234469	0.553005085709418\\
  0.152304609218437	0.551464575268374\\
  0.151831007028575	0.551102204408818\\
  0.150300601202405	0.549925005762339\\
  0.1492272381332	0.549098196392786\\
  0.148296593186373	0.548381020477562\\
  0.146624880568421	0.547094188376753\\
  0.146292585170341	0.54683756473908\\
  0.144288577154309	0.545292951525865\\
  0.144025795462235	0.545090180360721\\
  0.142284569138277	0.543746564791357\\
  0.141431069729713	0.543086172344689\\
  0.140280561122244	0.54219677321637\\
  0.13883743304179	0.541082164328657\\
  0.138276553106212	0.54064778089855\\
  0.13627254509018	0.539102833806157\\
  0.136240664545329	0.539078156312625\\
  0.134268537074148	0.537557428456778\\
  0.133643023341675	0.537074148296593\\
  0.132264529058116	0.536014376427295\\
  0.131034238476641	0.535070140280561\\
  0.130260521042084	0.534475455508795\\
  0.128420835387518	0.533066132264529\\
  0.128256513026052	0.532939596672458\\
  0.12625250501002	0.531406159449488\\
  0.125805032626646	0.531062124248497\\
  0.124248496993988	0.529868703594788\\
  0.123192935129453	0.529058116232465\\
  0.122244488977956	0.528329525487032\\
  0.120580493423768	0.527054108216433\\
  0.120240480961924	0.526792424379711\\
  0.118236472945892	0.525258149198162\\
  0.117964874604583	0.525050100200401\\
  0.11623246492986	0.52372206628704\\
  0.115351558367674	0.523046092184369\\
  0.114228456913828	0.522183792719414\\
  0.11273974265195	0.521042084168337\\
  0.112224448897796	0.520645713992678\\
  0.110220440881764	0.519111296161205\\
  0.110125016217691	0.519038076152305\\
  0.108216432865731	0.517573685845755\\
  0.107510537838191	0.517034068136273\\
  0.106212424849699	0.516037864960304\\
  0.104895283716178	0.51503006012024\\
  0.104208416833667	0.514502314759839\\
  0.102278596658738	0.513026052104208\\
  0.102204408817635	0.512968950406967\\
  0.100200400801603	0.511435584081722\\
  0.0996589012845779	0.511022044088176\\
  0.0981963927855711	0.509902324301321\\
  0.097034240955414	0.509018036072144\\
  0.0961923847695391	0.508373361127911\\
  0.0944063646834712	0.507014028056112\\
  0.094188376753507	0.506846905726918\\
  0.0921843687374749	0.505314457504893\\
  0.0917866629907235	0.50501002004008\\
  0.0901803607214429	0.503778511144183\\
  0.089167531916257	0.503006012024048\\
  0.0881763527054108	0.502245922772764\\
  0.0865393476586507	0.501002004008016\\
  0.0861723446893788	0.500720646394768\\
  0.0841683366733467	0.499188369007424\\
  0.0839226085393142	0.498997995991984\\
  0.0821643286573146	0.497628571642519\\
  0.0813665818330997	0.496993987975952\\
  0.0801603206412826	0.496007614040606\\
  0.0789124205332267	0.49498997995992\\
  0.0781563126252505	0.494371337420064\\
  0.0764545545185759	0.492985971943888\\
  0.0761523046092184	0.492739740879596\\
  0.0741482965931864	0.491107372261971\\
  0.0740027293062993	0.490981963927856\\
  0.0721442885771543	0.489449994748284\\
  0.0716153201168979	0.488977955911824\\
  0.0701402805611222	0.487697240769015\\
  0.0693318264450607	0.486973947895792\\
  0.0681362725450902	0.485896672820289\\
  0.0671161129198789	0.48496993987976\\
  0.0661322645290581	0.484071374261031\\
  0.0649243345988499	0.482965931863727\\
  0.064128256513026	0.482239001097546\\
  0.0627343784079932	0.480961923847695\\
  0.062124248496994	0.480403976424104\\
  0.0605464092923796	0.478957915831663\\
  0.0601202404809619	0.478567770022007\\
  0.0583592051739765	0.476953907815631\\
  0.0581162324649299	0.47673130383198\\
  0.0561723272152468	0.474949899799599\\
  0.0561122244488978	0.474894805565433\\
  0.0541082164328657	0.473060058450378\\
  0.0539838350099619	0.472945891783567\\
  0.0521042084168337	0.471225345870328\\
  0.0517953690360569	0.470941883767535\\
  0.0501002004008016	0.469390025867777\\
  0.0496180151595433	0.468937875751503\\
  0.0480961923847695	0.467544051678154\\
  0.0474493103062774	0.466933867735471\\
  0.0460921843687375	0.465685972732264\\
  0.0452916447277039	0.464929859719439\\
  0.0440881763527054	0.463808536344273\\
  0.0431542270789305	0.462925851703407\\
  0.0420841683366733	0.461927679029171\\
  0.0410122904961695	0.460921843687375\\
  0.0400801603206413	0.460057386079368\\
  0.0388574693825904	0.458917835671343\\
  0.0380761523046092	0.458214102079074\\
  0.0366358248365616	0.456913827655311\\
  0.0360721442885772	0.456403888751791\\
  0.0344163322210414	0.454909819639279\\
  0.0340681362725451	0.454594376376233\\
  0.0321907316766469	0.452905811623247\\
  0.032064128256513	0.452788067084486\\
  0.030060120240481	0.45091425616322\\
  0.0300469690715044	0.450901803607214\\
  0.0280561122244489	0.449018183437035\\
  0.0279289401817292	0.448897795591182\\
  0.0260521042084168	0.447121975953477\\
  0.0258110015598039	0.44689378757515\\
  0.0240480961923848	0.445213473677221\\
  0.023706956801085	0.444889779559118\\
  0.0220440881763527	0.443299629476037\\
  0.0216126724716185	0.442885771543086\\
  0.0200400801603206	0.441381690980732\\
  0.0195189419799593	0.440881763527054\\
  0.0180360721442886	0.439463240485255\\
  0.0174257602507532	0.438877755511022\\
  0.0160320641282565	0.437544323691026\\
  0.0153330471104152	0.43687374749499\\
  0.0140280561122244	0.435624960961639\\
  0.0132408293921042	0.434869739478958\\
  0.0120240480961924	0.433705156474534\\
  0.0111477763523804	0.432865731462926\\
  0.0100200400801603	0.43178627193548\\
  0.0090542920221158	0.430861723446894\\
  0.00801603206412826	0.4298678127444\\
  0.00696084182762422	0.428857715430862\\
  0.00601202404809619	0.427949338302221\\
  0.00486756375830533	0.42685370741483\\
  0.00400801603206413	0.426030685779793\\
  0.00278285971720144	0.424849699398798\\
  0.00200400801603206	0.424098645313508\\
  0.000711040482667221	0.422845691382766\\
  0	0.422156404423403\\
};
\addplot[plotstyle2] table[row sep=crcr] { %
  x	y\\
  0.0622038234844779	0.699517691011127\\
};
\addplot [plotstyle3]
table[row sep=crcr]{%
    0.0122038234844779	0.649517691011127\\
    0.112203823484478	0.649517691011127\\
    0.112203823484478	0.749517691011127\\
    0.0122038234844779	0.749517691011127\\
    0.0122038234844779	0.649517691011127\\
  };
\addplot[plotstyle2] table[row sep=crcr] { %
  x	y\\
  0.653438852111522	0.940932040207878\\
};
\addplot [plotstyle3]
table[row sep=crcr]{%
    0.603438852111522	0.890932040207878\\
    0.703438852111522	0.890932040207878\\
    0.703438852111522	0.990932040207878\\
    0.603438852111522	0.990932040207878\\
    0.603438852111522	0.890932040207878\\
  };
\addplot[plotstyle4] table[row sep=crcr] { %
  x	y\\
  0.475877998160002	0.716252228435398\\
};
\addplot [plotstyle3]
table[row sep=crcr]{%
    0.425877998160002	0.666252228435398\\
    0.525877998160002	0.666252228435398\\
    0.525877998160002	0.766252228435398\\
    0.425877998160002	0.766252228435398\\
    0.425877998160002	0.666252228435398\\
  };
\addplot[plotstyle4] table[row sep=crcr] { %
  x	y\\
  0.881171107608941	0.102006802117781\\
};
\addplot [plotstyle3]
table[row sep=crcr]{%
    0.831171107608941	0.0520068021177811\\
    0.931171107608941	0.0520068021177811\\
    0.931171107608941	0.152006802117781\\
    0.831171107608941	0.152006802117781\\
    0.831171107608941	0.0520068021177811\\
  };
\addplot[plotstyle4] table[row sep=crcr] { %
  x	y\\
  0.504671027934328	0.468485445552553\\
};
\addplot [plotstyle3]
table[row sep=crcr]{%
    0.454671027934328	0.418485445552553\\
    0.554671027934328	0.418485445552553\\
    0.554671027934328	0.518485445552553\\
    0.454671027934328	0.518485445552553\\
    0.454671027934328	0.418485445552553\\
  };
\addplot[plotstyle4] table[row sep=crcr] { %
  x	y\\
  0.146958462776456	0.327513282336111\\
};
\addplot [plotstyle3]
table[row sep=crcr]{%
    0.0969584627764559	0.277513282336111\\
    0.196958462776456	0.277513282336111\\
    0.196958462776456	0.377513282336111\\
    0.0969584627764559	0.377513282336111\\
    0.0969584627764559	0.277513282336111\\
  };
\addplot[plotstyle2] table[row sep=crcr] { %
  x	y\\
  0.343949894156419	0.139482735042765\\
};
\addplot [plotstyle3]
table[row sep=crcr]{%
    0.293949894156419	0.0894827350427649\\
    0.393949894156419	0.0894827350427649\\
    0.393949894156419	0.189482735042765\\
    0.293949894156419	0.189482735042765\\
    0.293949894156419	0.0894827350427649\\
  };
\addplot[plotstyle2] table[row sep=crcr] { %
  x	y\\
  0.909789997881109	0.542187423502312\\
};
\addplot [plotstyle3]
table[row sep=crcr]{%
    0.859789997881109	0.492187423502312\\
    0.959789997881109	0.492187423502312\\
    0.959789997881109	0.592187423502312\\
    0.859789997881109	0.592187423502312\\
    0.859789997881109	0.492187423502312\\
  };
\addplot[plotstyle2] table[row sep=crcr] { %
  x	y\\
  0.858849250205192	0.869598286241914\\
};
\addplot [plotstyle3]
table[row sep=crcr]{%
    0.808849250205192	0.819598286241914\\
    0.908849250205192	0.819598286241914\\
    0.908849250205192	0.919598286241915\\
    0.808849250205192	0.919598286241915\\
    0.808849250205192	0.819598286241914\\
  };
\addplot[plotstyle4] table[row sep=crcr] { %
  x	y\\
  0.0545227288910538	0.0825330330763264\\
};
\addplot [plotstyle3]
table[row sep=crcr]{%
    0.0045227288910538	0.0325330330763264\\
    0.104522728891054	0.0325330330763264\\
    0.104522728891054	0.132533033076326\\
    0.0045227288910538	0.132533033076326\\
    0.0045227288910538	0.0325330330763264\\
  };
\addplot[plotstyle4] table[row sep=crcr] { %
  x	y\\
  0.688867728968948	0.47713490317739\\
};
\addplot [plotstyle3]
table[row sep=crcr]{%
    0.638867728968948	0.42713490317739\\
    0.738867728968948	0.42713490317739\\
    0.738867728968948	0.52713490317739\\
    0.638867728968948	0.52713490317739\\
    0.638867728968948	0.42713490317739\\
  };
\addplot[plotstyle2] table[row sep=crcr] { %
  x	y\\
  0.932873750915193	0.285675332669359\\
};
\addplot [plotstyle3]
table[row sep=crcr]{%
    0.882873750915193	0.235675332669359\\
    0.982873750915193	0.235675332669359\\
    0.982873750915193	0.335675332669359\\
    0.882873750915193	0.335675332669359\\
    0.882873750915193	0.235675332669359\\
  };
\addplot[plotstyle2] table[row sep=crcr] { %
  x	y\\
  0.678093450968738	0.304269608315825\\
};
\addplot [plotstyle3]
table[row sep=crcr]{%
    0.628093450968738	0.254269608315825\\
    0.728093450968738	0.254269608315825\\
    0.728093450968738	0.354269608315825\\
    0.628093450968738	0.354269608315825\\
    0.628093450968738	0.254269608315825\\
  };
\addplot[plotstyle2] table[row sep=crcr] { %
  x	y\\
  0.464092422497476	0.330219698075404\\
};
\addplot [plotstyle3]
table[row sep=crcr]{%
    0.414092422497476	0.280219698075404\\
    0.514092422497476	0.280219698075404\\
    0.514092422497476	0.380219698075404\\
    0.414092422497476	0.380219698075404\\
    0.414092422497476	0.280219698075404\\
  };
\addplot[plotstyle2] table[row sep=crcr] { %
  x	y\\
  0.457455064367977	0.948688693660052\\
};
\addplot [plotstyle3]
table[row sep=crcr]{%
    0.407455064367977	0.898688693660052\\
    0.507455064367977	0.898688693660052\\
    0.507455064367977	0.998688693660052\\
    0.407455064367977	0.998688693660052\\
    0.407455064367977	0.898688693660052\\
  };
\addplot[plotstyle4] table[row sep=crcr] { %
  x	y\\
  0.127224476929666	0.469871568153417\\
};
\addplot [plotstyle3]
table[row sep=crcr]{%
    0.0772244769296658	0.419871568153417\\
    0.177224476929666	0.419871568153417\\
    0.177224476929666	0.519871568153417\\
    0.0772244769296658	0.519871568153417\\
    0.0772244769296658	0.419871568153417\\
  };
\addplot[plotstyle2] table[row sep=crcr] { %
  x	y\\
  0.65055221171236	0.731546142845483\\
};
\addplot [plotstyle3]
table[row sep=crcr]{%
    0.60055221171236	0.681546142845483\\
    0.70055221171236	0.681546142845483\\
    0.70055221171236	0.781546142845483\\
    0.60055221171236	0.781546142845483\\
    0.60055221171236	0.681546142845483\\
  };
\addplot[plotstyle4] table[row sep=crcr] { %
  x	y\\
  0.520685734384762	0.122900716804099\\
};
\addplot [plotstyle3]
table[row sep=crcr]{%
    0.470685734384762	0.0729007168040987\\
    0.570685734384762	0.0729007168040987\\
    0.570685734384762	0.172900716804099\\
    0.470685734384762	0.172900716804099\\
    0.470685734384762	0.0729007168040987\\
  };
\addplot[plotstyle4] table[row sep=crcr] { %
  x	y\\
  0.327127034668595	0.457404465173409\\
};
\addplot [plotstyle3]
table[row sep=crcr]{%
    0.277127034668595	0.407404465173409\\
    0.377127034668595	0.407404465173409\\
    0.377127034668595	0.507404465173409\\
    0.277127034668595	0.507404465173409\\
    0.277127034668595	0.407404465173409\\
  };
\addplot[plotstyle4] table[row sep=crcr] { %
  x	y\\
  0.685846572854427	0.061586905952513\\
};
\addplot [plotstyle3]
table[row sep=crcr]{%
    0.635846572854427	0.011586905952513\\
    0.735846572854427	0.011586905952513\\
    0.735846572854427	0.111586905952513\\
    0.635846572854427	0.111586905952513\\
    0.635846572854427	0.011586905952513\\
  };


==> figures/frad-grads.tikz <==
\newcommand*{\tikzscale}{1}

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

  \begin{axis}[%
      width=0.225\textwidth,height=0.225\textwidth,
      scale only axis,
      xmin=-6.5,xmax=10.5,
      ymin=-6.5,ymax=10.5,
      axis background/.style={fill=white},
      title={Zonotope Gradient Set},
      % axis x line*=bottom,
      % axis y line*=left,
      legend style={nodes={scale=\tikzscale, transform shape},at={(0.5,-0.2)},anchor=north,legend columns=2, legend cell align=left,/tikz/every even column/.append style={column sep=2mm}},
    ]

    \addplot[area legend, draw=CORAcolorReachSet!85!black, thick, fill=CORAcolorReachSet, fill opacity=0.5]
    table[row sep=crcr] {%
        x	y\\
        6	-6\\
        10	-2\\
        8	2\\
        0	10\\
        -2	10\\
        -6	6\\
        -4	2\\
        4	-6\\
        6	-6\\
      }--cycle;
    \addlegendentry{Zonotope}

    \addplot[only marks, mark=*, mark options={}, mark size=0.5893pt, draw=black, forget plot] table[row sep=crcr]{%
        x	y\\
        4.66666666666667	-6\\
        2.88888888888889	-4.22222222222222	\\
        4.66666666666667	-4.22222222222222	\\
        6.44444444444444	-4.22222222222222	\\
        1.11111111111111	-2.44444444444444	\\
        2.88888888888889	-2.44444444444444	\\
        4.66666666666667	-2.44444444444444	\\
        6.44444444444444	-2.44444444444444	\\
        8.22222222222222	-2.44444444444444	\\
        -0.666666666666667	-0.666666666666667\\
        1.11111111111111	-0.666666666666667\\
        2.88888888888889	-0.666666666666667\\
        4.66666666666667	-0.666666666666667\\
        6.44444444444444	-0.666666666666667\\
        8.22222222222222	-0.666666666666667\\
        -2.44444444444444	1.11111111111111	\\
        -0.666666666666667	1.11111111111111\\
        1.11111111111111	1.11111111111111	\\
        2.88888888888889	1.11111111111111	\\
        4.66666666666667	1.11111111111111	\\
        6.44444444444444	1.11111111111111	\\
        8.22222222222222	1.11111111111111	\\
        -4.22222222222222	2.88888888888889	\\
        -2.44444444444444	2.88888888888889	\\
        -0.666666666666667	2.88888888888889\\
        1.11111111111111	2.88888888888889	\\
        2.88888888888889	2.88888888888889	\\
        4.66666666666667	2.88888888888889	\\
        6.44444444444444	2.88888888888889	\\
        -4.22222222222222	4.66666666666667	\\
        -2.44444444444444	4.66666666666667	\\
        -0.666666666666667	4.66666666666667\\
        1.11111111111111	4.66666666666667	\\
        2.88888888888889	4.66666666666667	\\
        4.66666666666667	4.66666666666667	\\
        -4.22222222222222	6.44444444444444	\\
        -2.44444444444444	6.44444444444444	\\
        -0.666666666666667	6.44444444444444\\
        1.11111111111111	6.44444444444444	\\
        2.88888888888889	6.44444444444444	\\
        -2.44444444444444	8.22222222222222	\\
        -0.666666666666667	8.22222222222222\\
        1.11111111111111	8.22222222222222	\\
        -0.666666666666667	10\\
      };
    % \addlegendentry{Sample}

    \addplot[-stealth, color=black, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, quiver={u=\thisrow{u}, v=\thisrow{v}}] % , every arrow/.append style={scale={10/1000*\pgfplotspointmetatransformed}}
    table[row sep=crcr] {%
        x	y	u	v\\
        4.66666666666667	-6	-0.730296743340221	2.19089023002066\\
        2.88888888888889	-4.22222222222222	-0.243432247780074	1.70402573446052\\
        4.66666666666667	-4.22222222222222	-0.730296743340221	1.70402573446052\\
        6.44444444444444	-4.22222222222222	-1.21716123890037	1.70402573446052\\
        1.11111111111111	-2.44444444444444	0.243432247780074	1.21716123890037\\
        2.88888888888889	-2.44444444444444	-0.243432247780074	1.21716123890037\\
        4.66666666666667	-2.44444444444444	-0.730296743340221	1.21716123890037\\
        6.44444444444444	-2.44444444444444	-1.21716123890037	1.21716123890037\\
        8.22222222222222	-2.44444444444444	-1.70402573446052	1.21716123890037\\
        -0.666666666666667	-0.666666666666667	0.730296743340221	0.730296743340221\\
        1.11111111111111	-0.666666666666667	0.243432247780074	0.730296743340221\\
        2.88888888888889	-0.666666666666667	-0.243432247780074	0.730296743340221\\
        4.66666666666667	-0.666666666666667	-0.730296743340221	0.730296743340221\\
        6.44444444444444	-0.666666666666667	-1.21716123890037	0.730296743340221\\
        8.22222222222222	-0.666666666666667	-1.70402573446052	0.730296743340221\\
        -2.44444444444444	1.11111111111111	1.21716123890037	0.243432247780074\\
        -0.666666666666667	1.11111111111111	0.730296743340221	0.243432247780074\\
        1.11111111111111	1.11111111111111	0.243432247780074	0.243432247780074\\
        2.88888888888889	1.11111111111111	-0.243432247780074	0.243432247780074\\
        4.66666666666667	1.11111111111111	-0.730296743340221	0.243432247780074\\
        6.44444444444444	1.11111111111111	-1.21716123890037	0.243432247780074\\
        8.22222222222222	1.11111111111111	-1.70402573446052	0.243432247780074\\
        -4.22222222222222	2.88888888888889	1.70402573446052	-0.243432247780074\\
        -2.44444444444444	2.88888888888889	1.21716123890037	-0.243432247780074\\
        -0.666666666666667	2.88888888888889	0.730296743340221	-0.243432247780074\\
        1.11111111111111	2.88888888888889	0.243432247780074	-0.243432247780074\\
        2.88888888888889	2.88888888888889	-0.243432247780074	-0.243432247780074\\
        4.66666666666667	2.88888888888889	-0.730296743340221	-0.243432247780074\\
        6.44444444444444	2.88888888888889	-1.21716123890037	-0.243432247780074\\
        -4.22222222222222	4.66666666666667	1.70402573446052	-0.730296743340221\\
        -2.44444444444444	4.66666666666667	1.21716123890037	-0.730296743340221\\
        -0.666666666666667	4.66666666666667	0.730296743340221	-0.730296743340221\\
        1.11111111111111	4.66666666666667	0.243432247780074	-0.730296743340221\\
        2.88888888888889	4.66666666666667	-0.243432247780074	-0.730296743340221\\
        4.66666666666667	4.66666666666667	-0.730296743340221	-0.730296743340221\\
        -4.22222222222222	6.44444444444444	1.70402573446052	-1.21716123890037\\
        -2.44444444444444	6.44444444444444	1.21716123890037	-1.21716123890037\\
        -0.666666666666667	6.44444444444444	0.730296743340221	-1.21716123890037\\
        1.11111111111111	6.44444444444444	0.243432247780074	-1.21716123890037\\
        2.88888888888889	6.44444444444444	-0.243432247780074	-1.21716123890037\\
        -2.44444444444444	8.22222222222222	1.21716123890037	-1.70402573446052\\
        -0.666666666666667	8.22222222222222	0.730296743340221	-1.70402573446052\\
        1.11111111111111	8.22222222222222	0.243432247780074	-1.70402573446052\\
        -0.666666666666667	10	0.730296743340221	-2.19089023002066\\
      };
      \addlegendentry{Gradient Sample}


  \end{axis}
\end{tikzpicture}%

==> figures/imgenc-our-vs-singh.tikz <==
\newcommand*{\tikzscale}{1}

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

  \begin{axis}[%
      width=0.225\textwidth,height=0.225\textwidth,
      scale only axis,
      xmin=-50,xmax=10,ymin=-60,ymax=10,
      axis background/.style={fill=white},
      % axis x line*=bottom,
      % axis y line*=left,
      xlabel={$\nnOutput_{(8)}$}, ylabel={$\nnOutput_{(9)}$},
      legend style={nodes={scale=\tikzscale, transform shape},at={(0.5,-0.3)},anchor=north,legend columns=4, legend cell align=left,/tikz/every even column/.append style={column sep=2mm}},
      reverse legend
    ]

    \addplot[area legend, draw=CORAcolorUnknown!85!black, thick, fill=CORAcolorUnknown, fill opacity=0.5]
    table[row sep=crcr] {%
        x	y\\
        -18.8787422180176	-54.736930847168\\
        -18.8724384307861	-54.7369003295898\\
        -18.865608215332	-54.7367858886719\\
        -18.8597927093506	-54.7364692687988\\
        -18.7754707336426	-54.7310447692871\\
        -18.6597843170166	-54.723388671875\\
        -18.6586608886719	-54.7232894897461\\
        -18.6566600799561	-54.7230911254883\\
        -18.6535568237305	-54.722770690918\\
        -18.3501892089844	-54.6897048950195\\
        -18.1159820556641	-54.6600341796875\\
        -18.1145439147949	-54.6598358154297\\
        -18.1106586456299	-54.659294128418\\
        -14.6804599761963	-54.175609588623\\
        -14.5690269470215	-54.1551895141602\\
        -14.5611591339111	-54.1537399291992\\
        -14.5573692321777	-54.1529769897461\\
        -14.5536575317383	-54.1521835327148\\
        -14.5517654418945	-54.1517639160156\\
        -12.2404823303223	-53.6354866027832\\
        -12.2390289306641	-53.6351585388184\\
        -12.2315864562988	-53.6334609985352\\
        -12.0555000305176	-53.5918197631836\\
        -12.052360534668	-53.5910491943359\\
        -11.6806106567383	-53.4995079040527\\
        -11.4814987182617	-53.4503059387207\\
        -11.4797630310059	-53.4497909545898\\
        -11.477668762207	-53.4490509033203\\
        -11.4743995666504	-53.447883605957\\
        -11.4708061218262	-53.4465980529785\\
        -11.2482070922852	-53.366626739502\\
        -11.246021270752	-53.3658294677734\\
        -11.2412605285645	-53.3639831542969\\
        -11.2341957092285	-53.3612442016602\\
        -11.2328872680664	-53.3607292175293\\
        -11.2288055419922	-53.3590888977051\\
        -11.2267913818359	-53.3582649230957\\
        -11.2234191894531	-53.3568344116211\\
        -11.2211227416992	-53.3558578491211\\
        -11.2204093933105	-53.3555526733398\\
        -11.1610260009766	-53.3296508789062\\
        -11.1561813354492	-53.3274993896484\\
        -11.1514739990234	-53.3252372741699\\
        -11.1444358825684	-53.3215866088867\\
        -10.9600982666016	-53.2253952026367\\
        -10.9489593505859	-53.2194557189941\\
        -10.944091796875	-53.2167434692383\\
        -10.9369277954102	-53.2126235961914\\
        -7.86012268066406	-51.3953704833984\\
        -7.849365234375	-51.3890037536621\\
        -7.84525680541992	-51.3865661621094\\
        -7.84134674072266	-51.3842239379883\\
        -7.06432723999023	-50.9145431518555\\
        -7.05912780761719	-50.9113311767578\\
        -7.01920700073242	-50.8864669799805\\
        -7.01696014404297	-50.8850326538086\\
        -6.34548568725586	-50.4486503601074\\
        -6.34531402587891	-50.4485359191895\\
        -6.34068298339844	-50.4454727172852\\
        -6.335693359375	-50.4421615600586\\
        -6.33006286621094	-50.4384307861328\\
        -6.32853698730469	-50.4374008178711\\
        -6.31759262084961	-50.4300231933594\\
        -6.31498336791992	-50.4282493591309\\
        -6.31022262573242	-50.4249229431152\\
        -6.2990608215332	-50.417064666748\\
        -6.29899597167969	-50.4170150756836\\
        -6.29425048828125	-50.4136123657227\\
        -6.29140472412109	-50.4115676879883\\
        -6.29133224487305	-50.4115142822266\\
        -6.28115463256836	-50.4040946960449\\
        -5.70914077758789	-49.9864082336426\\
        -5.70904541015625	-49.9863395690918\\
        -5.70657348632812	-49.9845275878906\\
        -5.70643997192383	-49.9844284057617\\
        -5.69744491577148	-49.9777221679688\\
        -5.69175720214844	-49.9734649658203\\
        -5.68440628051758	-49.9679489135742\\
        -5.67802429199219	-49.9631538391113\\
        -5.67127227783203	-49.9580612182617\\
        -5.66749572753906	-49.955207824707\\
        -5.65639495849609	-49.9467658996582\\
        -5.65106964111328	-49.9426651000977\\
        -5.64736175537109	-49.9397583007812\\
        -5.64446258544922	-49.9374771118164\\
        -5.64276504516602	-49.9361419677734\\
        -5.58203125	-49.8879470825195\\
        -5.57815551757812	-49.8848571777344\\
        -5.57198333740234	-49.8798942565918\\
        -5.56960296630859	-49.8779754638672\\
        -5.40924072265625	-49.7480621337891\\
        -5.40557861328125	-49.7450675964355\\
        -4.1107177734375	-48.6852569580078\\
        -4.11051940917969	-48.6850967407227\\
        -4.10861206054688	-48.683479309082\\
        -4.10318756103516	-48.6788940429688\\
        -4.10013961791992	-48.6763000488281\\
        -4.09576797485352	-48.6725425720215\\
        -4.09102630615234	-48.66845703125\\
        -4.08900833129883	-48.6667060852051\\
        -4.08105850219727	-48.6597747802734\\
        -3.79238891601562	-48.4049835205078\\
        -3.78889083862305	-48.4018783569336\\
        -3.77767944335938	-48.391918182373\\
        -3.77729797363281	-48.3915786743164\\
        -3.77631759643555	-48.3907051086426\\
        -3.771484375	-48.3863525390625\\
        -3.76070404052734	-48.3765907287598\\
        -3.75702285766602	-48.3732376098633\\
        -3.75125122070312	-48.3679542541504\\
        -3.73689270019531	-48.3547668457031\\
        -3.52386856079102	-48.1588745117188\\
        -3.51850128173828	-48.1538772583008\\
        -3.51833343505859	-48.1537170410156\\
        -3.33529663085938	-47.9826202392578\\
        -3.33477020263672	-47.9821281433105\\
        -3.32729721069336	-47.9750022888184\\
        -2.35406494140625	-47.0434646606445\\
        -2.33005905151367	-47.0204658508301\\
        -2.32505798339844	-47.0156707763672\\
        -2.31787872314453	-47.0087547302246\\
        -2.31525039672852	-47.0062255859375\\
        -2.29884338378906	-46.9903602600098\\
        -2.28510284423828	-46.9770469665527\\
        -2.27840042114258	-46.9705200195312\\
        -2.2708854675293	-46.9631500244141\\
        -2.27076721191406	-46.9630355834961\\
        -1.80513000488281	-46.5024757385254\\
        -1.78972625732422	-46.4872055053711\\
        -1.75134658813477	-46.4489898681641\\
        -1.74216079711914	-46.4398193359375\\
        -1.72649383544922	-46.4241523742676\\
        -1.72110748291016	-46.4187431335449\\
        -1.71743011474609	-46.4150390625\\
        -1.71123504638672	-46.4087295532227\\
        -1.69877624511719	-46.3960304260254\\
        -1.69872665405273	-46.3959808349609\\
        -1.69256210327148	-46.3895835876465\\
        -1.68133544921875	-46.3779067993164\\
        -1.6700553894043	-46.3661155700684\\
        -1.66990661621094	-46.3659591674805\\
        -1.66780853271484	-46.3637619018555\\
        -1.62079620361328	-46.3144683837891\\
        -1.6162223815918	-46.3096656799316\\
        -1.61165618896484	-46.3048629760742\\
        -1.60268020629883	-46.2953643798828\\
        -1.59583282470703	-46.2881011962891\\
        -1.58048248291016	-46.2717361450195\\
        -1.58023071289062	-46.2714691162109\\
        -1.57313537597656	-46.2638092041016\\
        -1.55673217773438	-46.2460746765137\\
        -1.54950714111328	-46.2382583618164\\
        -1.53559875488281	-46.2231521606445\\
        -1.52898406982422	-46.2159423828125\\
        -1.52456283569336	-46.211067199707\\
        -1.51799774169922	-46.2038078308105\\
        -1.51164245605469	-46.1967620849609\\
        -1.50391387939453	-46.1881904602051\\
        -1.49332809448242	-46.1764488220215\\
        -1.42544555664062	-46.1010131835938\\
        -1.41919708251953	-46.0939903259277\\
        -1.40814590454102	-46.0815048217773\\
        -1.40104293823242	-46.0734710693359\\
        -1.38935470581055	-46.0602416992188\\
        -1.38016891479492	-46.0498352050781\\
        -1.37401580810547	-46.0428657531738\\
        -1.36882781982422	-46.036979675293\\
        -1.35202026367188	-46.0179100036621\\
        -1.34503936767578	-46.0099754333496\\
        -1.33325958251953	-45.9965057373047\\
        -1.32528686523438	-45.9873580932617\\
        -1.32100677490234	-45.9824371337891\\
        -1.31129455566406	-45.9712829589844\\
        -1.30375671386719	-45.9626045227051\\
        -1.30017471313477	-45.9584312438965\\
        -1.3000373840332	-45.9582710266113\\
        -1.29788208007812	-45.955753326416\\
        -1.29369354248047	-45.9508514404297\\
        -1.26645660400391	-45.9187698364258\\
        -1.25545501708984	-45.9058151245117\\
        -1.25217056274414	-45.9019393920898\\
        -1.25202178955078	-45.9017601013184\\
        -1.23420715332031	-45.8806533813477\\
        -1.22574615478516	-45.8706245422363\\
        -1.21672439575195	-45.8599281311035\\
        -1.20588684082031	-45.8469848632812\\
        -1.20247268676758	-45.842903137207\\
        -1.19680023193359	-45.8360900878906\\
        -1.1849365234375	-45.8218460083008\\
        -1.17705535888672	-45.8123779296875\\
        -1.17176818847656	-45.8059997558594\\
        -1.16408538818359	-45.7967109680176\\
        -1.16152572631836	-45.7936134338379\\
        -1.1474609375	-45.776554107666\\
        -1.14513397216797	-45.7737274169922\\
        -1.14201354980469	-45.7699432373047\\
        -1.13477325439453	-45.761116027832\\
        -1.12409973144531	-45.7480888366699\\
        -1.10860443115234	-45.7291679382324\\
        -1.09414672851562	-45.7114562988281\\
        -1.085205078125	-45.7004623413086\\
        -1.06606292724609	-45.676929473877\\
        -1.06460571289062	-45.6751403808594\\
        -1.05302429199219	-45.6608963012695\\
        -1.05084991455078	-45.6582107543945\\
        -1.04322052001953	-45.6487846374512\\
        -1.03485107421875	-45.6384429931641\\
        -1.03480529785156	-45.6383819580078\\
        -1.02259826660156	-45.623233795166\\
        -1.00786972045898	-45.6048622131348\\
        -0.990974426269531	-45.5837478637695\\
        -0.989883422851562	-45.582389831543\\
        -0.981781005859375	-45.5722389221191\\
        -0.974937438964844	-45.5636367797852\\
        -0.97149658203125	-45.5593147277832\\
        -0.963230133056641	-45.5488815307617\\
        -0.953960418701172	-45.5371513366699\\
        -0.946872711181641	-45.5281791687012\\
        -0.939445495605469	-45.5187568664551\\
        -0.936126708984375	-45.5145416259766\\
        -0.922866821289062	-45.497673034668\\
        -0.915203094482422	-45.487922668457\\
        -0.908103942871094	-45.4788818359375\\
        -0.89617919921875	-45.4636688232422\\
        -0.894393920898438	-45.4613914489746\\
        -0.886009216308594	-45.450626373291\\
        -0.880096435546875	-45.4430313110352\\
        -0.8726806640625	-45.4334907531738\\
        -0.835212707519531	-45.3852653503418\\
        -0.820766448974609	-45.3666381835938\\
        -0.809986114501953	-45.3527030944824\\
        -0.800613403320312	-45.3405609130859\\
        -0.797943115234375	-45.3370971679688\\
        -0.785430908203125	-45.3208427429199\\
        -0.783843994140625	-45.3187789916992\\
        -0.766506195068359	-45.2961616516113\\
        -0.766025543212891	-45.2955360412598\\
        -0.764839172363281	-45.2939872741699\\
        -0.764610290527344	-45.2936859130859\\
        -0.756401062011719	-45.2829208374023\\
        -0.748031616210938	-45.2719421386719\\
        -0.734642028808594	-45.2543563842773\\
        -0.727890014648438	-45.2454795837402\\
        -0.719345092773438	-45.2342185974121\\
        -0.704811096191406	-45.2150497436523\\
        -0.699989318847656	-45.208683013916\\
        -0.691841125488281	-45.1979064941406\\
        -0.668079376220703	-45.166446685791\\
        -0.653175354003906	-45.1467056274414\\
        -0.642269134521484	-45.1322364807129\\
        -0.637245178222656	-45.1255645751953\\
        -0.622756958007812	-45.1063079833984\\
        -0.622688293457031	-45.1062164306641\\
        -0.60858154296875	-45.0873870849609\\
        -0.604080200195312	-45.0813598632812\\
        -0.602249145507812	-45.0788993835449\\
        -0.592029571533203	-45.0652008056641\\
        -0.584342956542969	-45.0548858642578\\
        -0.570907592773438	-45.0368537902832\\
        -0.563003540039062	-45.0262451171875\\
        -0.495136260986328	-44.9349975585938\\
        -0.476028442382812	-44.909294128418\\
        -0.455680847167969	-44.8819046020508\\
        -0.455482482910156	-44.8816337585449\\
        -0.445343017578125	-44.8679428100586\\
        -0.436416625976562	-44.8558883666992\\
        -0.424942016601562	-44.8403701782227\\
        -0.422721862792969	-44.8373641967773\\
        -0.41009521484375	-44.8202247619629\\
        -0.408172607421875	-44.8176116943359\\
        -0.4000244140625	-44.8065338134766\\
        -0.394130706787109	-44.7985076904297\\
        -0.38336181640625	-44.7838363647461\\
        -0.375892639160156	-44.7736282348633\\
        -0.361785888671875	-44.7543449401855\\
        -0.3505859375	-44.7390022277832\\
        -0.335922241210938	-44.7188873291016\\
        -0.203819274902344	-44.5376014709473\\
        -0.197315216064453	-44.5286712646484\\
        -0.197074890136719	-44.5283393859863\\
        -0.193138122558594	-44.5229110717773\\
        -0.172710418701172	-44.4947128295898\\
        -0.158012390136719	-44.4743919372559\\
        -0.149971008300781	-44.4632797241211\\
        -0.139614105224609	-44.4489479064941\\
        -0.139308929443359	-44.4485244750977\\
        -0.139175415039062	-44.4483413696289\\
        -0.1307373046875	-44.4366264343262\\
        -0.123394012451172	-44.4264221191406\\
        -0.109359741210938	-44.4069023132324\\
        -0.101089477539062	-44.3953857421875\\
        -0.0979843139648438	-44.3910522460938\\
        -0.08062744140625	-44.3668098449707\\
        -0.0740432739257812	-44.3576049804688\\
        -0.0617141723632812	-44.340274810791\\
        -0.055084228515625	-44.3309593200684\\
        -0.0523719787597656	-44.3271446228027\\
        -0.0375289916992188	-44.3062515258789\\
        -0.0322647094726562	-44.2988395690918\\
        -0.0197906494140625	-44.2812690734863\\
        -0.00955963134765625	-44.2668266296387\\
        0.00031280517578125	-44.2528762817383\\
        0.00944137573242188	-44.2399673461914\\
        0.0268096923828125	-44.2154083251953\\
        0.0342750549316406	-44.2048454284668\\
        0.0348701477050781	-44.2040023803711\\
        0.0476188659667969	-44.1859359741211\\
        0.0546073913574219	-44.1759948730469\\
        0.0616645812988281	-44.1659545898438\\
        0.0774955749511719	-44.1433868408203\\
        0.081756591796875	-44.1373138427734\\
        0.0949363708496094	-44.1184921264648\\
        0.103809356689453	-44.1058120727539\\
        0.116634368896484	-44.0874481201172\\
        0.131988525390625	-44.0654335021973\\
        0.132423400878906	-44.0648078918457\\
        0.153366088867188	-44.0347442626953\\
        0.154991149902344	-44.0324058532715\\
        0.155277252197266	-44.0319976806641\\
        0.160812377929688	-44.0240249633789\\
        0.166160583496094	-44.0163040161133\\
        0.172458648681641	-44.0072021484375\\
        0.188011169433594	-43.9847030639648\\
        0.192722320556641	-43.9778823852539\\
        0.205982208251953	-43.9586486816406\\
        0.214321136474609	-43.9465522766113\\
        0.217384338378906	-43.9421043395996\\
        0.223411560058594	-43.9333457946777\\
        0.227474212646484	-43.9274139404297\\
        0.230812072753906	-43.9225311279297\\
        0.245754241943359	-43.9006690979004\\
        0.250770568847656	-43.8933258056641\\
        0.265941619873047	-43.87109375\\
        0.274261474609375	-43.8588943481445\\
        0.279857635498047	-43.8506698608398\\
        0.288894653320312	-43.8373947143555\\
        0.313819885253906	-43.8007431030273\\
        0.322822570800781	-43.7874908447266\\
        0.327163696289062	-43.7810974121094\\
        0.353477478027344	-43.7423324584961\\
        0.35589599609375	-43.7387504577637\\
        0.368228912353516	-43.7204513549805\\
        0.380096435546875	-43.7028160095215\\
        0.396476745605469	-43.6784706115723\\
        0.401420593261719	-43.6710968017578\\
        0.401527404785156	-43.6709327697754\\
        0.420249938964844	-43.6429061889648\\
        0.442062377929688	-43.6102638244629\\
        0.452033996582031	-43.595329284668\\
        0.45294189453125	-43.5939712524414\\
        0.465141296386719	-43.5756759643555\\
        0.492584228515625	-43.5345001220703\\
        0.506149291992188	-43.5141448974609\\
        0.5191650390625	-43.4945678710938\\
        0.528175354003906	-43.4810180664062\\
        0.54449462890625	-43.4564666748047\\
        0.551445007324219	-43.445972442627\\
        0.564651489257812	-43.4260025024414\\
        0.570629119873047	-43.4169616699219\\
        0.570667266845703	-43.4169044494629\\
        0.585090637207031	-43.3949737548828\\
        0.603752136230469	-43.3665542602539\\
        0.6070556640625	-43.3615188598633\\
        0.621810913085938	-43.3389930725098\\
        0.644363403320312	-43.3045539855957\\
        0.651344299316406	-43.2938690185547\\
        0.6654052734375	-43.2723426818848\\
        0.665519714355469	-43.2721633911133\\
        0.667510986328125	-43.2691078186035\\
        0.697288513183594	-43.2233009338379\\
        0.697380065917969	-43.2231597900391\\
        0.704036712646484	-43.2129135131836\\
        0.718479156494141	-43.1906509399414\\
        0.724876403808594	-43.1807861328125\\
        0.732162475585938	-43.169548034668\\
        0.743522644042969	-43.1519966125488\\
        0.743598937988281	-43.1518859863281\\
        0.767158508300781	-43.1154556274414\\
        0.78033447265625	-43.0950775146484\\
        0.79583740234375	-43.0710792541504\\
        0.796730041503906	-43.0696907043457\\
        0.800846099853516	-43.0633087158203\\
        0.820510864257812	-43.0326461791992\\
        0.830600738525391	-43.0168724060059\\
        0.842403411865234	-42.9984016418457\\
        1.59047317504883	-41.8253173828125\\
        1.60034942626953	-41.8098182678223\\
        1.60321426391602	-41.8053207397461\\
        1.60538482666016	-41.8019104003906\\
        1.617919921875	-41.7821617126465\\
        1.62879180908203	-41.765007019043\\
        1.63268661499023	-41.7588424682617\\
        1.63436508178711	-41.7561798095703\\
        1.64614868164062	-41.7374801635742\\
        1.65569305419922	-41.7223281860352\\
        1.6663932800293	-41.7053260803223\\
        1.68220138549805	-41.6802062988281\\
        1.69348526000977	-41.6622428894043\\
        1.6936149597168	-41.662036895752\\
        1.69931793212891	-41.6529541015625\\
        1.71623229980469	-41.6259994506836\\
        1.74837493896484	-41.5747222900391\\
        1.76522827148438	-41.5478134155273\\
        2.19120788574219	-40.8663597106934\\
        2.20512771606445	-40.8440895080566\\
        2.21915435791016	-40.8215980529785\\
        2.22440338134766	-40.8131675720215\\
        2.26242446899414	-40.752082824707\\
        2.26246643066406	-40.7520141601562\\
        2.28890228271484	-40.7094078063965\\
        2.29241180419922	-40.7037467956543\\
        2.29642486572266	-40.6972808837891\\
        2.29966354370117	-40.6920585632324\\
        2.30312728881836	-40.6864585876465\\
        2.32221984863281	-40.6555633544922\\
        2.32707977294922	-40.6476898193359\\
        2.33732604980469	-40.6310615539551\\
        2.33750915527344	-40.6307640075684\\
        2.34575653076172	-40.6173553466797\\
        2.35737991333008	-40.5984649658203\\
        2.36463165283203	-40.5866584777832\\
        2.3762321472168	-40.5677719116211\\
        2.39389038085938	-40.5390205383301\\
        2.39891052246094	-40.5308265686035\\
        2.41291809082031	-40.5079536437988\\
        2.41903305053711	-40.4979591369629\\
        2.42339324951172	-40.4908294677734\\
        2.43307876586914	-40.474983215332\\
        2.43329620361328	-40.4746322631836\\
        2.43936157226562	-40.4646835327148\\
        2.46562576293945	-40.4215850830078\\
        2.48480606079102	-40.3900985717773\\
        2.49241638183594	-40.3775634765625\\
        2.4990234375	-40.3666725158691\\
        2.49906158447266	-40.3666076660156\\
        2.52851486206055	-40.3180122375488\\
        2.81885147094727	-39.8385200500488\\
        2.81907653808594	-39.8381423950195\\
        2.82285308837891	-39.8319053649902\\
        2.82745742797852	-39.8242721557617\\
        2.84039688110352	-39.8028335571289\\
        2.86109924316406	-39.768440246582\\
        2.87220764160156	-39.7499694824219\\
        2.88130950927734	-39.7347984313965\\
        2.8865966796875	-39.7259674072266\\
        2.89190673828125	-39.717098236084\\
        2.89199829101562	-39.7169456481934\\
        2.89794158935547	-39.7070007324219\\
        2.90179443359375	-39.7005615234375\\
        2.914306640625	-39.6796073913574\\
        2.91844940185547	-39.6726493835449\\
        2.92758178710938	-39.6572685241699\\
        2.93488311767578	-39.6449127197266\\
        2.94260025024414	-39.6318511962891\\
        2.96213150024414	-39.5987815856934\\
        2.97694396972656	-39.5736885070801\\
        2.98332214355469	-39.5628852844238\\
        2.99579620361328	-39.5417289733887\\
        2.99588775634766	-39.5415725708008\\
        2.99868011474609	-39.5368347167969\\
        3.00925445556641	-39.5188522338867\\
        3.03064727783203	-39.482421875\\
        3.03104782104492	-39.4817428588867\\
        3.03708648681641	-39.4714431762695\\
        3.04294586181641	-39.4614295959473\\
        3.05002593994141	-39.4492874145508\\
        3.05966186523438	-39.4327583312988\\
        3.06842803955078	-39.4176788330078\\
        3.08080291748047	-39.3963928222656\\
        3.08937454223633	-39.381591796875\\
        3.11513137817383	-39.3371238708496\\
        3.12059020996094	-39.3276863098145\\
        3.13145065307617	-39.3089065551758\\
        3.13351440429688	-39.3053321838379\\
        3.14109802246094	-39.2922058105469\\
        3.14996719360352	-39.2768287658691\\
        3.15877532958984	-39.2615432739258\\
        3.16519927978516	-39.250373840332\\
        3.16552734375	-39.2498092651367\\
        3.16866683959961	-39.2443428039551\\
        3.17599487304688	-39.2315940856934\\
        3.19051361083984	-39.2063026428223\\
        3.1939582824707	-39.2002983093262\\
        3.20221328735352	-39.1859092712402\\
        3.20605087280273	-39.1792182922363\\
        3.21098327636719	-39.1706161499023\\
        3.22554016113281	-39.1452140808105\\
        3.22575378417969	-39.1448402404785\\
        3.24730682373047	-39.1071586608887\\
        3.26676940917969	-39.0731201171875\\
        3.27301406860352	-39.0621795654297\\
        3.28806304931641	-39.0358123779297\\
        3.28955459594727	-39.0331993103027\\
        3.29418182373047	-39.0250701904297\\
        3.30438995361328	-39.0071029663086\\
        3.30834197998047	-39.0001449584961\\
        3.32384490966797	-38.9728355407715\\
        3.33354568481445	-38.9557495117188\\
        3.33684921264648	-38.9499130249023\\
        3.3487663269043	-38.928825378418\\
        3.34885787963867	-38.9286651611328\\
        3.34892272949219	-38.9285469055176\\
        3.35935592651367	-38.9100570678711\\
        3.37652587890625	-38.8796234130859\\
        3.38436126708984	-38.8657150268555\\
        3.38627624511719	-38.8623123168945\\
        3.39060592651367	-38.8546142578125\\
        3.40354156494141	-38.8316078186035\\
        3.41202545166016	-38.8164863586426\\
        3.42112731933594	-38.8002243041992\\
        3.42125701904297	-38.7999992370605\\
        3.43122863769531	-38.782169342041\\
        3.44136428833008	-38.7639923095703\\
        3.45878219604492	-38.7327194213867\\
        3.48070526123047	-38.6932983398438\\
        3.48493957519531	-38.685661315918\\
        3.4849853515625	-38.6855812072754\\
        3.50594329833984	-38.6477546691895\\
        3.52105331420898	-38.6204643249512\\
        3.52637100219727	-38.6108551025391\\
        3.53724670410156	-38.5910987854004\\
        3.54354858398438	-38.5796546936035\\
        3.55027008056641	-38.5674324035645\\
        3.55952072143555	-38.5505828857422\\
        3.56822204589844	-38.5347366333008\\
        3.58584594726562	-38.5026321411133\\
        3.77594757080078	-38.1558837890625\\
        3.77608489990234	-38.155632019043\\
        3.78741836547852	-38.134895324707\\
        3.79052734375	-38.1291885375977\\
        3.80329895019531	-38.1056900024414\\
        3.80911254882812	-38.0949935913086\\
        3.80928039550781	-38.0946807861328\\
        3.81414031982422	-38.0856895446777\\
        3.82431030273438	-38.0668716430664\\
        3.84076690673828	-38.0363845825195\\
        3.86505126953125	-37.9914054870605\\
        3.87905883789062	-37.9654235839844\\
        3.9040412902832	-37.918815612793\\
        3.90827178955078	-37.9109153747559\\
        3.91204833984375	-37.9038619995117\\
        3.9144287109375	-37.8994064331055\\
        3.92832946777344	-37.8733940124512\\
        3.93083190917969	-37.8686904907227\\
        3.94252014160156	-37.8467597961426\\
        3.94920349121094	-37.8342018127441\\
        3.95095062255859	-37.8309173583984\\
        3.95110702514648	-37.8306274414062\\
        3.9705810546875	-37.7939033508301\\
        3.98777389526367	-37.7614250183105\\
        4.00347137451172	-37.7317123413086\\
        4.01190567016602	-37.715747833252\\
        4.030029296875	-37.6813812255859\\
        4.03848266601562	-37.6653289794922\\
        4.04512786865234	-37.6526870727539\\
        4.04845428466797	-37.6463432312012\\
        4.06380844116211	-37.6170501708984\\
        4.07178497314453	-37.6017913818359\\
        4.07924652099609	-37.5875129699707\\
        4.08450317382812	-37.5774536132812\\
        4.09321594238281	-37.5607643127441\\
        4.10768890380859	-37.5329208374023\\
        4.10990142822266	-37.5286560058594\\
        4.11247634887695	-37.5236968994141\\
        4.11688613891602	-37.5151977539062\\
        4.12080764770508	-37.507640838623\\
        4.12628936767578	-37.4970359802246\\
        4.14016723632812	-37.4701919555664\\
        4.14041900634766	-37.4696960449219\\
        4.15315628051758	-37.4448623657227\\
        4.17128753662109	-37.4094924926758\\
        4.19046401977539	-37.371955871582\\
        4.19651794433594	-37.3600921630859\\
        4.19909286499023	-37.3550338745117\\
        4.19921112060547	-37.3548049926758\\
        4.19924545288086	-37.354736328125\\
        4.21572113037109	-37.3221054077148\\
        4.23295211791992	-37.2879829406738\\
        4.24020385742188	-37.2735595703125\\
        4.25007629394531	-37.2538833618164\\
        4.25031280517578	-37.2534103393555\\
        4.25375366210938	-37.2465209960938\\
        4.25698089599609	-37.2400283813477\\
        4.2637939453125	-37.226318359375\\
        4.26982116699219	-37.2141456604004\\
        4.29111862182617	-37.170970916748\\
        4.29408264160156	-37.1649360656738\\
        4.29801177978516	-37.1569137573242\\
        4.30062866210938	-37.1515655517578\\
        4.31440734863281	-37.1234016418457\\
        4.32341766357422	-37.1049728393555\\
        4.32792663574219	-37.0957565307617\\
        4.33894348144531	-37.0731430053711\\
        4.34339141845703	-37.0640106201172\\
        4.3463134765625	-37.0580024719238\\
        4.34798431396484	-37.0545501708984\\
        4.36273193359375	-37.0241012573242\\
        4.36752700805664	-37.0141525268555\\
        4.37041473388672	-37.0081596374512\\
        4.37555694580078	-36.9974670410156\\
        4.38548278808594	-36.9767761230469\\
        4.38915252685547	-36.9691009521484\\
        4.40325164794922	-36.9396514892578\\
        4.40595245361328	-36.9339904785156\\
        4.40890121459961	-36.9278106689453\\
        4.41022491455078	-36.9250335693359\\
        4.41488647460938	-36.9152297973633\\
        4.41993713378906	-36.9046211242676\\
        4.42206573486328	-36.9000968933105\\
        4.42658615112305	-36.890495300293\\
        4.43399810791016	-36.8747329711914\\
        4.44224548339844	-36.8571662902832\\
        4.44677734375	-36.8474960327148\\
        4.45757293701172	-36.8244743347168\\
        4.46314239501953	-36.8124847412109\\
        4.46429061889648	-36.810001373291\\
        4.46530151367188	-36.8078079223633\\
        4.47232437133789	-36.7925872802734\\
        4.47900390625	-36.7781066894531\\
        4.48260498046875	-36.7702789306641\\
        4.52436447143555	-36.6791648864746\\
        4.53450012207031	-36.6569213867188\\
        4.53820037841797	-36.6488037109375\\
        4.53833770751953	-36.6484985351562\\
        4.55301666259766	-36.616039276123\\
        4.55849075317383	-36.6039123535156\\
        4.56532287597656	-36.5886878967285\\
        4.56544876098633	-36.5884094238281\\
        4.57140350341797	-36.5751190185547\\
        4.57765197753906	-36.5611839294434\\
        4.58065795898438	-36.554443359375\\
        4.63178253173828	-36.4397277832031\\
        4.63912200927734	-36.4232330322266\\
        4.64467620849609	-36.4107398986816\\
        4.64482879638672	-36.4103927612305\\
        4.6583251953125	-36.3799018859863\\
        4.66765213012695	-36.3588180541992\\
        4.67557525634766	-36.3408660888672\\
        4.67566680908203	-36.3406600952148\\
        4.67888641357422	-36.3332824707031\\
        4.67900848388672	-36.3330001831055\\
        4.81530380249023	-36.018253326416\\
        4.81735229492188	-36.0135116577148\\
        4.96032333374023	-35.6821899414062\\
        4.96900177001953	-35.6620101928711\\
        4.97479248046875	-35.648551940918\\
        4.9778938293457	-35.6413230895996\\
        4.97797775268555	-35.6411285400391\\
        4.99043655395508	-35.6119384765625\\
        4.99647521972656	-35.5977325439453\\
        5.00189590454102	-35.5849533081055\\
        5.00428009033203	-35.5793228149414\\
        5.01283264160156	-35.5589485168457\\
        5.01297760009766	-35.5586013793945\\
        5.01422119140625	-35.5556259155273\\
        5.01535797119141	-35.5528869628906\\
        5.01724624633789	-35.5482635498047\\
        5.02113342285156	-35.5387573242188\\
        5.02516937255859	-35.5288696289062\\
        5.02524566650391	-35.5286903381348\\
        5.03080749511719	-35.5150680541992\\
        5.03878784179688	-35.4954948425293\\
        5.03983306884766	-35.4929237365723\\
        5.04266738891602	-35.4858741760254\\
        5.04339981079102	-35.4840469360352\\
        5.04758071899414	-35.4736099243164\\
        5.05113983154297	-35.4646835327148\\
        5.05413055419922	-35.4571304321289\\
        5.06016159057617	-35.4418411254883\\
        5.06723022460938	-35.4238929748535\\
        5.06800842285156	-35.4218978881836\\
        5.82773590087891	-33.4682693481445\\
        5.83758926391602	-33.4429016113281\\
        5.84427642822266	-33.4255676269531\\
        5.84657287597656	-33.4195861816406\\
        5.84958648681641	-33.4117126464844\\
        5.85357666015625	-33.401252746582\\
        5.85598754882812	-33.3949317932129\\
        5.86187744140625	-33.3794860839844\\
        5.86507415771484	-33.3709411621094\\
        5.86993026733398	-33.3579597473145\\
        5.87535858154297	-33.343448638916\\
        5.8765983581543	-33.3401145935059\\
        5.88152313232422	-33.3268966674805\\
        6.19084167480469	-32.4970321655273\\
        6.19430923461914	-32.4877166748047\\
        6.19596099853516	-32.4832305908203\\
        6.20183944702148	-32.4672050476074\\
        6.20276641845703	-32.4646759033203\\
        6.20880126953125	-32.4480895996094\\
        6.2088623046875	-32.4479293823242\\
        6.21191787719727	-32.4395065307617\\
        6.22412490844727	-32.4056739807129\\
        6.2275390625	-32.3961486816406\\
        6.23002624511719	-32.38916015625\\
        6.2307243347168	-32.3871955871582\\
        6.23454284667969	-32.3764152526855\\
        6.23593902587891	-32.3723411560059\\
        6.23921203613281	-32.3627815246582\\
        6.24102020263672	-32.3573188781738\\
        6.24611663818359	-32.3418121337891\\
        6.24723815917969	-32.3383865356445\\
        6.25220489501953	-32.3231086730957\\
        6.44241333007812	-31.7269115447998\\
        6.51616668701172	-31.4952030181885\\
        6.51779174804688	-31.4900817871094\\
        6.52044677734375	-31.4815807342529\\
        6.52252960205078	-31.4748573303223\\
        6.52257537841797	-31.4746971130371\\
        6.52658843994141	-31.4616451263428\\
        6.52843475341797	-31.4556121826172\\
        6.52920532226562	-31.4530849456787\\
        6.53517913818359	-31.4334163665771\\
        6.56087493896484	-31.3486137390137\\
        6.81950378417969	-30.4912929534912\\
        6.82160186767578	-30.4842834472656\\
        6.82662200927734	-30.4673862457275\\
        6.82944488525391	-30.4578723907471\\
        6.83327865600586	-30.4447555541992\\
        6.83866119384766	-30.4263343811035\\
        6.84150695800781	-30.4164123535156\\
        6.8436279296875	-30.4089736938477\\
        6.84523010253906	-30.4033203125\\
        6.84674072265625	-30.3978843688965\\
        6.848388671875	-30.3919410705566\\
        6.8494987487793	-30.3878955841064\\
        6.85176086425781	-30.3796119689941\\
        6.85372924804688	-30.3722667694092\\
        6.9022216796875	-30.1865901947021\\
        6.90498733520508	-30.1759147644043\\
        6.905029296875	-30.1757621765137\\
        6.90764236450195	-30.1655158996582\\
        6.90970611572266	-30.1574039459229\\
        6.91239166259766	-30.1467838287354\\
        6.91536712646484	-30.1346778869629\\
        6.91687774658203	-30.1284503936768\\
        6.91975402832031	-30.1164970397949\\
        6.92007827758789	-30.1151542663574\\
        6.92324066162109	-30.1012496948242\\
        6.92514801025391	-30.0924205780029\\
        6.92730712890625	-30.082124710083\\
        6.9281120300293	-30.0779762268066\\
        6.92942047119141	-30.0706005096436\\
        6.93084716796875	-30.0624885559082\\
        6.93174362182617	-30.0573196411133\\
        6.93291473388672	-30.0505542755127\\
        6.93351364135742	-30.0469799041748\\
        7.00965118408203	-29.5874176025391\\
        7.01066970825195	-29.5811805725098\\
        7.01153564453125	-29.5756530761719\\
        7.01201629638672	-29.5722789764404\\
        7.01332473754883	-29.5628128051758\\
        7.01367950439453	-29.5601444244385\\
        7.01445007324219	-29.5543537139893\\
        7.01446914672852	-29.5542221069336\\
        7.01573944091797	-29.5436096191406\\
        7.0565071105957	-29.1899967193604\\
        7.05712890625	-29.1845779418945\\
        7.05796051025391	-29.1760425567627\\
        7.05812072753906	-29.1742858886719\\
        7.05880355834961	-29.1668090820312\\
        7.05961227416992	-29.1577224731445\\
        7.06056976318359	-29.1468505859375\\
        7.06092071533203	-29.1427631378174\\
        7.06103515625	-29.1413803100586\\
        7.06120681762695	-29.1390991210938\\
        7.06170272827148	-29.1323585510254\\
        7.06200408935547	-29.1281814575195\\
        7.06275939941406	-29.1165199279785\\
        7.08578872680664	-28.51589012146\\
        7.08617401123047	-28.5039043426514\\
        7.0863037109375	-28.4995269775391\\
        7.09014511108398	-28.3426971435547\\
        7.09038925170898	-28.3321323394775\\
        7.12466812133789	-26.7685108184814\\
        7.12800979614258	-26.5859985351562\\
        7.12807846069336	-26.5802745819092\\
        7.12799453735352	-26.5764598846436\\
        7.12785339355469	-26.5713787078857\\
        7.12774658203125	-26.5675773620605\\
        7.12762832641602	-26.5640201568604\\
        7.12740325927734	-26.5586643218994\\
        7.12727355957031	-26.5561676025391\\
        7.00719833374023	-24.4059543609619\\
        7.00709533691406	-24.4041519165039\\
        7.00681686401367	-24.3997287750244\\
        7.00653839111328	-24.3964920043945\\
        7.00649261474609	-24.3959922790527\\
        6.97170639038086	-24.0544567108154\\
        6.91552352905273	-23.5147724151611\\
        6.88978576660156	-23.2791957855225\\
        6.88925170898438	-23.2743892669678\\
        6.88835906982422	-23.2664585113525\\
        6.88800048828125	-23.2633876800537\\
        6.88797760009766	-23.2632255554199\\
        6.88796997070312	-23.263147354126\\
        6.88756561279297	-23.2602806091309\\
        6.84516906738281	-22.9902629852295\\
        6.83058166503906	-22.8980903625488\\
        6.75550079345703	-22.531042098999\\
        6.75515747070312	-22.5293979644775\\
        6.75338745117188	-22.5220890045166\\
        6.75267028808594	-22.5191631317139\\
        6.75228118896484	-22.5176410675049\\
        5.45928955078125	-17.4830379486084\\
        5.42337036132812	-17.3494815826416\\
        5.42218780517578	-17.3450946807861\\
        5.42192459106445	-17.3441562652588\\
        5.34003448486328	-17.0521869659424\\
        5.33840179443359	-17.0465068817139\\
        5.23959732055664	-16.716760635376\\
        5.23930740356445	-16.7158184051514\\
        5.20443344116211	-16.6087818145752\\
        4.73969650268555	-15.3641338348389\\
        4.73813629150391	-15.3602886199951\\
        4.57207489013672	-15.0090274810791\\
        4.57123565673828	-15.0072841644287\\
        4.42598342895508	-14.7063312530518\\
        4.42387008666992	-14.701997756958\\
        4.4227294921875	-14.6997089385986\\
        4.38561248779297	-14.62672996521\\
        4.37931823730469	-14.6145420074463\\
        4.33943939208984	-14.5428676605225\\
        4.33784484863281	-14.5400943756104\\
        4.25333404541016	-14.4100856781006\\
        4.25077438354492	-14.4062747955322\\
        4.25071716308594	-14.4061908721924\\
        4.24718475341797	-14.4010906219482\\
        4.24434661865234	-14.3972644805908\\
        4.20330810546875	-14.3455066680908\\
        4.20166397094727	-14.3434772491455\\
        4.20059967041016	-14.3422145843506\\
        3.74606704711914	-13.8168659210205\\
        3.74472045898438	-13.815336227417\\
        2.99727630615234	-12.9770908355713\\
        2.90592956542969	-12.8805866241455\\
        1.95989990234375	-11.9631786346436\\
        1.95774841308594	-11.9612712860107\\
        1.95713424682617	-11.9607410430908\\
        1.95654296875	-11.9602336883545\\
        1.67293548583984	-11.7320957183838\\
        1.67095184326172	-11.7305316925049\\
        1.41383361816406	-11.5329761505127\\
        1.41378784179688	-11.53293800354\\
        0.944175720214844	-11.1790447235107\\
        0.942760467529297	-11.1779880523682\\
        0.942398071289062	-11.1777667999268\\
        0.94000244140625	-11.1763706207275\\
        0.848533630371094	-11.1256427764893\\
        0.721565246582031	-11.0559978485107\\
        0.720138549804688	-11.0552463531494\\
        0.718151092529297	-11.0543041229248\\
        0.717460632324219	-11.0539836883545\\
        -6.49682235717773	-7.84011268615723\\
        -6.89819717407227	-7.67947196960449\\
        -6.89911651611328	-7.67911720275879\\
        -7.02700805664062	-7.63105964660645\\
        -7.24858856201172	-7.55010795593262\\
        -7.24937057495117	-7.54984092712402\\
        -7.25177001953125	-7.5490779876709\\
        -7.25233840942383	-7.54890251159668\\
        -9.37115478515625	-6.91528129577637\\
        -11.8533744812012	-6.21320533752441\\
        -12.3411598205566	-6.07804298400879\\
        -12.4542007446289	-6.04909324645996\\
        -12.4551696777344	-6.04887962341309\\
        -12.4562950134277	-6.04865074157715\\
        -12.4569778442383	-6.04852485656738\\
        -12.458381652832	-6.04828834533691\\
        -12.608814239502	-6.0229434967041\\
        -13.0868148803711	-5.94592475891113\\
        -13.212854385376	-5.92632102966309\\
        -13.2488460540771	-5.92075157165527\\
        -14.6274795532227	-5.71530723571777\\
        -15.0377559661865	-5.66035270690918\\
        -15.3144226074219	-5.62579917907715\\
        -15.3152523040771	-5.6257152557373\\
        -15.317943572998	-5.62546348571777\\
        -15.3199405670166	-5.62528800964355\\
        -15.7315063476562	-5.58986473083496\\
        -15.7342624664307	-5.58968162536621\\
        -15.7444725036621	-5.58908271789551\\
        -15.7479438781738	-5.58891868591309\\
        -15.7497215270996	-5.58883476257324\\
        -17.8601627349854	-5.57616233825684\\
        -18.778434753418	-5.57175636291504\\
        -18.7847385406494	-5.5717887878418\\
        -18.7915687561035	-5.5719051361084\\
        -18.797384262085	-5.57221984863281\\
        -18.881706237793	-5.57764434814453\\
        -18.9973926544189	-5.58529853820801\\
        -18.9985160827637	-5.58540153503418\\
        -19.0005168914795	-5.58559989929199\\
        -19.0036201477051	-5.58591651916504\\
        -19.3069877624512	-5.61898422241211\\
        -19.5411949157715	-5.64865303039551\\
        -19.5426330566406	-5.64885139465332\\
        -19.5465183258057	-5.64939308166504\\
        -22.9767169952393	-6.13307952880859\\
        -23.0881500244141	-6.15349960327148\\
        -23.0960178375244	-6.15495109558105\\
        -23.0998077392578	-6.15571022033691\\
        -23.1035194396973	-6.15650749206543\\
        -23.105411529541	-6.15692710876465\\
        -25.4166946411133	-6.67320251464844\\
        -25.4181480407715	-6.67353057861328\\
        -25.4255905151367	-6.67522621154785\\
        -25.601676940918	-6.71686935424805\\
        -25.6048164367676	-6.71763801574707\\
        -25.9765663146973	-6.80918121337891\\
        -26.1756782531738	-6.85838317871094\\
        -26.1774139404297	-6.85889625549316\\
        -26.1795082092285	-6.85964012145996\\
        -26.1827774047852	-6.86080741882324\\
        -26.1863708496094	-6.86209106445312\\
        -26.4089698791504	-6.94206237792969\\
        -26.4111557006836	-6.94286155700684\\
        -26.4159164428711	-6.94470405578613\\
        -26.422981262207	-6.94744491577148\\
        -26.4242897033691	-6.94795989990234\\
        -26.4283714294434	-6.94960021972656\\
        -26.4303855895996	-6.95042419433594\\
        -26.4337577819824	-6.95185279846191\\
        -26.4360542297363	-6.95282936096191\\
        -26.436767578125	-6.9531364440918\\
        -26.496150970459	-6.97903823852539\\
        -26.5009956359863	-6.98118782043457\\
        -26.5057029724121	-6.98345184326172\\
        -26.5127410888672	-6.98710441589355\\
        -26.697078704834	-7.08329582214355\\
        -26.7082176208496	-7.0892333984375\\
        -26.7130851745605	-7.09194755554199\\
        -26.7202491760254	-7.09606552124023\\
        -29.7970542907715	-8.91332054138184\\
        -29.8078117370605	-8.91968536376953\\
        -29.8119201660156	-8.92212295532227\\
        -29.8158302307129	-8.92446517944336\\
        -30.5928497314453	-9.39414405822754\\
        -30.5980491638184	-9.39735794067383\\
        -30.6379699707031	-9.42222213745117\\
        -30.6402168273926	-9.42365455627441\\
        -31.3116912841797	-9.86003875732422\\
        -31.3118629455566	-9.86015319824219\\
        -31.3164939880371	-9.86321830749512\\
        -31.3214836120605	-9.86652565002441\\
        -31.3271141052246	-9.87025833129883\\
        -31.3286399841309	-9.87128639221191\\
        -31.3395843505859	-9.87866592407227\\
        -31.3421936035156	-9.88043975830078\\
        -31.3469543457031	-9.88376617431641\\
        -31.3581161499023	-9.89162445068359\\
        -31.3581809997559	-9.89167213439941\\
        -31.3629264831543	-9.89507865905762\\
        -31.3657722473145	-9.89712142944336\\
        -31.3658447265625	-9.89717483520508\\
        -31.3760223388672	-9.90459442138672\\
        -31.9480361938477	-10.3222808837891\\
        -31.9481315612793	-10.3223495483398\\
        -31.9506034851074	-10.3241634368896\\
        -31.9507369995117	-10.3242626190186\\
        -31.9597320556641	-10.3309688568115\\
        -31.9654197692871	-10.3352241516113\\
        -31.972770690918	-10.3407382965088\\
        -31.9791526794434	-10.3455352783203\\
        -31.9859046936035	-10.3506259918213\\
        -31.9896812438965	-10.3534832000732\\
        -32.0007820129395	-10.3619232177734\\
        -32.0061073303223	-10.3660221099854\\
        -32.0098152160645	-10.368932723999\\
        -32.0127143859863	-10.3712100982666\\
        -32.0144119262695	-10.3725490570068\\
        -32.0751457214355	-10.4207439422607\\
        -32.0790214538574	-10.4238300323486\\
        -32.0851936340332	-10.4287948608398\\
        -32.087574005127	-10.4307136535645\\
        -32.2479362487793	-10.5606269836426\\
        -32.2515983581543	-10.5636215209961\\
        -33.546459197998	-11.6234340667725\\
        -33.5466575622559	-11.6235942840576\\
        -33.5485649108887	-11.625207901001\\
        -33.5539894104004	-11.6297931671143\\
        -33.5570373535156	-11.6323890686035\\
        -33.561408996582	-11.6361465454102\\
        -33.5661506652832	-11.6402320861816\\
        -33.5681686401367	-11.6419830322266\\
        -33.5761184692383	-11.6489124298096\\
        -33.8647880554199	-11.9037055969238\\
        -33.8682861328125	-11.9068088531494\\
        -33.8794975280762	-11.9167709350586\\
        -33.8798789978027	-11.9171104431152\\
        -33.880859375	-11.9179840087891\\
        -33.8856925964355	-11.9223346710205\\
        -33.8964729309082	-11.9320983886719\\
        -33.9001541137695	-11.935453414917\\
        -33.9059257507324	-11.9407348632812\\
        -33.9202842712402	-11.9539241790771\\
        -34.1333084106445	-12.1498165130615\\
        -34.1386756896973	-12.1548137664795\\
        -34.138843536377	-12.154972076416\\
        -34.3218803405762	-12.3260688781738\\
        -34.3224067687988	-12.3265609741211\\
        -34.3298797607422	-12.3336868286133\\
        -35.3031120300293	-13.2652244567871\\
        -35.3271179199219	-13.2882232666016\\
        -35.3321189880371	-13.2930164337158\\
        -35.339298248291	-13.299934387207\\
        -35.341926574707	-13.3024654388428\\
        -35.3583335876465	-13.3183288574219\\
        -35.3720741271973	-13.3316421508789\\
        -35.378776550293	-13.3381690979004\\
        -35.3862915039062	-13.3455371856689\\
        -35.3864097595215	-13.3456516265869\\
        -35.8520469665527	-13.8062133789062\\
        -35.8674507141113	-13.8214836120605\\
        -35.9058303833008	-13.8596992492676\\
        -35.9150161743164	-13.8688697814941\\
        -35.9306831359863	-13.8845367431641\\
        -35.9360694885254	-13.8899459838867\\
        -35.9397468566895	-13.8936500549316\\
        -35.9459419250488	-13.8999576568604\\
        -35.9584007263184	-13.9126586914062\\
        -35.9584503173828	-13.9127082824707\\
        -35.9646148681641	-13.9191055297852\\
        -35.9758415222168	-13.9307823181152\\
        -35.9871215820312	-13.9425735473633\\
        -35.9872703552246	-13.9427299499512\\
        -35.9893684387207	-13.9449272155762\\
        -36.0363807678223	-13.9942226409912\\
        -36.0409545898438	-13.9990234375\\
        -36.0455207824707	-14.0038261413574\\
        -36.0544967651367	-14.0133247375488\\
        -36.0613441467285	-14.0205860137939\\
        -36.0766944885254	-14.0369529724121\\
        -36.0769462585449	-14.0372219085693\\
        -36.084041595459	-14.0448818206787\\
        -36.1004447937012	-14.062614440918\\
        -36.1076698303223	-14.0704307556152\\
        -36.1215782165527	-14.0855369567871\\
        -36.1281929016113	-14.0927467346191\\
        -36.1326141357422	-14.0976219177246\\
        -36.1391792297363	-14.1048812866211\\
        -36.1455345153809	-14.1119270324707\\
        -36.153263092041	-14.1204986572266\\
        -36.1638488769531	-14.1322402954102\\
        -36.2317314147949	-14.2076749801636\\
        -36.237979888916	-14.2146978378296\\
        -36.2490310668945	-14.2271823883057\\
        -36.2561340332031	-14.2352161407471\\
        -36.267822265625	-14.2484493255615\\
        -36.2770080566406	-14.2588548660278\\
        -36.2831611633301	-14.2658243179321\\
        -36.2883491516113	-14.271710395813\\
        -36.3051567077637	-14.2907800674438\\
        -36.3121376037598	-14.2987127304077\\
        -36.323917388916	-14.3121852874756\\
        -36.3318901062012	-14.3213319778442\\
        -36.3361701965332	-14.3262500762939\\
        -36.3458824157715	-14.3374052047729\\
        -36.3534202575684	-14.3460855484009\\
        -36.3570022583008	-14.3502569198608\\
        -36.3571395874023	-14.350417137146\\
        -36.3592948913574	-14.3529348373413\\
        -36.3634834289551	-14.3578357696533\\
        -36.3907203674316	-14.3899192810059\\
        -36.4017219543457	-14.4028749465942\\
        -36.4050064086914	-14.4067516326904\\
        -36.4051551818848	-14.4069299697876\\
        -36.4229698181152	-14.4280347824097\\
        -36.4314308166504	-14.4380655288696\\
        -36.4404525756836	-14.4487609863281\\
        -36.4512901306152	-14.4617042541504\\
        -36.454704284668	-14.4657859802246\\
        -36.460376739502	-14.4725980758667\\
        -36.472240447998	-14.4868421554565\\
        -36.4801216125488	-14.4963130950928\\
        -36.485408782959	-14.5026912689209\\
        -36.493091583252	-14.5119781494141\\
        -36.4956512451172	-14.5150747299194\\
        -36.5097160339355	-14.5321359634399\\
        -36.5120429992676	-14.5349597930908\\
        -36.5151634216309	-14.5387449264526\\
        -36.522403717041	-14.5475721359253\\
        -36.5330772399902	-14.5606002807617\\
        -36.5485725402832	-14.5795221328735\\
        -36.5630302429199	-14.5972328186035\\
        -36.5719718933105	-14.6082277297974\\
        -36.5911140441895	-14.6317596435547\\
        -36.5925712585449	-14.6335477828979\\
        -36.6041526794434	-14.6477918624878\\
        -36.6063270568848	-14.6504774093628\\
        -36.613956451416	-14.6599035263062\\
        -36.6223258972168	-14.6702470779419\\
        -36.622371673584	-14.6703062057495\\
        -36.634578704834	-14.6854553222656\\
        -36.6493072509766	-14.7038259506226\\
        -36.666202545166	-14.7249402999878\\
        -36.667293548584	-14.726300239563\\
        -36.6753959655762	-14.7364492416382\\
        -36.6822395324707	-14.7450504302979\\
        -36.6856803894043	-14.7493743896484\\
        -36.6939468383789	-14.7598085403442\\
        -36.7032165527344	-14.7715377807617\\
        -36.7103042602539	-14.7805099487305\\
        -36.7177314758301	-14.7899312973022\\
        -36.7210502624512	-14.7941455841064\\
        -36.7343101501465	-14.8110160827637\\
        -36.7419738769531	-14.8207654953003\\
        -36.7490730285645	-14.8298082351685\\
        -36.7609977722168	-14.8450183868408\\
        -36.7627830505371	-14.8472986221313\\
        -36.771167755127	-14.8580636978149\\
        -36.7770805358887	-14.8656587600708\\
        -36.784496307373	-14.8751983642578\\
        -36.821964263916	-14.9234247207642\\
        -36.8364105224609	-14.9420490264893\\
        -36.8471908569336	-14.9559850692749\\
        -36.8565635681152	-14.9681262969971\\
        -36.8592338562012	-14.9715900421143\\
        -36.8717460632324	-14.9878454208374\\
        -36.8733329772949	-14.9899110794067\\
        -36.8906707763672	-15.012526512146\\
        -36.8911514282227	-15.0131540298462\\
        -36.8923377990723	-15.014702796936\\
        -36.8925666809082	-15.0150032043457\\
        -36.9007759094238	-15.0257692337036\\
        -36.9091453552246	-15.0367450714111\\
        -36.922534942627	-15.0543308258057\\
        -36.9292869567871	-15.0632085800171\\
        -36.9378318786621	-15.0744705200195\\
        -36.9523658752441	-15.0936412811279\\
        -36.9571876525879	-15.1000070571899\\
        -36.9653358459473	-15.110782623291\\
        -36.9890975952148	-15.1422433853149\\
        -37.0040016174316	-15.1619834899902\\
        -37.0149078369141	-15.1764516830444\\
        -37.0199317932129	-15.183126449585\\
        -37.0344200134277	-15.2023792266846\\
        -37.0344886779785	-15.2024707794189\\
        -37.0485954284668	-15.2213039398193\\
        -37.0530967712402	-15.227331161499\\
        -37.0549278259277	-15.2297897338867\\
        -37.0651473999023	-15.2434902191162\\
        -37.0728340148926	-15.2538013458252\\
        -37.0862693786621	-15.2718343734741\\
        -37.0941734313965	-15.2824459075928\\
        -37.1620407104492	-15.3736925125122\\
        -37.1811485290527	-15.3993968963623\\
        -37.2014961242676	-15.4267854690552\\
        -37.2016944885254	-15.4270553588867\\
        -37.2118339538574	-15.4407472610474\\
        -37.220760345459	-15.4527997970581\\
        -37.232234954834	-15.468318939209\\
        -37.2344551086426	-15.4713258743286\\
        -37.2470817565918	-15.4884643554688\\
        -37.2490043640137	-15.4910774230957\\
        -37.257152557373	-15.5021543502808\\
        -37.2630462646484	-15.5101804733276\\
        -37.2738151550293	-15.5248517990112\\
        -37.2812843322754	-15.535062789917\\
        -37.2953910827637	-15.5543432235718\\
        -37.3065910339355	-15.5696868896484\\
        -37.3212547302246	-15.5898008346558\\
        -37.4533576965332	-15.7710886001587\\
        -37.4598617553711	-15.7800188064575\\
        -37.4601020812988	-15.7803506851196\\
        -37.464038848877	-15.78577709198\\
        -37.4844665527344	-15.8139772415161\\
        -37.4991645812988	-15.8342981338501\\
        -37.5072059631348	-15.8454103469849\\
        -37.5175628662109	-15.8597402572632\\
        -37.5178680419922	-15.8601627349854\\
        -37.5180015563965	-15.8603496551514\\
        -37.526439666748	-15.8720617294312\\
        -37.5337829589844	-15.8822650909424\\
        -37.5478172302246	-15.9017868041992\\
        -37.5560874938965	-15.9133033752441\\
        -37.5591926574707	-15.9176378250122\\
        -37.5765495300293	-15.9418783187866\\
        -37.5831336975098	-15.9510850906372\\
        -37.5954627990723	-15.9684152603149\\
        -37.6020927429199	-15.977728843689\\
        -37.6048049926758	-15.9815444946289\\
        -37.6196479797363	-16.0024375915527\\
        -37.6249122619629	-16.0098495483398\\
        -37.6373863220215	-16.0274200439453\\
        -37.6476173400879	-16.041862487793\\
        -37.6574897766113	-16.0558128356934\\
        -37.666618347168	-16.0687198638916\\
        -37.6839866638184	-16.0932807922363\\
        -37.6914520263672	-16.1038436889648\\
        -37.6920471191406	-16.1046867370605\\
        -37.7047958374023	-16.1227550506592\\
        -37.711784362793	-16.1326923370361\\
        -37.7188415527344	-16.1427364349365\\
        -37.7346725463867	-16.1653003692627\\
        -37.7389335632324	-16.1713771820068\\
        -37.7521133422852	-16.1901988983154\\
        -37.760986328125	-16.2028770446777\\
        -37.773811340332	-16.2212409973145\\
        -37.7891654968262	-16.2432556152344\\
        -37.7896003723145	-16.2438812255859\\
        -37.8105430603027	-16.2739429473877\\
        -37.8121681213379	-16.2762832641602\\
        -37.8124542236328	-16.2766914367676\\
        -37.8179893493652	-16.2846660614014\\
        -37.8233375549316	-16.2923851013184\\
        -37.8296356201172	-16.3014850616455\\
        -37.8451881408691	-16.3239860534668\\
        -37.8498992919922	-16.3308086395264\\
        -37.8631591796875	-16.350040435791\\
        -37.8714981079102	-16.3621368408203\\
        -37.8745613098145	-16.366584777832\\
        -37.8805885314941	-16.3753433227539\\
        -37.884651184082	-16.3812770843506\\
        -37.8879890441895	-16.386157989502\\
        -37.9029312133789	-16.4080200195312\\
        -37.9079475402832	-16.4153633117676\\
        -37.9231185913086	-16.4375953674316\\
        -37.9314384460449	-16.4497947692871\\
        -37.9370346069336	-16.4580192565918\\
        -37.9460716247559	-16.4712944030762\\
        -37.9709968566895	-16.5079460144043\\
        -37.9799995422363	-16.5211963653564\\
        -37.9843406677246	-16.5275917053223\\
        -38.0106544494629	-16.5663585662842\\
        -38.0130729675293	-16.569938659668\\
        -38.0254058837891	-16.5882377624512\\
        -38.0372734069824	-16.6058731079102\\
        -38.053653717041	-16.6302185058594\\
        -38.0585975646973	-16.6375942230225\\
        -38.0587043762207	-16.6377563476562\\
        -38.0774269104004	-16.6657810211182\\
        -38.0992393493652	-16.6984252929688\\
        -38.1092109680176	-16.7133598327637\\
        -38.1101188659668	-16.7147159576416\\
        -38.1223182678223	-16.7330150604248\\
        -38.1497611999512	-16.7741889953613\\
        -38.1633262634277	-16.7945442199707\\
        -38.176342010498	-16.8141212463379\\
        -38.1853523254395	-16.827672958374\\
        -38.2016716003418	-16.852222442627\\
        -38.2086219787598	-16.8627166748047\\
        -38.2218284606934	-16.8826866149902\\
        -38.2278060913086	-16.8917274475098\\
        -38.2278442382812	-16.8917846679688\\
        -38.2422676086426	-16.9137153625488\\
        -38.260929107666	-16.9421348571777\\
        -38.264232635498	-16.9471683502197\\
        -38.2789878845215	-16.9696960449219\\
        -38.3015403747559	-17.0041351318359\\
        -38.308521270752	-17.014820098877\\
        -38.322582244873	-17.0363464355469\\
        -38.322696685791	-17.0365238189697\\
        -38.3246879577637	-17.0395812988281\\
        -38.3544654846191	-17.0853881835938\\
        -38.3545570373535	-17.0855312347412\\
        -38.361213684082	-17.095775604248\\
        -38.3756561279297	-17.1180381774902\\
        -38.3820533752441	-17.1279010772705\\
        -38.3893394470215	-17.1391410827637\\
        -38.4006996154785	-17.1566925048828\\
        -38.4007759094238	-17.1568031311035\\
        -38.4243354797363	-17.1932334899902\\
        -38.4375114440918	-17.2136116027832\\
        -38.4530143737793	-17.2376098632812\\
        -38.4539070129395	-17.2389984130859\\
        -38.4580230712891	-17.2453804016113\\
        -38.4776878356934	-17.2760429382324\\
        -38.4877777099609	-17.2918167114258\\
        -38.4995803833008	-17.3102874755859\\
        -39.2476501464844	-18.4833736419678\\
        -39.2575263977051	-18.4988708496094\\
        -39.2603912353516	-18.5033683776855\\
        -39.2625617980957	-18.5067768096924\\
        -39.2750968933105	-18.5265274047852\\
        -39.2859687805176	-18.5436840057373\\
        -39.2898635864258	-18.5498466491699\\
        -39.2915420532227	-18.5525093078613\\
        -39.3033256530762	-18.5712089538574\\
        -39.3128700256348	-18.5863609313965\\
        -39.3235702514648	-18.6033630371094\\
        -39.3393783569336	-18.6284809112549\\
        -39.3506622314453	-18.6464462280273\\
        -39.3507919311523	-18.6466522216797\\
        -39.3564949035645	-18.6557350158691\\
        -39.3734092712402	-18.682689666748\\
        -39.4055519104004	-18.7339668273926\\
        -39.4224052429199	-18.7608776092529\\
        -39.8483848571777	-19.4423294067383\\
        -39.8623046875	-19.464599609375\\
        -39.8763313293457	-19.4870910644531\\
        -39.8815803527832	-19.4955215454102\\
        -39.9196014404297	-19.5566082000732\\
        -39.9196434020996	-19.556676864624\\
        -39.9460792541504	-19.5992813110352\\
        -39.9495887756348	-19.6049423217773\\
        -39.9536018371582	-19.6114063262939\\
        -39.9568405151367	-19.6166305541992\\
        -39.9603042602539	-19.6222305297852\\
        -39.9793968200684	-19.6531257629395\\
        -39.9842567443848	-19.6609992980957\\
        -39.9945030212402	-19.6776275634766\\
        -39.994686126709	-19.6779251098633\\
        -40.0029335021973	-19.691333770752\\
        -40.0145568847656	-19.71022605896\\
        -40.0218086242676	-19.7220306396484\\
        -40.0334091186523	-19.7409172058105\\
        -40.0510673522949	-19.7696685791016\\
        -40.0560874938965	-19.7778625488281\\
        -40.0700950622559	-19.8007354736328\\
        -40.0762100219727	-19.8107299804688\\
        -40.0805702209473	-19.8178577423096\\
        -40.0902557373047	-19.8337059020996\\
        -40.0904731750488	-19.834056854248\\
        -40.0965385437012	-19.8440055847168\\
        -40.122802734375	-19.8871040344238\\
        -40.1419830322266	-19.9185886383057\\
        -40.1495933532715	-19.9311237335205\\
        -40.1562004089355	-19.9420166015625\\
        -40.1562385559082	-19.9420795440674\\
        -40.1856918334961	-19.9906768798828\\
        -40.4760284423828	-20.4701690673828\\
        -40.4762535095215	-20.4705448150635\\
        -40.4800300598145	-20.4767837524414\\
        -40.4846343994141	-20.4844150543213\\
        -40.4975738525391	-20.5058555603027\\
        -40.5182762145996	-20.5402507781982\\
        -40.5293846130371	-20.5587196350098\\
        -40.5384864807129	-20.5738906860352\\
        -40.543773651123	-20.5827217102051\\
        -40.5490837097168	-20.5915908813477\\
        -40.5491752624512	-20.5917434692383\\
        -40.555118560791	-20.6016883850098\\
        -40.5589714050293	-20.6081275939941\\
        -40.5714836120605	-20.6290817260742\\
        -40.575626373291	-20.6360397338867\\
        -40.5847587585449	-20.6514205932617\\
        -40.5920600891113	-20.6637744903564\\
        -40.5997772216797	-20.6768379211426\\
        -40.6193084716797	-20.7099075317383\\
        -40.6341209411621	-20.7350006103516\\
        -40.6404991149902	-20.7458038330078\\
        -40.6529731750488	-20.766960144043\\
        -40.6530647277832	-20.7671165466309\\
        -40.6558570861816	-20.7718544006348\\
        -40.666431427002	-20.7898368835449\\
        -40.6878242492676	-20.8262672424316\\
        -40.6882247924805	-20.8269462585449\\
        -40.694263458252	-20.8372440338135\\
        -40.700122833252	-20.8472595214844\\
        -40.707202911377	-20.8594017028809\\
        -40.7168388366699	-20.8759307861328\\
        -40.7256050109863	-20.8910102844238\\
        -40.737979888916	-20.9122982025146\\
        -40.7465515136719	-20.9270973205566\\
        -40.7723083496094	-20.971565246582\\
        -40.7777671813965	-20.9810028076172\\
        -40.7886276245117	-20.9997844696045\\
        -40.7906913757324	-21.0033569335938\\
        -40.7982749938965	-21.0164852142334\\
        -40.8071441650391	-21.0318603515625\\
        -40.8159523010254	-21.0471477508545\\
        -40.8223762512207	-21.058313369751\\
        -40.8227043151855	-21.0588817596436\\
        -40.8258438110352	-21.0643463134766\\
        -40.8331718444824	-21.0770950317383\\
        -40.8476905822754	-21.1023864746094\\
        -40.8511352539062	-21.1083908081055\\
        -40.8593902587891	-21.1227798461914\\
        -40.8632278442383	-21.1294708251953\\
        -40.8681602478027	-21.1380748748779\\
        -40.8827171325684	-21.1634750366211\\
        -40.8829307556152	-21.1638488769531\\
        -40.904483795166	-21.201530456543\\
        -40.9239463806152	-21.2355690002441\\
        -40.9301910400391	-21.246509552002\\
        -40.945240020752	-21.272876739502\\
        -40.9467315673828	-21.2754898071289\\
        -40.951358795166	-21.283618927002\\
        -40.9615669250488	-21.3015880584717\\
        -40.965518951416	-21.3085441589355\\
        -40.9810218811035	-21.3358535766602\\
        -40.99072265625	-21.3529396057129\\
        -40.994026184082	-21.3587760925293\\
        -41.0059432983398	-21.379861831665\\
        -41.0060348510742	-21.3800239562988\\
        -41.0060997009277	-21.3801422119141\\
        -41.0165328979492	-21.3986301422119\\
        -41.0337028503418	-21.4290657043457\\
        -41.0415382385254	-21.4429740905762\\
        -41.0434532165527	-21.4463787078857\\
        -41.0477828979492	-21.4540767669678\\
        -41.060718536377	-21.4770812988281\\
        -41.0692024230957	-21.4922027587891\\
        -41.0783042907715	-21.5084648132324\\
        -41.0784339904785	-21.5086898803711\\
        -41.0884056091309	-21.5265197753906\\
        -41.0985412597656	-21.54469871521\\
        -41.1159591674805	-21.5759696960449\\
        -41.137882232666	-21.6153907775879\\
        -41.1421165466309	-21.623025894165\\
        -41.142162322998	-21.6231079101562\\
        -41.1631202697754	-21.6609344482422\\
        -41.1782302856445	-21.6882247924805\\
        -41.1835479736328	-21.6978359222412\\
        -41.1944236755371	-21.7175903320312\\
        -41.2007255554199	-21.7290344238281\\
        -41.207447052002	-21.7412567138672\\
        -41.2166976928711	-21.7581081390381\\
        -41.225399017334	-21.7739524841309\\
        -41.2430229187012	-21.806058883667\\
        -41.4331245422363	-22.1528053283691\\
        -41.4332618713379	-22.15305519104\\
        -41.4445953369141	-22.1737937927246\\
        -41.4477043151855	-22.179500579834\\
        -41.4604759216309	-22.2029972076416\\
        -41.4662895202637	-22.2136936187744\\
        -41.4664573669434	-22.2140083312988\\
        -41.4713172912598	-22.2229995727539\\
        -41.4814872741699	-22.2418193817139\\
        -41.4979438781738	-22.2723045349121\\
        -41.5222282409668	-22.3172836303711\\
        -41.5362358093262	-22.3432636260986\\
        -41.5612182617188	-22.3898754119873\\
        -41.5654487609863	-22.3977737426758\\
        -41.5692253112793	-22.4048271179199\\
        -41.571605682373	-22.4092807769775\\
        -41.585506439209	-22.4352951049805\\
        -41.5880088806152	-22.4399967193604\\
        -41.5996971130371	-22.4619293212891\\
        -41.6063804626465	-22.4744873046875\\
        -41.6081275939941	-22.4777698516846\\
        -41.608283996582	-22.4780616760254\\
        -41.627758026123	-22.5147857666016\\
        -41.6449508666992	-22.5472640991211\\
        -41.6606483459473	-22.5769748687744\\
        -41.6690826416016	-22.5929412841797\\
        -41.6872062683105	-22.6273059844971\\
        -41.6956596374512	-22.6433601379395\\
        -41.7023048400879	-22.6560039520264\\
        -41.7056312561035	-22.6623458862305\\
        -41.7209854125977	-22.6916389465332\\
        -41.7289619445801	-22.7068977355957\\
        -41.7364234924316	-22.7211761474609\\
        -41.7416801452637	-22.7312335968018\\
        -41.7503929138184	-22.7479248046875\\
        -41.7648658752441	-22.7757663726807\\
        -41.7670783996582	-22.7800331115723\\
        -41.7696533203125	-22.7849903106689\\
        -41.7740631103516	-22.7934894561768\\
        -41.7779846191406	-22.8010482788086\\
        -41.7834663391113	-22.811653137207\\
        -41.7973442077637	-22.8384971618652\\
        -41.7975959777832	-22.8389911651611\\
        -41.8103332519531	-22.863826751709\\
        -41.8284645080566	-22.8991966247559\\
        -41.8476409912109	-22.9367351531982\\
        -41.8536949157715	-22.9485969543457\\
        -41.8562698364258	-22.9536533355713\\
        -41.856388092041	-22.9538822174072\\
        -41.8564224243164	-22.9539527893066\\
        -41.8728981018066	-22.9865856170654\\
        -41.8901290893555	-23.0207061767578\\
        -41.8973808288574	-23.0351295471191\\
        -41.9072532653809	-23.0548038482666\\
        -41.9074897766113	-23.0552806854248\\
        -41.9109306335449	-23.0621662139893\\
        -41.9141578674316	-23.0686588287354\\
        -41.920970916748	-23.082368850708\\
        -41.9269981384277	-23.0945434570312\\
        -41.9482955932617	-23.1377182006836\\
        -41.9512596130371	-23.1437530517578\\
        -41.9551887512207	-23.1517753601074\\
        -41.9578056335449	-23.1571235656738\\
        -41.9715843200684	-23.1852874755859\\
        -41.9805946350098	-23.2037162780762\\
        -41.9851036071777	-23.2129344940186\\
        -41.9961204528809	-23.2355480194092\\
        -42.0005683898926	-23.2446765899658\\
        -42.003490447998	-23.2506866455078\\
        -42.0051612854004	-23.2541408538818\\
        -42.0199089050293	-23.2845878601074\\
        -42.0247039794922	-23.2945365905762\\
        -42.0275917053223	-23.3005294799805\\
        -42.0327339172363	-23.311222076416\\
        -42.0426597595215	-23.3319110870361\\
        -42.046329498291	-23.3395862579346\\
        -42.0604286193848	-23.3690395355225\\
        -42.0631294250488	-23.3747005462646\\
        -42.0660781860352	-23.380880355835\\
        -42.0674018859863	-23.3836574554443\\
        -42.0720634460449	-23.3934593200684\\
        -42.0771141052246	-23.4040679931641\\
        -42.0792427062988	-23.4085922241211\\
        -42.0837631225586	-23.41819190979\\
        -42.0911750793457	-23.4339542388916\\
        -42.099422454834	-23.4515228271484\\
        -42.1039543151855	-23.4611949920654\\
        -42.1147499084473	-23.4842147827148\\
        -42.1203193664551	-23.4962024688721\\
        -42.121467590332	-23.4986877441406\\
        -42.1224784851074	-23.5008811950684\\
        -42.1295013427734	-23.5160999298096\\
        -42.1361808776855	-23.5305824279785\\
        -42.1397819519043	-23.5384082794189\\
        -42.1815414428711	-23.629524230957\\
        -42.1916770935059	-23.6517696380615\\
        -42.1953773498535	-23.6598834991455\\
        -42.1955146789551	-23.6601905822754\\
        -42.2101936340332	-23.6926498413086\\
        -42.2156677246094	-23.7047786712646\\
        -42.2224998474121	-23.7200012207031\\
        -42.2226257324219	-23.7202816009521\\
        -42.2285804748535	-23.7335681915283\\
        -42.2348289489746	-23.7475051879883\\
        -42.2378349304199	-23.754243850708\\
        -42.2889595031738	-23.8689613342285\\
        -42.2962989807129	-23.8854541778564\\
        -42.3018531799316	-23.89794921875\\
        -42.3020057678223	-23.8982982635498\\
        -42.315502166748	-23.9287872314453\\
        -42.3248291015625	-23.9498729705811\\
        -42.3327522277832	-23.9678211212158\\
        -42.3328437805176	-23.9680309295654\\
        -42.3360633850098	-23.9754066467285\\
        -42.3361854553223	-23.9756908416748\\
        -42.4724807739258	-24.2904357910156\\
        -42.4745292663574	-24.2951793670654\\
        -42.6175003051758	-24.626501083374\\
        -42.6261787414551	-24.6466808319092\\
        -42.6319694519043	-24.6601371765137\\
        -42.6350708007812	-24.667366027832\\
        -42.6351547241211	-24.6675605773926\\
        -42.6476135253906	-24.6967487335205\\
        -42.6536521911621	-24.7109546661377\\
        -42.6590728759766	-24.7237377166748\\
        -42.6614570617676	-24.7293663024902\\
        -42.6700096130371	-24.7497406005859\\
        -42.6701545715332	-24.7500896453857\\
        -42.6713981628418	-24.7530632019043\\
        -42.672534942627	-24.755802154541\\
        -42.6744232177734	-24.7604236602783\\
        -42.6783103942871	-24.7699298858643\\
        -42.6823463439941	-24.7798194885254\\
        -42.6824226379395	-24.7799987792969\\
        -42.6879844665527	-24.7936210632324\\
        -42.6959648132324	-24.8131942749023\\
        -42.6970100402832	-24.8157653808594\\
        -42.6998443603516	-24.8228149414062\\
        -42.7005767822266	-24.8246421813965\\
        -42.7047576904297	-24.8350811004639\\
        -42.7083168029785	-24.8440036773682\\
        -42.7113075256348	-24.8515605926514\\
        -42.7173385620117	-24.866849899292\\
        -42.7244071960449	-24.8847961425781\\
        -42.7251853942871	-24.8867893218994\\
        -43.4849128723145	-26.8404197692871\\
        -43.4947662353516	-26.8657894134521\\
        -43.5014533996582	-26.8831233978271\\
        -43.5037498474121	-26.8891010284424\\
        -43.506763458252	-26.8969745635986\\
        -43.5107536315918	-26.9074363708496\\
        -43.5131645202637	-26.9137573242188\\
        -43.5190544128418	-26.9292049407959\\
        -43.5222511291504	-26.9377460479736\\
        -43.5271072387695	-26.9507293701172\\
        -43.5325355529785	-26.9652404785156\\
        -43.5337753295898	-26.9685745239258\\
        -43.5387001037598	-26.9817905426025\\
        -43.8480186462402	-27.8116550445557\\
        -43.8514862060547	-27.820972442627\\
        -43.8531379699707	-27.8254566192627\\
        -43.859016418457	-27.8414840698242\\
        -43.8599433898926	-27.8440113067627\\
        -43.8659782409668	-27.8605995178223\\
        -43.866039276123	-27.8607616424561\\
        -43.8690948486328	-27.8691825866699\\
        -43.8813018798828	-27.9030151367188\\
        -43.8847160339355	-27.9125385284424\\
        -43.8872032165527	-27.9195308685303\\
        -43.8879013061523	-27.9214935302734\\
        -43.8917198181152	-27.9322738647461\\
        -43.8931159973145	-27.9363479614258\\
        -43.8963890075684	-27.9459075927734\\
        -43.8981971740723	-27.9513702392578\\
        -43.9032936096191	-27.9668788909912\\
        -43.9044151306152	-27.9703025817871\\
        -43.9093818664551	-27.9855804443359\\
        -44.0995903015137	-28.5817775726318\\
        -44.1733436584473	-28.8134860992432\\
        -44.1749687194824	-28.8186073303223\\
        -44.1776237487793	-28.8271083831787\\
        -44.1797065734863	-28.8338317871094\\
        -44.1797523498535	-28.8339920043945\\
        -44.183765411377	-28.8470439910889\\
        -44.1856117248535	-28.8530769348145\\
        -44.1863822937012	-28.8556041717529\\
        -44.1923561096191	-28.8752727508545\\
        -44.2180519104004	-28.960075378418\\
        -44.4766807556152	-29.8173961639404\\
        -44.4787788391113	-29.824405670166\\
        -44.4837989807129	-29.8413028717041\\
        -44.4866218566895	-29.8508167266846\\
        -44.4904556274414	-29.8639335632324\\
        -44.4958381652832	-29.8823547363281\\
        -44.4986839294434	-29.892276763916\\
        -44.500804901123	-29.899715423584\\
        -44.5024070739746	-29.9053688049316\\
        -44.5039176940918	-29.9108047485352\\
        -44.5055656433105	-29.916748046875\\
        -44.5066757202148	-29.9207935333252\\
        -44.5089378356934	-29.9290771484375\\
        -44.5109062194824	-29.9364223480225\\
        -44.559398651123	-30.1220989227295\\
        -44.5621643066406	-30.1327743530273\\
        -44.5622062683105	-30.132926940918\\
        -44.5648193359375	-30.1431732177734\\
        -44.5668830871582	-30.1512851715088\\
        -44.5695686340332	-30.1619052886963\\
        -44.5725440979004	-30.1740112304688\\
        -44.5740547180176	-30.1802387237549\\
        -44.5769309997559	-30.1921920776367\\
        -44.5772552490234	-30.1935348510742\\
        -44.5804176330566	-30.2074394226074\\
        -44.5823249816895	-30.2162685394287\\
        -44.5844841003418	-30.2265644073486\\
        -44.5852890014648	-30.230712890625\\
        -44.586597442627	-30.2380886077881\\
        -44.5880241394043	-30.2462005615234\\
        -44.5889205932617	-30.2513694763184\\
        -44.5900917053223	-30.2581348419189\\
        -44.590690612793	-30.2617092132568\\
        -44.6668281555176	-30.7212715148926\\
        -44.6678466796875	-30.7275085449219\\
        -44.6687126159668	-30.7330360412598\\
        -44.6691932678223	-30.7364101409912\\
        -44.6705017089844	-30.7458763122559\\
        -44.6708564758301	-30.7485446929932\\
        -44.6716270446777	-30.7543354034424\\
        -44.6716461181641	-30.754467010498\\
        -44.6729164123535	-30.765079498291\\
        -44.7136840820312	-31.1186923980713\\
        -44.7143058776855	-31.1241111755371\\
        -44.7151374816895	-31.1326465606689\\
        -44.7152976989746	-31.1344032287598\\
        -44.7159805297852	-31.1418800354004\\
        -44.7167892456055	-31.1509666442871\\
        -44.7177467346191	-31.1618385314941\\
        -44.7180976867676	-31.1659259796143\\
        -44.7182121276855	-31.167308807373\\
        -44.7183837890625	-31.1695899963379\\
        -44.718879699707	-31.1763305664062\\
        -44.719181060791	-31.1805076599121\\
        -44.7199363708496	-31.1921691894531\\
        -44.7429656982422	-31.7927989959717\\
        -44.743350982666	-31.8047847747803\\
        -44.743480682373	-31.8091621398926\\
        -44.7473220825195	-31.965991973877\\
        -44.7475662231445	-31.9765567779541\\
        -44.7818450927734	-33.5401763916016\\
        -44.7851867675781	-33.7226905822754\\
        -44.7852554321289	-33.7284164428711\\
        -44.7851715087891	-33.7322311401367\\
        -44.7850303649902	-33.7373123168945\\
        -44.7849235534668	-33.7411117553711\\
        -44.7848052978516	-33.7446670532227\\
        -44.7845802307129	-33.7500228881836\\
        -44.7844505310059	-33.7525215148926\\
        -44.6643753051758	-35.9027328491211\\
        -44.6642723083496	-35.9045372009277\\
        -44.6639938354492	-35.9089584350586\\
        -44.6637153625488	-35.9121971130371\\
        -44.6636695861816	-35.9126968383789\\
        -44.6288833618164	-36.2542343139648\\
        -44.5727005004883	-36.7939147949219\\
        -44.5469627380371	-37.0294952392578\\
        -44.5464286804199	-37.0343017578125\\
        -44.5455360412598	-37.0422286987305\\
        -44.5451774597168	-37.0453033447266\\
        -44.5451545715332	-37.0454635620117\\
        -44.5451469421387	-37.045539855957\\
        -44.5447425842285	-37.0484085083008\\
        -44.5023460388184	-37.3184280395508\\
        -44.4877586364746	-37.4105987548828\\
        -44.4126777648926	-37.7776489257812\\
        -44.4123344421387	-37.7792892456055\\
        -44.4105644226074	-37.7865982055664\\
        -44.4098472595215	-37.7895278930664\\
        -44.4094581604004	-37.7910461425781\\
        -43.1164665222168	-42.8256530761719\\
        -43.0805473327637	-42.9592056274414\\
        -43.0793647766113	-42.9635925292969\\
        -43.0791015625	-42.9645309448242\\
        -42.9972114562988	-43.2565002441406\\
        -42.9955787658691	-43.2621841430664\\
        -42.8967742919922	-43.591926574707\\
        -42.896484375	-43.5928726196289\\
        -42.8616104125977	-43.6999053955078\\
        -42.3968734741211	-44.9445571899414\\
        -42.3953132629395	-44.9484024047852\\
        -42.2292518615723	-45.2996597290039\\
        -42.2284126281738	-45.3014068603516\\
        -42.0831604003906	-45.6023559570312\\
        -42.0810470581055	-45.606689453125\\
        -42.079906463623	-45.6089782714844\\
        -42.0427894592285	-45.6819610595703\\
        -42.0364952087402	-45.6941452026367\\
        -41.9966163635254	-45.7658233642578\\
        -41.9950218200684	-45.7685928344727\\
        -41.9105110168457	-45.8986053466797\\
        -41.9079513549805	-45.9024124145508\\
        -41.9078941345215	-45.9024963378906\\
        -41.9043617248535	-45.907600402832\\
        -41.9015235900879	-45.9114227294922\\
        -41.8604850769043	-45.9631805419922\\
        -41.8588409423828	-45.9652099609375\\
        -41.8577766418457	-45.9664764404297\\
        -41.4032440185547	-46.4918212890625\\
        -41.4018974304199	-46.4933547973633\\
        -40.6544532775879	-47.3315963745117\\
        -40.5631065368652	-47.4281005859375\\
        -39.6170768737793	-48.3455123901367\\
        -39.6149253845215	-48.3474197387695\\
        -39.6143112182617	-48.3479461669922\\
        -39.6137199401855	-48.3484573364258\\
        -39.3301124572754	-48.5765914916992\\
        -39.3281288146973	-48.5781555175781\\
        -39.0710105895996	-48.7757110595703\\
        -39.0709648132324	-48.775749206543\\
        -38.6013526916504	-49.1296463012695\\
        -38.5999374389648	-49.1306991577148\\
        -38.5995750427246	-49.1309204101562\\
        -38.5971794128418	-49.1323165893555\\
        -38.5057106018066	-49.1830444335938\\
        -38.3787422180176	-49.2526931762695\\
        -38.3773155212402	-49.2534408569336\\
        -38.3753280639648	-49.2543869018555\\
        -38.3746376037598	-49.2547073364258\\
        -31.1603546142578	-52.4685745239258\\
        -30.7589797973633	-52.6292190551758\\
        -30.7580604553223	-52.6295700073242\\
        -30.6301689147949	-52.6776275634766\\
        -30.4085884094238	-52.7585830688477\\
        -30.4078063964844	-52.7588500976562\\
        -30.4054069519043	-52.7596130371094\\
        -30.4048385620117	-52.7597885131836\\
        -28.2860221862793	-53.3934097290039\\
        -25.8038024902344	-54.0954818725586\\
        -25.3160171508789	-54.2306442260742\\
        -25.2029762268066	-54.2595977783203\\
        -25.2020072937012	-54.2598114013672\\
        -25.2008819580078	-54.2600402832031\\
        -25.2001991271973	-54.2601623535156\\
        -25.1987953186035	-54.2603988647461\\
        -25.0483627319336	-54.2857437133789\\
        -24.5703620910645	-54.3627624511719\\
        -24.4443225860596	-54.3823699951172\\
        -24.4083309173584	-54.387939453125\\
        -23.0296974182129	-54.5933837890625\\
        -22.619421005249	-54.6483383178711\\
        -22.3427543640137	-54.6828918457031\\
        -22.3419246673584	-54.682975769043\\
        -22.3392333984375	-54.6832275390625\\
        -22.3372364044189	-54.6834030151367\\
        -21.9256706237793	-54.7188262939453\\
        -21.9229145050049	-54.7190093994141\\
        -21.9127044677734	-54.7196044921875\\
        -21.9092330932617	-54.7197723388672\\
        -21.9074554443359	-54.719856262207\\
        -19.7970142364502	-54.7325286865234\\
        -18.8787422180176	-54.736930847168\\
      }--cycle;
    \addlegendentry{Singh's Enclosure}


    \addplot[area legend, draw=CORAcolorReachSet!85!black, thick, fill=CORAcolorReachSet, fill opacity=0.5]
    table[row sep=crcr] {%
        x	y\\
        -23.0316429138184	-40.958065032959\\
        -22.9959774017334	-40.9580307006836\\
        -22.9830665588379	-40.9580001831055\\
        -22.9602909088135	-40.9578094482422\\
        -22.9509906768799	-40.9576644897461\\
        -22.9463748931885	-40.9575881958008\\
        -22.9450778961182	-40.9575576782227\\
        -22.9235744476318	-40.956901550293\\
        -22.9231300354004	-40.9568862915039\\
        -22.9184093475342	-40.9567070007324\\
        -22.9087734222412	-40.9562110900879\\
        -22.9002075195312	-40.9557189941406\\
        -22.8669719696045	-40.9535903930664\\
        -22.8588943481445	-40.953052520752\\
        -22.8508644104004	-40.9524803161621\\
        -22.8239860534668	-40.9505462646484\\
        -22.7569122314453	-40.9456977844238\\
        -22.7431182861328	-40.9445266723633\\
        -22.7134017944336	-40.9415588378906\\
        -22.7082462310791	-40.940990447998\\
        -22.6878929138184	-40.9386253356934\\
        -22.6731777191162	-40.9365997314453\\
        -21.5453510284424	-40.7775650024414\\
        -21.1153697967529	-40.7158584594727\\
        -21.0291633605957	-40.7032814025879\\
        -21.0197200775146	-40.7018890380859\\
        -21.0024890899658	-40.6990928649902\\
        -20.9778537750244	-40.6949081420898\\
        -20.9765281677246	-40.6946754455566\\
        -20.9477787017822	-40.6896209716797\\
        -20.9192085266113	-40.6845397949219\\
        -20.8985748291016	-40.6808128356934\\
        -20.6954898834229	-40.6436614990234\\
        -20.6861820220947	-40.6418075561523\\
        -20.6574249267578	-40.6357727050781\\
        -20.6319332122803	-40.6301345825195\\
        -20.4251499176025	-40.5839500427246\\
        -20.4129104614258	-40.5811920166016\\
        -20.3938961029053	-40.5768699645996\\
        -20.379861831665	-40.573673248291\\
        -20.375638961792	-40.572696685791\\
        -20.3562259674072	-40.5678482055664\\
        -20.3405532836914	-40.5638084411621\\
        -20.3103771209717	-40.5559005737305\\
        -20.2904644012451	-40.5506019592285\\
        -20.2761344909668	-40.5467796325684\\
        -20.2759704589844	-40.5467338562012\\
        -20.2599678039551	-40.5423927307129\\
        -20.2263050079346	-40.5329055786133\\
        -20.2246952056885	-40.5324401855469\\
        -20.2115726470947	-40.528636932373\\
        -19.9265098571777	-40.4454116821289\\
        -19.902717590332	-40.4384613037109\\
        -19.8993587493896	-40.4374809265137\\
        -19.8959159851074	-40.4364700317383\\
        -19.8830032348633	-40.4326171875\\
        -19.8666610717773	-40.427619934082\\
        -19.8462219238281	-40.4213638305664\\
        -19.8266792297363	-40.4152793884277\\
        -19.8070526123047	-40.4090194702148\\
        -19.7633533477783	-40.3946838378906\\
        -19.7353248596191	-40.3854560852051\\
        -19.7289943695068	-40.3833351135254\\
        -19.7285766601562	-40.3831939697266\\
        -19.72265625	-40.3811950683594\\
        -19.7163600921631	-40.379020690918\\
        -19.7160530090332	-40.3789138793945\\
        -19.6964797973633	-40.3720550537109\\
        -19.6962280273438	-40.3719635009766\\
        -19.695779800415	-40.3718032836914\\
        -19.6834888458252	-40.3672866821289\\
        -19.6644325256348	-40.3602027893066\\
        -19.6564350128174	-40.3572235107422\\
        -19.6497287750244	-40.3546981811523\\
        -19.5955181121826	-40.3341522216797\\
        -19.5931186676025	-40.3332366943359\\
        -19.5866546630859	-40.3307723999023\\
        -19.5720691680908	-40.3250961303711\\
        -19.5585441589355	-40.3197135925293\\
        -19.5514812469482	-40.3168754577637\\
        -19.5463161468506	-40.3147659301758\\
        -19.5174388885498	-40.3029327392578\\
        -19.5153408050537	-40.3020668029785\\
        -19.4874649047852	-40.2905311584473\\
        -19.4728698730469	-40.2844848632812\\
        -19.469274520874	-40.2829742431641\\
        -19.4516506195068	-40.2754936218262\\
        -19.4285278320312	-40.2655754089355\\
        -19.4074764251709	-40.2563438415527\\
        -19.394136428833	-40.2504463195801\\
        -19.3863048553467	-40.2469673156738\\
        -19.379919052124	-40.2441291809082\\
        -19.3724479675293	-40.2407989501953\\
        -19.3476791381836	-40.2295761108398\\
        -19.3472366333008	-40.2293701171875\\
        -19.3442516326904	-40.2279930114746\\
        -19.3378753662109	-40.2250328063965\\
        -19.3340301513672	-40.223217010498\\
        -19.3178253173828	-40.2155418395996\\
        -19.3176975250244	-40.2154808044434\\
        -19.2933254241943	-40.203784942627\\
        -19.2829399108887	-40.1987533569336\\
        -19.2762050628662	-40.195484161377\\
        -19.2641620635986	-40.1895523071289\\
        -19.2561359405518	-40.1855392456055\\
        -19.2402572631836	-40.1775779724121\\
        -19.2172183990479	-40.1658973693848\\
        -19.2113189697266	-40.1628189086914\\
        -19.1875419616699	-40.1500816345215\\
        -19.1754207611084	-40.1434783935547\\
        -19.1727313995361	-40.1420021057129\\
        -19.1539173126221	-40.1316223144531\\
        -19.1441268920898	-40.1262016296387\\
        -19.1336288452148	-40.1203842163086\\
        -19.1314640045166	-40.1191787719727\\
        -19.1195888519287	-40.1124954223633\\
        -19.0956573486328	-40.0989303588867\\
        -19.0774879455566	-40.0886192321777\\
        -19.0606384277344	-40.0789489746094\\
        -19.0603885650635	-40.0788040161133\\
        -19.0306816101074	-40.0616226196289\\
        -19.0199413299561	-40.055362701416\\
        -19.0049324035645	-40.0464859008789\\
        -18.9998016357422	-40.0433807373047\\
        -18.9993133544922	-40.043083190918\\
        -18.9873085021973	-40.0357284545898\\
        -18.9745941162109	-40.0277709960938\\
        -18.963207244873	-40.0206184387207\\
        -18.9563541412354	-40.0163116455078\\
        -18.9558715820312	-40.015998840332\\
        -18.939115524292	-40.0051040649414\\
        -18.9383010864258	-40.0045738220215\\
        -18.9185733795166	-39.9916534423828\\
        -18.9183406829834	-39.9915008544922\\
        -18.9140949249268	-39.988655090332\\
        -18.8957252502441	-39.9763145446777\\
        -18.8909378051758	-39.9730949401855\\
        -18.8801536560059	-39.9658393859863\\
        -18.8615417480469	-39.953239440918\\
        -18.8535747528076	-39.9478378295898\\
        -18.8196907043457	-39.9248008728027\\
        -18.7980842590332	-39.9101028442383\\
        -18.7899951934814	-39.9046020507812\\
        -18.7778224945068	-39.8962478637695\\
        -18.7672481536865	-39.8889846801758\\
        -18.7606029510498	-39.884334564209\\
        -18.7543544769287	-39.8799476623535\\
        -18.7414436340332	-39.8708305358887\\
        -18.7017803192139	-39.842586517334\\
        -18.6993961334229	-39.8408737182617\\
        -18.6840324401855	-39.8297004699707\\
        -18.6505870819092	-39.8052558898926\\
        -18.6419334411621	-39.7989044189453\\
        -18.6167144775391	-39.7803268432617\\
        -18.6140842437744	-39.7783737182617\\
        -18.591365814209	-39.7614898681641\\
        -18.5616416931152	-39.7392120361328\\
        -18.5507011413574	-39.7310066223145\\
        -18.5315475463867	-39.7165985107422\\
        -18.469554901123	-39.669677734375\\
        -18.457670211792	-39.6606636047363\\
        -18.4513263702393	-39.6558456420898\\
        -18.4214496612549	-39.6330451965332\\
        -18.4209251403809	-39.6326446533203\\
        -18.3987426757812	-39.6154136657715\\
        -18.3813285827637	-39.6017684936523\\
        -18.3746395111084	-39.5965194702148\\
        -18.3565864562988	-39.5822982788086\\
        -18.3549671173096	-39.5810050964355\\
        -18.3372020721436	-39.5666961669922\\
        -18.3022613525391	-39.5383796691895\\
        -18.2919044494629	-39.5298500061035\\
        -18.2790584564209	-39.5192642211914\\
        -18.256519317627	-39.5006790161133\\
        -18.24538230896	-39.4914321899414\\
        -18.2300548553467	-39.4787101745605\\
        -18.2077178955078	-39.4600601196289\\
        -18.2075481414795	-39.4599189758301\\
        -18.2027893066406	-39.455924987793\\
        -18.1945457458496	-39.4489898681641\\
        -18.1875381469727	-39.4430618286133\\
        -18.187349319458	-39.4428977966309\\
        -18.1771869659424	-39.4340209960938\\
        -18.1596450805664	-39.4182357788086\\
        -18.1515083312988	-39.4108924865723\\
        -18.1381587982178	-39.3988342285156\\
        -18.1378593444824	-39.3985633850098\\
        -18.1212310791016	-39.3834648132324\\
        -18.10546875	-39.3691177368164\\
        -18.0888652801514	-39.3538398742676\\
        -18.0772113800049	-39.3431053161621\\
        -18.0666389465332	-39.3332824707031\\
        -18.0409622192383	-39.3089828491211\\
        -18.0261573791504	-39.2948989868164\\
        -18.0229053497314	-39.2917785644531\\
        -18.0224571228027	-39.2913475036621\\
        -18.0077209472656	-39.2771263122559\\
        -17.9844150543213	-39.2544822692871\\
        -17.9576110839844	-39.2281951904297\\
        -17.9513759613037	-39.2220726013184\\
        -17.9232883453369	-39.194206237793\\
        -17.9194049835205	-39.1903495788574\\
        -17.9047966003418	-39.1758155822754\\
        -17.8837471008301	-39.154727935791\\
        -17.8736934661865	-39.1446075439453\\
        -17.8669414520264	-39.1377983093262\\
        -17.8664131164551	-39.1372604370117\\
        -17.8380641937256	-39.1083488464355\\
        -17.823543548584	-39.0935173034668\\
        -17.8100872039795	-39.0795402526855\\
        -17.7945575714111	-39.0633277893066\\
        -17.7942085266113	-39.0629615783691\\
        -17.7907199859619	-39.0593032836914\\
        -17.7889251708984	-39.0574035644531\\
        -17.782341003418	-39.050407409668\\
        -17.7756996154785	-39.043342590332\\
        -17.7669868469238	-39.0340423583984\\
        -17.7295265197754	-38.9940032958984\\
        -17.7292556762695	-38.9937133789062\\
        -17.7161254882812	-38.9795761108398\\
        -17.7118625640869	-38.9749488830566\\
        -17.7104644775391	-38.9734115600586\\
        -17.7100925445557	-38.9730033874512\\
        -17.6997089385986	-38.9615440368652\\
        -17.6740169525146	-38.9330902099609\\
        -17.6501903533936	-38.9066772460938\\
        -17.6411113739014	-38.8965454101562\\
        -17.5944499969482	-38.8443946838379\\
        -17.5838851928711	-38.8321571350098\\
        -17.5836944580078	-38.8319320678711\\
        -17.5703582763672	-38.8162307739258\\
        -17.5544986724854	-38.7975234985352\\
        -17.521448135376	-38.7583770751953\\
        -17.5128765106201	-38.7480239868164\\
        -17.4831638336182	-38.7121200561523\\
        -17.482702255249	-38.7115592956543\\
        -17.4594841003418	-38.6830406188965\\
        -17.4470462799072	-38.6676063537598\\
        -17.4412460327148	-38.6603240966797\\
        -17.4360656738281	-38.6536407470703\\
        -17.427318572998	-38.6422920227051\\
        -17.4144344329834	-38.6254997253418\\
        -17.4120330810547	-38.6223373413086\\
        -17.3935585021973	-38.5977020263672\\
        -17.3869495391846	-38.588809967041\\
        -17.3836669921875	-38.5843353271484\\
        -17.3829727172852	-38.5833778381348\\
        -17.3691291809082	-38.5643348693848\\
        -17.3672962188721	-38.5617980957031\\
        -17.346378326416	-38.5327186584473\\
        -17.3313045501709	-38.5117111206055\\
        -17.3311500549316	-38.5114936828613\\
        -17.3139667510986	-38.487361907959\\
        -17.295581817627	-38.4615287780762\\
        -17.2866382598877	-38.4489631652832\\
        -17.2692165374756	-38.424446105957\\
        -17.2604789733887	-38.4119300842285\\
        -17.2603149414062	-38.4116973876953\\
        -17.2506008148193	-38.3975296020508\\
        -17.2392330169678	-38.3809089660645\\
        -17.2206840515137	-38.353759765625\\
        -17.2165393829346	-38.34765625\\
        -17.2065334320068	-38.3327598571777\\
        -17.1990432739258	-38.3214797973633\\
        -17.195198059082	-38.3156623840332\\
        -17.1900024414062	-38.3077201843262\\
        -17.1899337768555	-38.3076171875\\
        -17.1779918670654	-38.2892150878906\\
        -17.1778163909912	-38.288948059082\\
        -17.1748065948486	-38.2842712402344\\
        -17.15797996521	-38.258056640625\\
        -17.1361713409424	-38.2240524291992\\
        -17.1341438293457	-38.2208366394043\\
        -17.04026222229	-38.0713806152344\\
        -17.0234451293945	-38.0444488525391\\
        -17.0030136108398	-38.0103874206543\\
        -16.9891300201416	-37.9870910644531\\
        -16.9791030883789	-37.9701385498047\\
        -16.9714164733887	-37.9570732116699\\
        -16.9712295532227	-37.9567527770996\\
        -16.9571723937988	-37.9326705932617\\
        -16.9346618652344	-37.893424987793\\
        -16.9309005737305	-37.8867034912109\\
        -16.9257526397705	-37.877326965332\\
        -16.9209899902344	-37.8684768676758\\
        -16.9209041595459	-37.8683166503906\\
        -16.9169998168945	-37.8610305786133\\
        -16.913200378418	-37.8538856506348\\
        -16.9084491729736	-37.8449440002441\\
        -16.9024791717529	-37.8336639404297\\
        -16.8921165466309	-37.814037322998\\
        -16.8743419647217	-37.7798957824707\\
        -16.8376750946045	-37.7094497680664\\
        -16.8245086669922	-37.6840744018555\\
        -16.8170127868652	-37.6695518493652\\
        -16.8010520935059	-37.638614654541\\
        -16.7883911132812	-37.6138916015625\\
        -16.7825736999512	-37.6024742126465\\
        -16.7743835449219	-37.5860748291016\\
        -16.7712059020996	-37.5796852111816\\
        -16.7602577209473	-37.557315826416\\
        -16.7522888183594	-37.5408630371094\\
        -16.7465229034424	-37.528938293457\\
        -16.740930557251	-37.5172004699707\\
        -16.7322387695312	-37.4987182617188\\
        -16.723991394043	-37.4811172485352\\
        -16.7212066650391	-37.4751663208008\\
        -16.6927318572998	-37.4142456054688\\
        -16.6880073547363	-37.404125213623\\
        -16.6768951416016	-37.3801040649414\\
        -16.6760578155518	-37.3782806396484\\
        -16.6692790985107	-37.3635063171387\\
        -16.6631088256836	-37.3500175476074\\
        -16.6511974334717	-37.3239212036133\\
        -16.6463851928711	-37.313362121582\\
        -16.633996963501	-37.2860450744629\\
        -16.627477645874	-37.2716674804688\\
        -16.6134929656982	-37.2406463623047\\
        -16.610408782959	-37.2337417602539\\
        -16.6025238037109	-37.215991973877\\
        -16.5966377258301	-37.202693939209\\
        -16.58740234375	-37.1817054748535\\
        -16.5873260498047	-37.1815338134766\\
        -16.5813789367676	-37.1678733825684\\
        -16.5625076293945	-37.1235809326172\\
        -16.5447654724121	-37.0815391540527\\
        -16.5408573150635	-37.0722312927246\\
        -16.5327339172363	-37.0527191162109\\
        -16.5243244171143	-37.0325164794922\\
        -16.5173110961914	-37.0156021118164\\
        -16.5050640106201	-36.9859924316406\\
        -16.4950275421143	-36.9617004394531\\
        -16.4911365509033	-36.9522666931152\\
        -16.4875526428223	-36.9431457519531\\
        -16.4821624755859	-36.9293518066406\\
        -16.4725589752197	-36.9044532775879\\
        -16.4672927856445	-36.8907852172852\\
        -16.4638919830322	-36.881950378418\\
        -16.4527263641357	-36.8525810241699\\
        -16.4448776245117	-36.8318634033203\\
        -16.4237251281738	-36.7756080627441\\
        -16.399845123291	-36.7109718322754\\
        -16.3931846618652	-36.6929206848145\\
        -16.3843784332275	-36.6690444946289\\
        -16.3818359375	-36.6620674133301\\
        -16.3726902008057	-36.6368942260742\\
        -16.3620319366455	-36.6073379516602\\
        -16.3578128814697	-36.5956153869629\\
        -16.3453044891357	-36.5607376098633\\
        -16.3362236022949	-36.5353126525879\\
        -16.3327331542969	-36.5253982543945\\
        -16.3326168060303	-36.5250587463379\\
        -16.3292751312256	-36.5152854919434\\
        -16.3200988769531	-36.4883422851562\\
        -16.30517578125	-36.4443893432617\\
        -16.3025646209717	-36.4366416931152\\
        -16.2950382232666	-36.414192199707\\
        -16.2887001037598	-36.3951187133789\\
        -16.2599716186523	-36.3083839416504\\
        -16.2492122650146	-36.2758560180664\\
        -16.2491035461426	-36.2755241394043\\
        -16.2462730407715	-36.2666664123535\\
        -16.2367153167725	-36.2365608215332\\
        -16.2244033813477	-36.1976699829102\\
        -16.2188205718994	-36.1800308227539\\
        -16.2110328674316	-36.1553535461426\\
        -16.109977722168	-35.8246536254883\\
        -16.107271194458	-35.815788269043\\
        -16.1055564880371	-35.8100852966309\\
        -16.1030025482178	-35.8014640808105\\
        -16.0931301116943	-35.7679100036621\\
        -16.0872936248779	-35.7477111816406\\
        -16.082052230835	-35.7293281555176\\
        -16.0789661407471	-35.7184562683105\\
        -16.0707206726074	-35.6887855529785\\
        -16.0663757324219	-35.673152923584\\
        -16.0596199035645	-35.6486511230469\\
        -16.0580139160156	-35.6427688598633\\
        -16.0501556396484	-35.6136093139648\\
        -16.0453872680664	-35.5957832336426\\
        -16.0417594909668	-35.5819091796875\\
        -16.0357894897461	-35.5589408874512\\
        -15.9718379974365	-35.3079643249512\\
        -15.9651622772217	-35.2814788818359\\
        -15.9606037139893	-35.2632369995117\\
        -15.9581336975098	-35.2533073425293\\
        -15.9545230865479	-35.2387084960938\\
        -15.9522304534912	-35.2291030883789\\
        -15.9407329559326	-35.1808738708496\\
        -15.9405384063721	-35.1800537109375\\
        -15.9388828277588	-35.1730613708496\\
        -15.9354915618896	-35.1587142944336\\
        -15.9353694915771	-35.1581840515137\\
        -15.9260711669922	-35.1177444458008\\
        -15.9255313873291	-35.1153411865234\\
        -15.9231300354004	-35.104621887207\\
        -15.9160594940186	-35.072639465332\\
        -15.9081153869629	-35.0365180969238\\
        -15.9014949798584	-35.0059051513672\\
        -15.898998260498	-34.9941711425781\\
        -15.8938674926758	-34.9699554443359\\
        -15.8889713287354	-34.9465866088867\\
        -15.8853168487549	-34.9289588928223\\
        -15.8822593688965	-34.9140548706055\\
        -15.8790607452393	-34.8983955383301\\
        -15.8771057128906	-34.8887901306152\\
        -15.8685760498047	-34.8466720581055\\
        -15.8657722473145	-34.832820892334\\
        -15.862325668335	-34.8154563903809\\
        -15.858419418335	-34.7957191467285\\
        -15.857780456543	-34.7923202514648\\
        -15.8546962738037	-34.7757797241211\\
        -15.8545627593994	-34.7750701904297\\
        -15.8544540405273	-34.7744827270508\\
        -15.8527793884277	-34.765323638916\\
        -15.8492908477783	-34.7462005615234\\
        -15.845006942749	-34.7219276428223\\
        -15.8403396606445	-34.6952667236328\\
        -15.8394393920898	-34.6901092529297\\
        -15.8367366790771	-34.6743240356445\\
        -15.8348598480225	-34.6633148193359\\
        -15.8348217010498	-34.6630859375\\
        -15.8325862884521	-34.64990234375\\
        -15.8290176391602	-34.6287307739258\\
        -15.825511932373	-34.6076011657715\\
        -15.8231811523438	-34.5923614501953\\
        -15.8207378387451	-34.5760459899902\\
        -15.8191967010498	-34.5654029846191\\
        -15.8133773803711	-34.5248146057129\\
        -15.8128471374512	-34.5210571289062\\
        -15.8098850250244	-34.4997406005859\\
        -15.8046340942383	-34.4604721069336\\
        -15.8019676208496	-34.4396934509277\\
        -15.80126953125	-34.4341583251953\\
        -15.797306060791	-34.401123046875\\
        -15.7949981689453	-34.3818054199219\\
        -15.7931747436523	-34.3658218383789\\
        -15.7910900115967	-34.3474006652832\\
        -15.7910327911377	-34.3469047546387\\
        -15.7886638641357	-34.325626373291\\
        -15.7885894775391	-34.3249435424805\\
        -15.7879276275635	-34.3188323974609\\
        -15.7871551513672	-34.3114624023438\\
        -15.7843608856201	-34.2841453552246\\
        -15.7648162841797	-34.0876998901367\\
        -15.7622547149658	-34.0612564086914\\
        -15.7592163085938	-34.0298309326172\\
        -15.7576961517334	-34.0134811401367\\
        -15.7533397674561	-33.9665451049805\\
        -15.752025604248	-33.9511909484863\\
        -15.7509441375732	-33.9374847412109\\
        -15.7509212493896	-33.937198638916\\
        -15.7478923797607	-33.8962478637695\\
        -15.7467250823975	-33.8794212341309\\
        -15.7452430725098	-33.8558349609375\\
        -15.7446594238281	-33.8457489013672\\
        -15.7443866729736	-33.8409729003906\\
        -15.7433376312256	-33.8202018737793\\
        -15.7417240142822	-33.7858619689941\\
        -15.7403430938721	-33.7561111450195\\
        -15.7388553619385	-33.7232780456543\\
        -15.7373733520508	-33.6826553344727\\
        -15.7370471954346	-33.6733131408691\\
        -15.7367496490479	-33.6640205383301\\
        -15.7361907958984	-33.644100189209\\
        -15.7349319458008	-33.595832824707\\
        -15.734920501709	-33.5953254699707\\
        -15.7345600128174	-33.5797653198242\\
        -15.7315998077393	-33.444766998291\\
        -15.7305240631104	-33.394889831543\\
        -15.7304534912109	-33.3912582397461\\
        -15.7296886444092	-33.3471031188965\\
        -15.7292022705078	-33.3189964294434\\
        -15.7290706634521	-33.3087425231934\\
        -15.7289981842041	-33.3025436401367\\
        -15.72900390625	-33.2974319458008\\
        -15.7292098999023	-33.2502326965332\\
        -15.7292957305908	-33.2399482727051\\
        -15.7297554016113	-33.1855392456055\\
        -15.7304878234863	-33.1247940063477\\
        -15.7308330535889	-33.0971298217773\\
        -15.7308673858643	-33.0946350097656\\
        -15.7312469482422	-33.0677146911621\\
        -15.731315612793	-33.0638847351074\\
        -15.7321529388428	-33.0192337036133\\
        -15.7327404022217	-32.9909629821777\\
        -15.7330570220947	-32.9806938171387\\
        -15.734016418457	-32.9496383666992\\
        -15.7421894073486	-32.692813873291\\
        -15.7426834106445	-32.677303314209\\
        -15.7429580688477	-32.6690292358398\\
        -15.7429599761963	-32.6689949035645\\
        -15.7430438995361	-32.6667823791504\\
        -15.7439117431641	-32.6454200744629\\
        -15.7455101013184	-32.6073951721191\\
        -15.7464122772217	-32.5864715576172\\
        -15.7478065490723	-32.5563278198242\\
        -15.7489852905273	-32.531925201416\\
        -15.7585620880127	-32.3604164123535\\
        -15.7707557678223	-32.1513671875\\
        -15.7707710266113	-32.1511383056641\\
        -15.7711791992188	-32.1453056335449\\
        -15.7726211547852	-32.1275177001953\\
        -15.7730941772461	-32.1216888427734\\
        -15.7762184143066	-32.0833396911621\\
        -15.780252456665	-32.0352325439453\\
        -15.783971786499	-31.9945755004883\\
        -15.7860984802246	-31.9725151062012\\
        -15.7878704071045	-31.9542827606201\\
        -15.7883930206299	-31.9491329193115\\
        -15.7911624908447	-31.9224376678467\\
        -15.7923011779785	-31.911735534668\\
        -15.7949810028076	-31.8870468139648\\
        -15.7996635437012	-31.8441829681396\\
        -15.8049774169922	-31.7962398529053\\
        -15.8052291870117	-31.7940101623535\\
        -15.8075046539307	-31.7745170593262\\
        -15.8126888275146	-31.7312240600586\\
        -15.8136081695557	-31.7235660552979\\
        -15.8159236907959	-31.704662322998\\
        -15.8164234161377	-31.7006053924561\\
        -15.8178520202637	-31.6889781951904\\
        -15.8201141357422	-31.6713199615479\\
        -15.8206367492676	-31.6673526763916\\
        -15.8213119506836	-31.6623210906982\\
        -15.825647354126	-31.6299896240234\\
        -15.8339576721191	-31.5681781768799\\
        -15.8359050750732	-31.5537261962891\\
        -15.8376407623291	-31.5409545898438\\
        -15.8411502838135	-31.5151481628418\\
        -15.8417854309082	-31.5105133056641\\
        -15.847599029541	-31.4688262939453\\
        -15.8476428985596	-31.4685211181641\\
        -15.854663848877	-31.4197025299072\\
        -15.8581581115723	-31.395622253418\\
        -15.8610973358154	-31.375373840332\\
        -15.866455078125	-31.3396186828613\\
        -15.8671627044678	-31.3348960876465\\
        -15.8671970367432	-31.3346691131592\\
        -15.8727054595947	-31.2987174987793\\
        -15.8749771118164	-31.2841167449951\\
        -15.8768634796143	-31.2720222473145\\
        -15.880687713623	-31.2487831115723\\
        -15.8836498260498	-31.2308883666992\\
        -15.8865585327148	-31.2135200500488\\
        -15.8896999359131	-31.1954765319824\\
        -15.893138885498	-31.1757755279541\\
        -15.8945941925049	-31.1674976348877\\
        -15.8959140777588	-31.1600208282471\\
        -15.9010410308838	-31.1316528320312\\
        -15.9024658203125	-31.1238956451416\\
        -15.9036045074463	-31.1177577972412\\
        -15.9283142089844	-30.98459815979\\
        -15.9344120025635	-30.952054977417\\
        -15.9391899108887	-30.9266376495361\\
        -15.9436168670654	-30.903528213501\\
        -15.9441585540771	-30.9007053375244\\
        -15.9494152069092	-30.8737297058105\\
        -15.9508113861084	-30.8666248321533\\
        -15.9592819213867	-30.8238201141357\\
        -15.9631042480469	-30.8046417236328\\
        -15.9891681671143	-30.6747264862061\\
        -15.9941539764404	-30.6505260467529\\
        -15.994213104248	-30.6502494812012\\
        -15.9961414337158	-30.6410160064697\\
        -16.0032062530518	-30.6086692810059\\
        -16.0083446502686	-30.585262298584\\
        -16.0118751525879	-30.5692920684814\\
        -16.0202503204346	-30.531457901001\\
        -16.0223636627197	-30.522481918335\\
        -16.0338249206543	-30.4738235473633\\
        -16.036678314209	-30.4620170593262\\
        -16.062593460083	-30.3551177978516\\
        -16.0645942687988	-30.3469429016113\\
        -16.0681209564209	-30.3325843811035\\
        -16.0717601776123	-30.3181018829346\\
        -16.0742282867432	-30.3084659576416\\
        -16.0772666931152	-30.2966022491455\\
        -16.0792045593262	-30.2891178131104\\
        -16.0850276947021	-30.2670383453369\\
        -16.088903427124	-30.2529602050781\\
        -16.0936679840088	-30.235710144043\\
        -16.0992946624756	-30.2155895233154\\
        -16.1061725616455	-30.1912364959717\\
        -16.1093254089355	-30.1802539825439\\
        -16.1104736328125	-30.1763362884521\\
        -16.1215629577637	-30.1387042999268\\
        -16.1307678222656	-30.1075572967529\\
        -16.1362113952637	-30.0892391204834\\
        -16.1415405273438	-30.0713958740234\\
        -16.1438407897949	-30.0638389587402\\
        -16.1531391143799	-30.0332832336426\\
        -16.155818939209	-30.0245418548584\\
        -16.1618175506592	-30.005090713501\\
        -16.1641006469727	-29.9977016448975\\
        -16.1737480163574	-29.9665412902832\\
        -16.188591003418	-29.9187049865723\\
        -16.1951866149902	-29.8979110717773\\
        -16.1976985931396	-29.8901596069336\\
        -16.2073802947998	-29.8603916168213\\
        -16.2074203491211	-29.8602695465088\\
        -16.2074699401855	-29.8601226806641\\
        -16.2154598236084	-29.8360824584961\\
        -16.2288360595703	-29.7969722747803\\
        -16.2354545593262	-29.7780094146729\\
        -16.2446784973145	-29.7516956329346\\
        -16.2462940216064	-29.747091293335\\
        -16.2501850128174	-29.7360401153564\\
        -16.2565364837646	-29.7183952331543\\
        -16.2617053985596	-29.704345703125\\
        -16.2702293395996	-29.6817569732666\\
        -16.2717781066895	-29.6777305603027\\
        -16.2744998931885	-29.6707248687744\\
        -16.2775421142578	-29.662899017334\\
        -16.2825126647949	-29.6503314971924\\
        -16.2854824066162	-29.6428489685059\\
        -16.3748378753662	-29.4188060760498\\
        -16.3749485015869	-29.4185314178467\\
        -16.3782024383545	-29.4105682373047\\
        -16.3912773132324	-29.3794937133789\\
        -16.3936557769775	-29.3738479614258\\
        -16.3990840911865	-29.3609828948975\\
        -16.4068775177002	-29.3426113128662\\
        -16.4095592498779	-29.336368560791\\
        -16.4116802215576	-29.3314437866211\\
        -16.4158592224121	-29.3217487335205\\
        -16.429895401001	-29.2892036437988\\
        -16.4389381408691	-29.2687397003174\\
        -16.449613571167	-29.2448883056641\\
        -16.4655914306641	-29.2093715667725\\
        -16.4713096618652	-29.1970729827881\\
        -16.4782867431641	-29.18235206604\\
        -16.4922504425049	-29.1540470123291\\
        -16.5029354095459	-29.1325016021729\\
        -16.5174369812012	-29.1037139892578\\
        -16.5212478637695	-29.0961856842041\\
        -16.5311489105225	-29.0769691467285\\
        -16.5376586914062	-29.0644626617432\\
        -16.6329956054688	-28.8815479278564\\
        -16.6387252807617	-28.8706378936768\\
        -16.6672210693359	-28.8183097839355\\
        -16.6717357635498	-28.8101387023926\\
        -16.6739978790283	-28.8060474395752\\
        -16.6741428375244	-28.8057842254639\\
        -16.6806182861328	-28.7942695617676\\
        -16.6976509094238	-28.7642021179199\\
        -16.7085227966309	-28.7450885772705\\
        -16.7139873504639	-28.7355480194092\\
        -16.7218437194824	-28.7219505310059\\
        -16.7287883758545	-28.7101707458496\\
        -16.7415351867676	-28.6887588500977\\
        -16.7477416992188	-28.6783962249756\\
        -16.7505149841309	-28.6737670898438\\
        -16.7921237945557	-28.6045913696289\\
        -16.8027267456055	-28.5874843597412\\
        -16.8106708526611	-28.5746726989746\\
        -16.8144207000732	-28.5686359405518\\
        -16.8710441589355	-28.4780731201172\\
        -16.8880176544189	-28.4512233734131\\
        -16.8940467834473	-28.4417171478271\\
        -16.9199924468994	-28.4013233184814\\
        -16.923807144165	-28.3953952789307\\
        -16.9280185699463	-28.3888530731201\\
        -16.947437286377	-28.3586807250977\\
        -16.9525337219238	-28.3509521484375\\
        -16.9671821594238	-28.3287773132324\\
        -16.9760513305664	-28.3154983520508\\
        -16.980583190918	-28.3088150024414\\
        -16.9867401123047	-28.3000411987305\\
        -16.9899826049805	-28.2954425811768\\
        -17.1559410095215	-28.0602607727051\\
        -17.1562900543213	-28.0597705841064\\
        -17.2539253234863	-27.9232311248779\\
        -17.2745132446289	-27.8949165344238\\
        -17.2862854003906	-27.8794746398926\\
        -17.2973537445068	-27.8652782440186\\
        -17.309886932373	-27.8492221832275\\
        -17.3100833892822	-27.8489723205566\\
        -17.3616237640381	-27.7836627960205\\
        -17.3824977874756	-27.7572956085205\\
        -17.3849945068359	-27.7541904449463\\
        -17.3887023925781	-27.7495899200439\\
        -17.3934898376465	-27.7436695098877\\
        -17.4079875946045	-27.7257442474365\\
        -17.4236869812012	-27.7070846557617\\
        -17.427583694458	-27.7025775909424\\
        -17.4478454589844	-27.6795520782471\\
        -17.4801177978516	-27.6428985595703\\
        -17.4896869659424	-27.6320972442627\\
        -17.5068454742432	-27.6127376556396\\
        -17.50705909729	-27.6124992370605\\
        -17.5141716003418	-27.6046295166016\\
        -17.5444717407227	-27.5719566345215\\
        -17.5640735626221	-27.550838470459\\
        -17.5793762207031	-27.534460067749\\
        -17.5924053192139	-27.5205364227295\\
        -17.5986232757568	-27.5139007568359\\
        -17.6129665374756	-27.4986133575439\\
        -17.6362228393555	-27.474142074585\\
        -17.641975402832	-27.4681034088135\\
        -17.643684387207	-27.4663429260254\\
        -17.6541137695312	-27.4556865692139\\
        -17.6597766876221	-27.4499111175537\\
        -17.6820755004883	-27.4282512664795\\
        -17.6893825531006	-27.4212074279785\\
        -17.6934928894043	-27.4172859191895\\
        -17.699031829834	-27.4120063781738\\
        -17.699146270752	-27.4118995666504\\
        -17.7001895904541	-27.4109516143799\\
        -17.7584896087646	-27.3589687347412\\
        -17.8927841186523	-27.2412338256836\\
        -17.9196796417236	-27.217830657959\\
        -17.9282836914062	-27.2104415893555\\
        -17.9402256011963	-27.2004776000977\\
        -17.9622249603271	-27.1821708679199\\
        -17.9624080657959	-27.1820182800293\\
        -17.9625053405762	-27.181941986084\\
        -17.96266746521	-27.181812286377\\
        -17.9755306243896	-27.171558380127\\
        -17.9826488494873	-27.1659679412842\\
        -17.9979362487793	-27.1541194915771\\
        -18.0509853363037	-27.1133594512939\\
        -18.0538520812988	-27.1111660003662\\
        -18.0768985748291	-27.0936298370361\\
        -18.1319694519043	-27.0521297454834\\
        -18.1320285797119	-27.0520858764648\\
        -18.1420669555664	-27.0447750091553\\
        -18.160945892334	-27.0312614440918\\
        -18.1734771728516	-27.0223369598389\\
        -18.1735954284668	-27.022253036499\\
        -18.1779975891113	-27.0191783905029\\
        -18.2089824676514	-26.9979305267334\\
        -18.2090091705322	-26.9979114532471\\
        -18.2205219268799	-26.9901809692383\\
        -18.2250633239746	-26.9871444702148\\
        -18.2508449554443	-26.969934463501\\
        -18.2512111663818	-26.9696922302246\\
        -18.2676372528076	-26.9587898254395\\
        -18.2900905609131	-26.9439125061035\\
        -18.2943458557129	-26.9411144256592\\
        -18.3261280059814	-26.9202728271484\\
        -18.3406391143799	-26.9108600616455\\
        -18.3481101989746	-26.9061889648438\\
        -18.3584594726562	-26.8998355865479\\
        -18.3630599975586	-26.8970832824707\\
        -18.3751239776611	-26.8899211883545\\
        -18.3837146759033	-26.8848266601562\\
        -18.3964462280273	-26.877420425415\\
        -18.4413318634033	-26.8520545959473\\
        -18.4413890838623	-26.8520240783691\\
        -18.4592037200928	-26.8421764373779\\
        -18.4736652374268	-26.8341941833496\\
        -18.4900646209717	-26.8251495361328\\
        -18.60129737854	-26.7639846801758\\
        -18.6030902862549	-26.7630023956299\\
        -18.6037712097168	-26.7626342773438\\
        -18.612642288208	-26.7578392028809\\
        -18.6128635406494	-26.757719039917\\
        -18.6252307891846	-26.7515163421631\\
        -18.6469669342041	-26.7406978607178\\
        -18.6668090820312	-26.7308502197266\\
        -18.6672420501709	-26.7306365966797\\
        -18.6675796508789	-26.7304706573486\\
        -18.6745681762695	-26.7270965576172\\
        -18.6924934387207	-26.7188262939453\\
        -18.7195091247559	-26.7064819335938\\
        -18.7268333435059	-26.7031536102295\\
        -18.7395477294922	-26.6974143981934\\
        -18.7567958831787	-26.6896553039551\\
        -18.7610130310059	-26.6877613067627\\
        -18.7723865509033	-26.6826934814453\\
        -18.7757892608643	-26.6811809539795\\
        -18.7898082733154	-26.6749935150146\\
        -18.8221187591553	-26.6611175537109\\
        -18.8280124664307	-26.6585903167725\\
        -18.8341655731201	-26.6560344696045\\
        -18.842700958252	-26.652530670166\\
        -18.853343963623	-26.6481876373291\\
        -19.0076217651367	-26.5865459442139\\
        -19.0435161590576	-26.5727367401123\\
        -19.2006492614746	-26.5124912261963\\
        -19.2051315307617	-26.5107975006104\\
        -19.2266483306885	-26.5026969909668\\
        -19.2432518005371	-26.496545791626\\
        -19.2578315734863	-26.4913177490234\\
        -19.2708835601807	-26.4866390228271\\
        -19.2836074829102	-26.4823188781738\\
        -19.2923336029053	-26.4793834686279\\
        -19.4148082733154	-26.4386329650879\\
        -19.4508228302002	-26.4266624450684\\
        -19.4795341491699	-26.4171409606934\\
        -19.4799098968506	-26.4170169830322\\
        -19.4896850585938	-26.4139461517334\\
        -19.5295143127441	-26.4022216796875\\
        -19.6521453857422	-26.3675365447998\\
        -19.6647281646729	-26.3641662597656\\
        -19.6708641052246	-26.3625450134277\\
        -19.6711616516113	-26.3624668121338\\
        -19.6866931915283	-26.3586158752441\\
        -19.7025852203369	-26.3546867370605\\
        -19.7257251739502	-26.3490982055664\\
        -19.7517375946045	-26.3428859710693\\
        -19.7868366241455	-26.334623336792\\
        -19.7957897186279	-26.3325481414795\\
        -19.8074531555176	-26.3300170898438\\
        -19.86350440979	-26.3182506561279\\
        -19.8647327423096	-26.3179931640625\\
        -19.8649253845215	-26.3179531097412\\
        -19.8722839355469	-26.3165645599365\\
        -19.8793830871582	-26.3152275085449\\
        -19.8944244384766	-26.312463760376\\
        -19.9136219024658	-26.309045791626\\
        -19.9231986999512	-26.30739402771\\
        -19.9346656799316	-26.3054847717285\\
        -19.9571666717529	-26.3018646240234\\
        -19.9665031433105	-26.3004627227783\\
        -19.9783267974854	-26.2988033294678\\
        -20.0003528594971	-26.2957248687744\\
        -20.0181484222412	-26.293270111084\\
        -20.0346508026123	-26.2910118103027\\
        -21.3403739929199	-26.1173725128174\\
        -21.3710403442383	-26.1133689880371\\
        -21.3784160614014	-26.1124324798584\\
        -21.3862342834473	-26.111457824707\\
        -21.4044628143311	-26.109224319458\\
        -22.2123012542725	-26.0127849578857\\
        -22.2196979522705	-26.0119075775146\\
        -22.230583190918	-26.0107536315918\\
        -22.2384395599365	-26.0100479125977\\
        -22.2412128448486	-26.009801864624\\
        -22.2448616027832	-26.0094814300537\\
        -22.2568778991699	-26.0084495544434\\
        -22.2740306854248	-26.0069808959961\\
        -22.4344711303711	-25.9950313568115\\
        -22.4616718292236	-25.9931144714355\\
        -22.4782314300537	-25.9919490814209\\
        -22.5077533721924	-25.9900341033936\\
        -22.5347175598145	-25.9883079528809\\
        -22.5579586029053	-25.98708152771\\
        -22.6061668395996	-25.9848499298096\\
        -22.6427192687988	-25.9833335876465\\
        -22.6506385803223	-25.9830436706543\\
        -22.6873645782471	-25.9819164276123\\
        -22.7272987365723	-25.980920791626\\
        -22.7335376739502	-25.980785369873\\
        -22.7338542938232	-25.9807777404785\\
        -22.7414608001709	-25.9806442260742\\
        -22.7573909759521	-25.9804172515869\\
        -22.946310043335	-25.9788246154785\\
        -23.5800094604492	-25.9750194549561\\
        -23.6156749725342	-25.9750518798828\\
        -23.6285858154297	-25.9750823974609\\
        -23.6513614654541	-25.9752750396729\\
        -23.6606616973877	-25.9754180908203\\
        -23.6652774810791	-25.9754962921143\\
        -23.6665744781494	-25.9755249023438\\
        -23.6880779266357	-25.9761810302734\\
        -23.6885223388672	-25.9761962890625\\
        -23.6932430267334	-25.976375579834\\
        -23.7028789520264	-25.9768714904785\\
        -23.7114448547363	-25.9773635864258\\
        -23.7446804046631	-25.9794960021973\\
        -23.752758026123	-25.9800300598145\\
        -23.7607879638672	-25.9806041717529\\
        -23.7876663208008	-25.982536315918\\
        -23.8547401428223	-25.9873847961426\\
        -23.8685340881348	-25.9885578155518\\
        -23.898250579834	-25.9915237426758\\
        -23.9034061431885	-25.9920921325684\\
        -23.9237594604492	-25.994457244873\\
        -23.9384746551514	-25.9964866638184\\
        -25.0663013458252	-26.155517578125\\
        -25.4962825775146	-26.217227935791\\
        -25.5824890136719	-26.2298011779785\\
        -25.5919322967529	-26.2311935424805\\
        -25.6091632843018	-26.2339916229248\\
        -25.6337985992432	-26.2381744384766\\
        -25.635124206543	-26.2384071350098\\
        -25.6638736724854	-26.2434616088867\\
        -25.6924438476562	-26.2485446929932\\
        -25.713077545166	-26.252269744873\\
        -25.9161624908447	-26.289421081543\\
        -25.9254703521729	-26.2912750244141\\
        -25.9542274475098	-26.2973117828369\\
        -25.9797191619873	-26.3029499053955\\
        -26.186502456665	-26.3491344451904\\
        -26.1987419128418	-26.3518905639648\\
        -26.2177562713623	-26.3562126159668\\
        -26.2317905426025	-26.3594093322754\\
        -26.2360134124756	-26.3603858947754\\
        -26.2554264068604	-26.365234375\\
        -26.2710990905762	-26.3692760467529\\
        -26.3012752532959	-26.3771839141846\\
        -26.3211879730225	-26.3824825286865\\
        -26.3355178833008	-26.3863048553467\\
        -26.3356819152832	-26.3863487243652\\
        -26.3516845703125	-26.3906898498535\\
        -26.385347366333	-26.4001770019531\\
        -26.3869571685791	-26.4006423950195\\
        -26.4000797271729	-26.4044456481934\\
        -26.6851425170898	-26.4876708984375\\
        -26.7089347839355	-26.4946212768555\\
        -26.7122936248779	-26.4956035614014\\
        -26.7157363891602	-26.4966125488281\\
        -26.7286491394043	-26.5004653930664\\
        -26.7449913024902	-26.505464553833\\
        -26.7654304504395	-26.5117206573486\\
        -26.7849731445312	-26.5178031921387\\
        -26.8045997619629	-26.5240650177002\\
        -26.8482990264893	-26.538402557373\\
        -26.8763275146484	-26.54762840271\\
        -26.8826580047607	-26.549747467041\\
        -26.8830757141113	-26.5498886108398\\
        -26.8889961242676	-26.551887512207\\
        -26.8952922821045	-26.5540657043457\\
        -26.8955993652344	-26.5541706085205\\
        -26.9151725769043	-26.5610275268555\\
        -26.9154243469238	-26.5611190795898\\
        -26.9158725738525	-26.5612831115723\\
        -26.9281635284424	-26.5657958984375\\
        -26.9472198486328	-26.5728816986084\\
        -26.9552173614502	-26.5758590698242\\
        -26.9619235992432	-26.5783843994141\\
        -27.016134262085	-26.5989322662354\\
        -27.018533706665	-26.5998458862305\\
        -27.0249977111816	-26.6023120880127\\
        -27.0395832061768	-26.6079883575439\\
        -27.053108215332	-26.6133689880371\\
        -27.0601711273193	-26.6162071228027\\
        -27.065336227417	-26.6183185577393\\
        -27.0942134857178	-26.6301498413086\\
        -27.0963115692139	-26.6310157775879\\
        -27.1241874694824	-26.6425514221191\\
        -27.1387825012207	-26.6485977172852\\
        -27.1423778533936	-26.650110244751\\
        -27.1600017547607	-26.6575889587402\\
        -27.1831245422363	-26.6675071716309\\
        -27.2041759490967	-26.6767406463623\\
        -27.2175159454346	-26.6826362609863\\
        -27.2253475189209	-26.6861171722412\\
        -27.2317333221436	-26.6889553070068\\
        -27.2392044067383	-26.6922836303711\\
        -27.263973236084	-26.7035083770752\\
        -27.2644157409668	-26.7037124633789\\
        -27.2674007415771	-26.7050914764404\\
        -27.2737770080566	-26.7080516815186\\
        -27.2776222229004	-26.7098655700684\\
        -27.2938270568848	-26.7175407409668\\
        -27.2939548492432	-26.717601776123\\
        -27.3183269500732	-26.7292995452881\\
        -27.3287124633789	-26.7343311309814\\
        -27.3354473114014	-26.7376003265381\\
        -27.3474903106689	-26.7435340881348\\
        -27.3555164337158	-26.7475452423096\\
        -27.371395111084	-26.7555046081543\\
        -27.3944339752197	-26.7671871185303\\
        -27.400333404541	-26.770263671875\\
        -27.4241104125977	-26.7830009460449\\
        -27.4362316131592	-26.7896041870117\\
        -27.4389209747314	-26.7910823822021\\
        -27.4577350616455	-26.8014602661133\\
        -27.4675254821777	-26.8068828582764\\
        -27.4780235290527	-26.8127021789551\\
        -27.480188369751	-26.8139057159424\\
        -27.4920635223389	-26.8205871582031\\
        -27.5159950256348	-26.8341522216797\\
        -27.5341644287109	-26.8444652557373\\
        -27.5510139465332	-26.8541355133057\\
        -27.5512638092041	-26.8542785644531\\
        -27.5809707641602	-26.8714599609375\\
        -27.5917110443115	-26.877721786499\\
        -27.6067199707031	-26.8865985870361\\
        -27.6118507385254	-26.8897037506104\\
        -27.6123390197754	-26.8900012969971\\
        -27.6243438720703	-26.8973541259766\\
        -27.6370582580566	-26.9053153991699\\
        -27.6484451293945	-26.9124641418457\\
        -27.6552982330322	-26.9167747497559\\
        -27.6557807922363	-26.9170837402344\\
        -27.6725368499756	-26.927978515625\\
        -27.6733512878418	-26.9285087585449\\
        -27.693078994751	-26.9414291381836\\
        -27.6933116912842	-26.9415836334229\\
        -27.6975574493408	-26.944429397583\\
        -27.7159271240234	-26.9567680358887\\
        -27.7207145690918	-26.9599876403809\\
        -27.7314987182617	-26.9672431945801\\
        -27.7501106262207	-26.9798431396484\\
        -27.75807762146	-26.9852447509766\\
        -27.7919616699219	-27.0082817077637\\
        -27.8135681152344	-27.0229797363281\\
        -27.8216571807861	-27.0284824371338\\
        -27.8338298797607	-27.0368347167969\\
        -27.8444042205811	-27.0440979003906\\
        -27.8510494232178	-27.0487499237061\\
        -27.8572978973389	-27.0531349182129\\
        -27.8702087402344	-27.0622539520264\\
        -27.9098720550537	-27.0904979705811\\
        -27.9122562408447	-27.092212677002\\
        -27.927619934082	-27.1033821105957\\
        -27.9610652923584	-27.1278266906738\\
        -27.9697189331055	-27.1341781616211\\
        -27.9949378967285	-27.152759552002\\
        -27.9975681304932	-27.1547088623047\\
        -28.0202865600586	-27.1715927124023\\
        -28.0500106811523	-27.1938724517822\\
        -28.0609512329102	-27.2020778656006\\
        -28.0801048278809	-27.2164859771729\\
        -28.1420974731445	-27.26340675354\\
        -28.1539821624756	-27.2724189758301\\
        -28.1603260040283	-27.2772369384766\\
        -28.1902027130127	-27.3000373840332\\
        -28.1907272338867	-27.3004398345947\\
        -28.2129096984863	-27.3176708221436\\
        -28.2303237915039	-27.3313179016113\\
        -28.2370128631592	-27.3365650177002\\
        -28.2550659179688	-27.3507843017578\\
        -28.256685256958	-27.3520774841309\\
        -28.274450302124	-27.3663883209229\\
        -28.3093910217285	-27.394702911377\\
        -28.3197479248047	-27.4032325744629\\
        -28.3325939178467	-27.413818359375\\
        -28.3551330566406	-27.4324035644531\\
        -28.3662700653076	-27.441650390625\\
        -28.3815975189209	-27.4543743133545\\
        -28.4039344787598	-27.4730224609375\\
        -28.4041042327881	-27.4731636047363\\
        -28.408863067627	-27.4771575927734\\
        -28.417106628418	-27.4840927124023\\
        -28.4241142272949	-27.4900245666504\\
        -28.4243030548096	-27.4901847839355\\
        -28.4344654083252	-27.4990615844727\\
        -28.4520072937012	-27.5148487091064\\
        -28.4601440429688	-27.5221920013428\\
        -28.4734935760498	-27.5342483520508\\
        -28.4737930297852	-27.5345211029053\\
        -28.490421295166	-27.5496196746826\\
        -28.5061836242676	-27.5639667510986\\
        -28.5227870941162	-27.5792446136475\\
        -28.5344409942627	-27.5899791717529\\
        -28.5450134277344	-27.5998001098633\\
        -28.5706901550293	-27.6240997314453\\
        -28.5854949951172	-27.63818359375\\
        -28.5887470245361	-27.6413040161133\\
        -28.5891952514648	-27.6417350769043\\
        -28.603931427002	-27.6559581756592\\
        -28.6272373199463	-27.6786022186279\\
        -28.6540412902832	-27.704891204834\\
        -28.6602764129639	-27.711009979248\\
        -28.6883640289307	-27.7388763427734\\
        -28.6922473907471	-27.7427349090576\\
        -28.7068557739258	-27.7572689056396\\
        -28.7279052734375	-27.7783546447754\\
        -28.7379589080811	-27.7884750366211\\
        -28.7447109222412	-27.7952861785889\\
        -28.7452392578125	-27.7958221435547\\
        -28.773588180542	-27.8247337341309\\
        -28.7881088256836	-27.8395652770996\\
        -28.8015651702881	-27.8535423278809\\
        -28.8170948028564	-27.8697547912598\\
        -28.8174438476562	-27.8701210021973\\
        -28.8209323883057	-27.873779296875\\
        -28.8227272033691	-27.8756828308105\\
        -28.8293113708496	-27.8826751708984\\
        -28.8359527587891	-27.8897438049316\\
        -28.8446655273438	-27.8990440368652\\
        -28.8821258544922	-27.9390811920166\\
        -28.882396697998	-27.9393711090088\\
        -28.8955268859863	-27.9535064697266\\
        -28.8997898101807	-27.9581336975098\\
        -28.9011878967285	-27.9596710205078\\
        -28.9015598297119	-27.9600811004639\\
        -28.9119434356689	-27.9715385437012\\
        -28.9376354217529	-27.9999942779541\\
        -28.961462020874	-28.0264053344727\\
        -28.9705410003662	-28.0365409851074\\
        -29.0172023773193	-28.0886898040771\\
        -29.0277671813965	-28.1009273529053\\
        -29.0279579162598	-28.1011524200439\\
        -29.0412940979004	-28.1168518066406\\
        -29.0571537017822	-28.1355590820312\\
        -29.0902042388916	-28.1747093200684\\
        -29.0987758636475	-28.1850624084473\\
        -29.1284885406494	-28.2209625244141\\
        -29.1289501190186	-28.2215232849121\\
        -29.1521682739258	-28.2500419616699\\
        -29.1646060943604	-28.2654781341553\\
        -29.1704063415527	-28.2727584838867\\
        -29.1755867004395	-28.2794418334961\\
        -29.1843338012695	-28.2907905578613\\
        -29.1972179412842	-28.3075828552246\\
        -29.1996192932129	-28.3107452392578\\
        -29.2180938720703	-28.3353805541992\\
        -29.224702835083	-28.3442726135254\\
        -29.2279853820801	-28.3487510681152\\
        -29.2286796569824	-28.3497047424316\\
        -29.2425231933594	-28.3687477111816\\
        -29.2443561553955	-28.3712844848633\\
        -29.2652740478516	-28.4003639221191\\
        -29.2803478240967	-28.4213752746582\\
        -29.2805023193359	-28.4215908050537\\
        -29.2976856231689	-28.4457225799561\\
        -29.3160705566406	-28.4715538024902\\
        -29.3250141143799	-28.4841213226318\\
        -29.342435836792	-28.5086364746094\\
        -29.3511734008789	-28.5211544036865\\
        -29.3513374328613	-28.5213890075684\\
        -29.3610515594482	-28.5355529785156\\
        -29.3724193572998	-28.552173614502\\
        -29.3909683227539	-28.57932472229\\
        -29.395112991333	-28.5854301452637\\
        -29.4051189422607	-28.6003227233887\\
        -29.4126091003418	-28.6116027832031\\
        -29.4164543151855	-28.6174201965332\\
        -29.4216499328613	-28.6253623962402\\
        -29.4217185974121	-28.625467300415\\
        -29.4336605072021	-28.6438674926758\\
        -29.4338359832764	-28.6441383361816\\
        -29.4368457794189	-28.6488151550293\\
        -29.4536724090576	-28.6750297546387\\
        -29.4754810333252	-28.7090301513672\\
        -29.4775085449219	-28.7122478485107\\
        -29.5713901519775	-28.8617038726807\\
        -29.588207244873	-28.8886337280273\\
        -29.6086387634277	-28.9226970672607\\
        -29.622522354126	-28.9459934234619\\
        -29.6325492858887	-28.9629440307617\\
        -29.6402359008789	-28.9760093688965\\
        -29.6404228210449	-28.9763317108154\\
        -29.6544799804688	-29.0004119873047\\
        -29.6769905090332	-29.0396614074707\\
        -29.6807518005371	-29.0463790893555\\
        -29.6858997344971	-29.0557556152344\\
        -29.6906623840332	-29.0646057128906\\
        -29.6907482147217	-29.0647659301758\\
        -29.694652557373	-29.0720520019531\\
        -29.6984519958496	-29.0791969299316\\
        -29.7032032012939	-29.0881404876709\\
        -29.7091732025146	-29.0994186401367\\
        -29.7195358276367	-29.1190452575684\\
        -29.7373104095459	-29.1531887054443\\
        -29.7739772796631	-29.2236328125\\
        -29.7871437072754	-29.2490081787109\\
        -29.7946395874023	-29.2635307312012\\
        -29.8106002807617	-29.2944679260254\\
        -29.8232612609863	-29.3191947937012\\
        -29.8290786743164	-29.3306083679199\\
        -29.8372688293457	-29.3470077514648\\
        -29.840446472168	-29.3533973693848\\
        -29.8513946533203	-29.3757667541504\\
        -29.8593635559082	-29.3922214508057\\
        -29.8651294708252	-29.4041442871094\\
        -29.8707218170166	-29.4158840179443\\
        -29.8794136047363	-29.4343643188477\\
        -29.8876609802246	-29.4519672393799\\
        -29.8904457092285	-29.4579181671143\\
        -29.9189205169678	-29.5188369750977\\
        -29.9236450195312	-29.528959274292\\
        -29.934757232666	-29.552978515625\\
        -29.9355945587158	-29.554801940918\\
        -29.9423732757568	-29.5695762634277\\
        -29.948543548584	-29.583065032959\\
        -29.9604549407959	-29.6091613769531\\
        -29.9652671813965	-29.619722366333\\
        -29.9776554107666	-29.6470394134521\\
        -29.9841747283936	-29.6614151000977\\
        -29.9981594085693	-29.6924362182617\\
        -30.0012435913086	-29.6993446350098\\
        -30.0091285705566	-29.7170906066895\\
        -30.0150146484375	-29.7303886413574\\
        -30.0242500305176	-29.7513771057129\\
        -30.0243263244629	-29.7515506744385\\
        -30.0302734375	-29.7652111053467\\
        -30.049144744873	-29.8095016479492\\
        -30.0668869018555	-29.8515434265137\\
        -30.0707950592041	-29.8608512878418\\
        -30.0789184570312	-29.8803634643555\\
        -30.0873279571533	-29.9005680084229\\
        -30.0943412780762	-29.9174823760986\\
        -30.1065883636475	-29.9470920562744\\
        -30.1166248321533	-29.9713821411133\\
        -30.1205158233643	-29.9808158874512\\
        -30.1240997314453	-29.9899406433105\\
        -30.1294898986816	-30.0037307739258\\
        -30.1390933990479	-30.0286293029785\\
        -30.144359588623	-30.0422992706299\\
        -30.1477603912354	-30.0511322021484\\
        -30.1589260101318	-30.0805015563965\\
        -30.1667747497559	-30.1012191772461\\
        -30.1879272460938	-30.1574764251709\\
        -30.2118072509766	-30.222110748291\\
        -30.2184677124023	-30.2401638031006\\
        -30.22727394104	-30.2640380859375\\
        -30.2298164367676	-30.271017074585\\
        -30.2389621734619	-30.2961883544922\\
        -30.2496204376221	-30.3257465362549\\
        -30.2538394927979	-30.3374671936035\\
        -30.2663478851318	-30.3723468780518\\
        -30.2754287719727	-30.3977718353271\\
        -30.2789192199707	-30.4076862335205\\
        -30.2790355682373	-30.4080238342285\\
        -30.282377243042	-30.417797088623\\
        -30.2915534973145	-30.4447402954102\\
        -30.3064765930176	-30.4886932373047\\
        -30.3090877532959	-30.4964408874512\\
        -30.316614151001	-30.5188903808594\\
        -30.3229522705078	-30.5379657745361\\
        -30.3516807556152	-30.624698638916\\
        -30.3624401092529	-30.6572265625\\
        -30.362548828125	-30.6575603485107\\
        -30.3653793334961	-30.6664180755615\\
        -30.3749370574951	-30.6965236663818\\
        -30.3872489929199	-30.7354125976562\\
        -30.3928318023682	-30.7530517578125\\
        -30.4006195068359	-30.7777290344238\\
        -30.5016746520996	-31.1084327697754\\
        -30.5043811798096	-31.1172943115234\\
        -30.5060958862305	-31.1229972839355\\
        -30.5086498260498	-31.1316204071045\\
        -30.5185222625732	-31.1651725769043\\
        -30.5243587493896	-31.1853733062744\\
        -30.5296001434326	-31.2037563323975\\
        -30.5326862335205	-31.2146282196045\\
        -30.5409317016602	-31.2442989349365\\
        -30.5452766418457	-31.2599315643311\\
        -30.5520324707031	-31.2844314575195\\
        -30.553638458252	-31.2903156280518\\
        -30.5614967346191	-31.3194732666016\\
        -30.5662651062012	-31.3373012542725\\
        -30.5698928833008	-31.3511772155762\\
        -30.5758628845215	-31.3741416931152\\
        -30.6398143768311	-31.6251182556152\\
        -30.6464900970459	-31.6516056060791\\
        -30.6510486602783	-31.6698455810547\\
        -30.6535186767578	-31.6797752380371\\
        -30.6571292877197	-31.6943740844727\\
        -30.6594219207764	-31.7039794921875\\
        -30.670919418335	-31.7522087097168\\
        -30.6711139678955	-31.7530326843262\\
        -30.6727695465088	-31.7600231170654\\
        -30.6761608123779	-31.7743682861328\\
        -30.6762828826904	-31.7749004364014\\
        -30.6855812072754	-31.8153381347656\\
        -30.6861209869385	-31.817741394043\\
        -30.6885223388672	-31.828462600708\\
        -30.695592880249	-31.860445022583\\
        -30.7035369873047	-31.8965644836426\\
        -30.7101573944092	-31.9271774291992\\
        -30.7126541137695	-31.9389133453369\\
        -30.7177848815918	-31.9631290435791\\
        -30.7226810455322	-31.9864978790283\\
        -30.7263355255127	-32.0041275024414\\
        -30.7293930053711	-32.0190315246582\\
        -30.7325916290283	-32.0346870422363\\
        -30.734546661377	-32.0442924499512\\
        -30.7430763244629	-32.0864105224609\\
        -30.7458801269531	-32.1002616882324\\
        -30.7493267059326	-32.1176261901855\\
        -30.7532329559326	-32.1373634338379\\
        -30.7538719177246	-32.1407623291016\\
        -30.7569561004639	-32.1573028564453\\
        -30.7570896148682	-32.158016204834\\
        -30.7571983337402	-32.1585998535156\\
        -30.7588729858398	-32.1677589416504\\
        -30.7623615264893	-32.186882019043\\
        -30.7666454315186	-32.2111549377441\\
        -30.771312713623	-32.2378158569336\\
        -30.7722129821777	-32.2429733276367\\
        -30.7749156951904	-32.2587585449219\\
        -30.7767925262451	-32.2697677612305\\
        -30.7768306732178	-32.2699966430664\\
        -30.7790660858154	-32.2831802368164\\
        -30.7826347351074	-32.3043518066406\\
        -30.7861404418945	-32.3254852294922\\
        -30.7884712219238	-32.3407211303711\\
        -30.7909145355225	-32.3570365905762\\
        -30.7924556732178	-32.3676795959473\\
        -30.7982749938965	-32.4082679748535\\
        -30.7988052368164	-32.4120254516602\\
        -30.8017673492432	-32.4333419799805\\
        -30.8070182800293	-32.4726104736328\\
        -30.809684753418	-32.4933929443359\\
        -30.8103828430176	-32.4989242553711\\
        -30.8143463134766	-32.5319595336914\\
        -30.8166542053223	-32.5512771606445\\
        -30.8184776306152	-32.5672645568848\\
        -30.8205623626709	-32.5856819152832\\
        -30.8206195831299	-32.586181640625\\
        -30.8229885101318	-32.6074562072754\\
        -30.8230628967285	-32.6081390380859\\
        -30.8237247467041	-32.6142501831055\\
        -30.8244972229004	-32.6216201782227\\
        -30.8272914886475	-32.6489372253418\\
        -30.8468360900879	-32.845386505127\\
        -30.8493976593018	-32.871826171875\\
        -30.8524360656738	-32.9032554626465\\
        -30.8539562225342	-32.9196014404297\\
        -30.8583126068115	-32.9665374755859\\
        -30.8596267700195	-32.9818954467773\\
        -30.8607082366943	-32.9955978393555\\
        -30.8607311248779	-32.9958839416504\\
        -30.8637599945068	-33.0368347167969\\
        -30.8649272918701	-33.0536613464355\\
        -30.8664093017578	-33.0772476196289\\
        -30.8669929504395	-33.0873336791992\\
        -30.8672657012939	-33.0921096801758\\
        -30.868314743042	-33.1128807067871\\
        -30.8699283599854	-33.1472206115723\\
        -30.8713092803955	-33.1769714355469\\
        -30.8727970123291	-33.2098083496094\\
        -30.8742790222168	-33.2504272460938\\
        -30.874605178833	-33.2597732543945\\
        -30.8749027252197	-33.2690620422363\\
        -30.8754615783691	-33.2889823913574\\
        -30.8767204284668	-33.3372497558594\\
        -30.8767318725586	-33.337760925293\\
        -30.8770923614502	-33.3533172607422\\
        -30.8800525665283	-33.4883193969727\\
        -30.8811283111572	-33.5381927490234\\
        -30.8811988830566	-33.5418243408203\\
        -30.8819637298584	-33.5859794616699\\
        -30.8824501037598	-33.614086151123\\
        -30.8825817108154	-33.624340057373\\
        -30.8826541900635	-33.6305389404297\\
        -30.8826484680176	-33.6356506347656\\
        -30.8824424743652	-33.6828498840332\\
        -30.8823566436768	-33.6931343078613\\
        -30.8818969726562	-33.7475433349609\\
        -30.8811645507812	-33.8082885742188\\
        -30.8808193206787	-33.8359527587891\\
        -30.8807849884033	-33.838451385498\\
        -30.8804054260254	-33.8653678894043\\
        -30.8803367614746	-33.869197845459\\
        -30.8794994354248	-33.9138488769531\\
        -30.8789119720459	-33.9421234130859\\
        -30.8785953521729	-33.9523887634277\\
        -30.8776359558105	-33.9834442138672\\
        -30.8694629669189	-34.2402725219727\\
        -30.868968963623	-34.2557830810547\\
        -30.8686943054199	-34.2640571594238\\
        -30.8686923980713	-34.264087677002\\
        -30.8686084747314	-34.266300201416\\
        -30.8677406311035	-34.2876663208008\\
        -30.8661422729492	-34.3256912231445\\
        -30.8652400970459	-34.3466110229492\\
        -30.8638458251953	-34.3767547607422\\
        -30.8626670837402	-34.4011611938477\\
        -30.8530902862549	-34.5726661682129\\
        -30.8408966064453	-34.7817153930664\\
        -30.8408813476562	-34.7819442749023\\
        -30.8404731750488	-34.7877769470215\\
        -30.8390312194824	-34.8055648803711\\
        -30.8385581970215	-34.811393737793\\
        -30.8354339599609	-34.8497428894043\\
        -30.8313999176025	-34.8978500366211\\
        -30.8276805877686	-34.9385070800781\\
        -30.825553894043	-34.9605674743652\\
        -30.8237819671631	-34.9788017272949\\
        -30.8232593536377	-34.9839515686035\\
        -30.8204898834229	-35.0106468200684\\
        -30.8193511962891	-35.0213470458984\\
        -30.81667137146	-35.0460357666016\\
        -30.8119888305664	-35.0889015197754\\
        -30.8066749572754	-35.1368446350098\\
        -30.8064231872559	-35.1390724182129\\
        -30.8041477203369	-35.1585655212402\\
        -30.7989635467529	-35.2018585205078\\
        -30.7980442047119	-35.2095184326172\\
        -30.7957286834717	-35.2284202575684\\
        -30.7952289581299	-35.232479095459\\
        -30.7938003540039	-35.2441062927246\\
        -30.7915382385254	-35.2617645263672\\
        -30.791015625	-35.2657318115234\\
        -30.790340423584	-35.2707633972168\\
        -30.7860050201416	-35.303092956543\\
        -30.7776947021484	-35.3649063110352\\
        -30.7757472991943	-35.3793563842773\\
        -30.7740116119385	-35.3921279907227\\
        -30.7705020904541	-35.4179344177246\\
        -30.7698669433594	-35.4225692749023\\
        -30.7640533447266	-35.4642562866211\\
        -30.764009475708	-35.4645614624023\\
        -30.7569885253906	-35.5133819580078\\
        -30.7534942626953	-35.5374603271484\\
        -30.7505550384521	-35.5577087402344\\
        -30.7451972961426	-35.5934638977051\\
        -30.7444896697998	-35.5981864929199\\
        -30.7444553375244	-35.5984153747559\\
        -30.7389469146729	-35.6343650817871\\
        -30.7366752624512	-35.6489677429199\\
        -30.7347888946533	-35.661060333252\\
        -30.7309646606445	-35.6842994689941\\
        -30.7280025482178	-35.7021942138672\\
        -30.7250938415527	-35.7195625305176\\
        -30.7219524383545	-35.737606048584\\
        -30.7185134887695	-35.7573089599609\\
        -30.7170581817627	-35.7655868530273\\
        -30.7157382965088	-35.773063659668\\
        -30.7106113433838	-35.8014297485352\\
        -30.7091865539551	-35.8091888427734\\
        -30.7080478668213	-35.8153266906738\\
        -30.6833381652832	-35.948486328125\\
        -30.6772403717041	-35.981029510498\\
        -30.6724624633789	-36.0064468383789\\
        -30.6680355072021	-36.0295562744141\\
        -30.6674938201904	-36.0323791503906\\
        -30.6622371673584	-36.0593528747559\\
        -30.6608409881592	-36.0664596557617\\
        -30.6523704528809	-36.1092643737793\\
        -30.6485481262207	-36.1284408569336\\
        -30.6224842071533	-36.258358001709\\
        -30.6174983978271	-36.2825584411621\\
        -30.6174392700195	-36.2828330993652\\
        -30.6155109405518	-36.2920684814453\\
        -30.6084461212158	-36.3244132995605\\
        -30.603307723999	-36.3478202819824\\
        -30.5997772216797	-36.3637924194336\\
        -30.591402053833	-36.4016265869141\\
        -30.5892887115479	-36.4106025695801\\
        -30.5778274536133	-36.4592590332031\\
        -30.5749740600586	-36.4710655212402\\
        -30.5490589141846	-36.5779647827148\\
        -30.5470581054688	-36.5861396789551\\
        -30.5435314178467	-36.6004981994629\\
        -30.5398921966553	-36.6149826049805\\
        -30.5374240875244	-36.6246185302734\\
        -30.5343856811523	-36.6364822387695\\
        -30.5324478149414	-36.6439666748047\\
        -30.5266246795654	-36.6660461425781\\
        -30.5227489471436	-36.6801223754883\\
        -30.5179843902588	-36.6973724365234\\
        -30.512357711792	-36.7174949645996\\
        -30.5054798126221	-36.7418479919434\\
        -30.502326965332	-36.7528305053711\\
        -30.5011787414551	-36.7567481994629\\
        -30.4900894165039	-36.7943801879883\\
        -30.480884552002	-36.8255271911621\\
        -30.4754409790039	-36.8438453674316\\
        -30.4701118469238	-36.861686706543\\
        -30.4678115844727	-36.8692436218262\\
        -30.4585132598877	-36.8997993469238\\
        -30.4558334350586	-36.9085426330566\\
        -30.4498348236084	-36.9279937744141\\
        -30.4475517272949	-36.9353828430176\\
        -30.4379043579102	-36.9665412902832\\
        -30.4230613708496	-37.0143775939941\\
        -30.4164657592773	-37.0351715087891\\
        -30.4139537811279	-37.0429229736328\\
        -30.4042720794678	-37.0726928710938\\
        -30.4042320251465	-37.0728149414062\\
        -30.404182434082	-37.0729598999023\\
        -30.3961925506592	-37.0970001220703\\
        -30.3828163146973	-37.1361122131348\\
        -30.3761978149414	-37.1550750732422\\
        -30.3669738769531	-37.1813888549805\\
        -30.3653583526611	-37.1859931945801\\
        -30.3614673614502	-37.1970443725586\\
        -30.3551158905029	-37.2146873474121\\
        -30.349946975708	-37.2287368774414\\
        -30.341423034668	-37.2513275146484\\
        -30.3398742675781	-37.2553520202637\\
        -30.3371524810791	-37.2623596191406\\
        -30.3341102600098	-37.2701835632324\\
        -30.3291397094727	-37.2827529907227\\
        -30.3261699676514	-37.2902336120605\\
        -30.2368144989014	-37.5142784118652\\
        -30.2367038726807	-37.5145530700684\\
        -30.2334499359131	-37.5225143432617\\
        -30.2203750610352	-37.5535888671875\\
        -30.21799659729	-37.5592346191406\\
        -30.2125682830811	-37.5721015930176\\
        -30.2047748565674	-37.5904731750488\\
        -30.2020931243896	-37.5967140197754\\
        -30.19997215271	-37.6016387939453\\
        -30.1957931518555	-37.6113357543945\\
        -30.1817569732666	-37.6438789367676\\
        -30.1727142333984	-37.6643447875977\\
        -30.1620388031006	-37.6881942749023\\
        -30.1460609436035	-37.7237129211426\\
        -30.1403427124023	-37.736011505127\\
        -30.1333656311035	-37.750732421875\\
        -30.1194019317627	-37.7790374755859\\
        -30.1087169647217	-37.8005828857422\\
        -30.0942153930664	-37.8293685913086\\
        -30.090404510498	-37.8368988037109\\
        -30.0805034637451	-37.8561134338379\\
        -30.0739936828613	-37.8686218261719\\
        -29.9786567687988	-38.0515365600586\\
        -29.9729270935059	-38.0624465942383\\
        -29.9444313049316	-38.1147727966309\\
        -29.9399166107178	-38.1229438781738\\
        -29.9376544952393	-38.1270370483398\\
        -29.9375095367432	-38.1273002624512\\
        -29.9310340881348	-38.1388130187988\\
        -29.9140014648438	-38.1688804626465\\
        -29.9031295776367	-38.1879959106445\\
        -29.8976650238037	-38.1975364685059\\
        -29.8898086547852	-38.2111320495605\\
        -29.8828639984131	-38.2229118347168\\
        -29.8701171875	-38.2443237304688\\
        -29.8639106750488	-38.2546882629395\\
        -29.8611373901367	-38.2593154907227\\
        -29.8195285797119	-38.3284912109375\\
        -29.8089256286621	-38.3456001281738\\
        -29.8009815216064	-38.3584098815918\\
        -29.7972316741943	-38.3644485473633\\
        -29.740608215332	-38.4550094604492\\
        -29.7236347198486	-38.481861114502\\
        -29.7176055908203	-38.4913673400879\\
        -29.6916599273682	-38.5317611694336\\
        -29.6878452301025	-38.5376892089844\\
        -29.6836338043213	-38.5442314147949\\
        -29.6642150878906	-38.5744018554688\\
        -29.6591186523438	-38.5821304321289\\
        -29.6444702148438	-38.604305267334\\
        -29.6356010437012	-38.6175842285156\\
        -29.6310691833496	-38.624267578125\\
        -29.6249122619629	-38.6330413818359\\
        -29.6216697692871	-38.6376419067383\\
        -29.4557113647461	-38.8728218078613\\
        -29.4553623199463	-38.8733139038086\\
        -29.3577270507812	-39.0098533630371\\
        -29.3371391296387	-39.0381660461426\\
        -29.325366973877	-39.0536079406738\\
        -29.3142986297607	-39.0678062438965\\
        -29.3017654418945	-39.0838623046875\\
        -29.3015689849854	-39.0841102600098\\
        -29.2500286102295	-39.1494216918945\\
        -29.229154586792	-39.1757888793945\\
        -29.2266578674316	-39.1788940429688\\
        -29.2229499816895	-39.1834945678711\\
        -29.2181625366211	-39.1894149780273\\
        -29.2036647796631	-39.2073402404785\\
        -29.1879653930664	-39.2259979248047\\
        -29.1840686798096	-39.2305068969727\\
        -29.1638069152832	-39.253532409668\\
        -29.131534576416	-39.2901840209961\\
        -29.1219654083252	-39.3009872436523\\
        -29.1048069000244	-39.3203468322754\\
        -29.1045932769775	-39.3205833435059\\
        -29.0974807739258	-39.3284530639648\\
        -29.0671806335449	-39.3611259460449\\
        -29.0475788116455	-39.3822441101074\\
        -29.0322761535645	-39.398624420166\\
        -29.0192470550537	-39.4125480651855\\
        -29.0130290985107	-39.4191818237305\\
        -28.998685836792	-39.4344711303711\\
        -28.9754295349121	-39.4589424133301\\
        -28.9696769714355	-39.4649810791016\\
        -28.9679679870605	-39.466739654541\\
        -28.9575386047363	-39.4773979187012\\
        -28.9518756866455	-39.4831733703613\\
        -28.9295768737793	-39.5048332214355\\
        -28.922269821167	-39.5118751525879\\
        -28.9181594848633	-39.515796661377\\
        -28.9126205444336	-39.5210762023926\\
        -28.9125061035156	-39.521183013916\\
        -28.9114627838135	-39.5221328735352\\
        -28.8531627655029	-39.5741157531738\\
        -28.7188682556152	-39.6918487548828\\
        -28.6919727325439	-39.7152519226074\\
        -28.6833686828613	-39.7226409912109\\
        -28.6714267730713	-39.7326049804688\\
        -28.6494274139404	-39.7509117126465\\
        -28.6492443084717	-39.7510643005371\\
        -28.6491470336914	-39.7511405944824\\
        -28.6489849090576	-39.7512702941895\\
        -28.6361217498779	-39.7615242004395\\
        -28.6290035247803	-39.7671165466309\\
        -28.6137161254883	-39.7789649963379\\
        -28.5606670379639	-39.8197250366211\\
        -28.5578002929688	-39.8219184875488\\
        -28.5347537994385	-39.8394546508789\\
        -28.4796829223633	-39.8809547424316\\
        -28.4796237945557	-39.8809967041016\\
        -28.4695854187012	-39.8883094787598\\
        -28.4507064819336	-39.9018211364746\\
        -28.438175201416	-39.9107475280762\\
        -28.4380569458008	-39.910831451416\\
        -28.4336547851562	-39.9139060974121\\
        -28.4026699066162	-39.9351539611816\\
        -28.4026432037354	-39.935173034668\\
        -28.3911304473877	-39.9429016113281\\
        -28.386589050293	-39.9459381103516\\
        -28.3608074188232	-39.9631500244141\\
        -28.3604412078857	-39.9633903503418\\
        -28.34401512146	-39.974292755127\\
        -28.3215618133545	-39.9891700744629\\
        -28.3173065185547	-39.9919700622559\\
        -28.2855243682861	-40.012809753418\\
        -28.2710132598877	-40.0222244262695\\
        -28.263542175293	-40.0268936157227\\
        -28.2531929016113	-40.0332489013672\\
        -28.248592376709	-40.0359992980957\\
        -28.2365283966064	-40.0431632995605\\
        -28.2279376983643	-40.0482559204102\\
        -28.2152061462402	-40.0556640625\\
        -28.1703205108643	-40.0810279846191\\
        -28.1702632904053	-40.0810585021973\\
        -28.1524486541748	-40.0909080505371\\
        -28.1379871368408	-40.0988883972168\\
        -28.1215877532959	-40.1079330444336\\
        -28.0103549957275	-40.1690979003906\\
        -28.0085620880127	-40.1700820922852\\
        -28.0078811645508	-40.1704483032227\\
        -27.9990100860596	-40.1752433776855\\
        -27.9987888336182	-40.175365447998\\
        -27.986421585083	-40.181568145752\\
        -27.9646854400635	-40.1923866271973\\
        -27.9448432922363	-40.2022323608398\\
        -27.9444103240967	-40.2024459838867\\
        -27.9440727233887	-40.2026138305664\\
        -27.937084197998	-40.2059860229492\\
        -27.9191589355469	-40.2142562866211\\
        -27.8921432495117	-40.2266006469727\\
        -27.8848190307617	-40.2299308776855\\
        -27.8721046447754	-40.235668182373\\
        -27.8548564910889	-40.2434272766113\\
        -27.8506393432617	-40.2453231811523\\
        -27.8392658233643	-40.2503890991211\\
        -27.8358631134033	-40.2519035339355\\
        -27.8218441009521	-40.2580909729004\\
        -27.7895336151123	-40.2719650268555\\
        -27.7836399078369	-40.2744941711426\\
        -27.7774868011475	-40.2770500183105\\
        -27.7689514160156	-40.2805519104004\\
        -27.7583084106445	-40.2848968505859\\
        -27.6040306091309	-40.3465385437012\\
        -27.56813621521	-40.3603477478027\\
        -27.411003112793	-40.4205932617188\\
        -27.4065208435059	-40.4222869873047\\
        -27.3850040435791	-40.4303855895996\\
        -27.3684005737305	-40.4365386962891\\
        -27.3538208007812	-40.441764831543\\
        -27.3407688140869	-40.4464454650879\\
        -27.3280448913574	-40.4507637023926\\
        -27.3193187713623	-40.4537010192871\\
        -27.1968441009521	-40.4944496154785\\
        -27.1608295440674	-40.506420135498\\
        -27.1321182250977	-40.515941619873\\
        -27.131742477417	-40.5160675048828\\
        -27.1219673156738	-40.5191383361816\\
        -27.0821380615234	-40.5308609008789\\
        -26.9595069885254	-40.5655479431152\\
        -26.9469242095947	-40.5689163208008\\
        -26.940788269043	-40.5705375671387\\
        -26.9404907226562	-40.5706176757812\\
        -26.9249591827393	-40.5744667053223\\
        -26.9090671539307	-40.5783958435059\\
        -26.8859272003174	-40.583984375\\
        -26.8599147796631	-40.5901985168457\\
        -26.8248157501221	-40.598461151123\\
        -26.8158626556396	-40.6005363464355\\
        -26.80419921875	-40.6030654907227\\
        -26.7481479644775	-40.6148338317871\\
        -26.746919631958	-40.6150894165039\\
        -26.7467269897461	-40.6151313781738\\
        -26.7393684387207	-40.6165199279785\\
        -26.7322692871094	-40.6178550720215\\
        -26.717227935791	-40.6206207275391\\
        -26.6980304718018	-40.6240386962891\\
        -26.6884536743164	-40.6256904602051\\
        -26.6769866943359	-40.6275978088379\\
        -26.6544857025146	-40.631217956543\\
        -26.645149230957	-40.6326217651367\\
        -26.6333255767822	-40.6342811584473\\
        -26.6112995147705	-40.6373596191406\\
        -26.5935039520264	-40.6398124694824\\
        -26.5770015716553	-40.6420707702637\\
        -25.2712783813477	-40.8157119750977\\
        -25.2406120300293	-40.8197135925293\\
        -25.2332363128662	-40.8206520080566\\
        -25.2254180908203	-40.8216247558594\\
        -25.2071895599365	-40.823860168457\\
        -24.3993511199951	-40.9202995300293\\
        -24.3919544219971	-40.9211769104004\\
        -24.3810691833496	-40.9223289489746\\
        -24.3732128143311	-40.9230346679688\\
        -24.3704395294189	-40.923282623291\\
        -24.3667907714844	-40.9236030578613\\
        -24.3547744750977	-40.924633026123\\
        -24.3376216888428	-40.9261016845703\\
        -24.1771812438965	-40.9380531311035\\
        -24.1499805450439	-40.9399681091309\\
        -24.1334209442139	-40.9411354064941\\
        -24.1038990020752	-40.9430503845215\\
        -24.0769348144531	-40.9447746276855\\
        -24.0536937713623	-40.9460029602051\\
        -24.005485534668	-40.9482345581055\\
        -23.9689331054688	-40.9497489929199\\
        -23.9610137939453	-40.9500389099121\\
        -23.9242877960205	-40.9511680603027\\
        -23.8843536376953	-40.9521636962891\\
        -23.8781147003174	-40.9522972106934\\
        -23.8777980804443	-40.9523048400879\\
        -23.8701915740967	-40.9524383544922\\
        -23.8542613983154	-40.9526672363281\\
        -23.6653423309326	-40.9542579650879\\
        -23.0316429138184	-40.958065032959\\
      }--cycle;
    \addlegendentry{Our Enclosure}

    \addplot[only marks, mark=*, mark options={}, mark size=0.3727pt, draw=black] table[row sep=crcr]{%
        x	y\\
        -24.2756958007812	-34.5698890686035\\
        -24.230339050293	-34.3830375671387\\
        -24.2266292572021	-34.1089134216309\\
        -24.2025489807129	-34.2170524597168\\
        -24.1637573242188	-34.2837142944336\\
        -24.1623668670654	-34.3121948242188\\
        -24.1616535186768	-34.2113647460938\\
        -24.1607704162598	-34.2776222229004\\
        -24.156364440918	-34.3091201782227\\
        -24.1558723449707	-34.3401260375977\\
        -24.1524524688721	-34.0354614257812\\
        -24.152250289917	-34.1750946044922\\
        -24.1516284942627	-34.4891204833984\\
        -24.1512966156006	-34.059398651123\\
        -24.1507415771484	-34.3304786682129\\
        -24.148609161377	-34.306453704834\\
        -24.1463832855225	-34.264762878418\\
        -24.1445999145508	-34.3818092346191\\
        -24.141429901123	-34.3965797424316\\
        -24.1389007568359	-34.4382057189941\\
        -24.135181427002	-34.4302062988281\\
        -24.1346187591553	-34.1463737487793\\
        -24.1345539093018	-34.3205795288086\\
        -24.1336402893066	-34.2341117858887\\
        -24.1330585479736	-34.343391418457\\
        -24.1322860717773	-34.3004837036133\\
        -24.1300258636475	-34.3615341186523\\
        -24.129997253418	-34.179615020752\\
        -24.1290435791016	-34.0119018554688\\
        -24.126070022583	-34.3571624755859\\
        -24.1242637634277	-34.5065269470215\\
        -24.1229248046875	-34.2128601074219\\
        -24.1223735809326	-34.1371040344238\\
        -24.1223258972168	-34.5737686157227\\
        -24.1216125488281	-34.401195526123\\
        -24.1195640563965	-34.2459831237793\\
        -24.1168346405029	-34.3641204833984\\
        -24.1168079376221	-34.3788986206055\\
        -24.1156005859375	-34.0447273254395\\
        -24.1144180297852	-34.2075309753418\\
        -24.1108360290527	-34.432430267334\\
        -24.1102523803711	-34.2246551513672\\
        -24.1077327728271	-34.1841659545898\\
        -24.1067962646484	-34.4650840759277\\
        -24.1044311523438	-34.3744697570801\\
        -24.1038951873779	-34.3439674377441\\
        -24.1005630493164	-34.1325416564941\\
        -24.1001434326172	-34.2227821350098\\
        -24.1001243591309	-34.1976547241211\\
        -24.0993690490723	-34.1445655822754\\
        -24.097469329834	-34.3804244995117\\
        -24.0956783294678	-34.3214797973633\\
        -24.0953826904297	-34.3483963012695\\
        -24.0952949523926	-34.2754325866699\\
        -24.0942401885986	-34.1777801513672\\
        -24.0939311981201	-34.4573020935059\\
        -24.093620300293	-34.2058448791504\\
        -24.0934276580811	-34.1623611450195\\
        -24.0920524597168	-34.3954086303711\\
        -24.0919971466064	-34.4162864685059\\
        -24.0913982391357	-34.1268272399902\\
        -24.0912590026855	-34.0658683776855\\
        -24.0900402069092	-33.909969329834\\
        -24.0891799926758	-34.2122039794922\\
        -24.0875949859619	-34.285270690918\\
        -24.0875778198242	-34.0509796142578\\
        -24.0861015319824	-34.0684432983398\\
        -24.0857009887695	-34.3087959289551\\
        -24.0844650268555	-34.3558921813965\\
        -24.0843753814697	-34.149974822998\\
        -24.0842819213867	-34.112117767334\\
        -24.0842132568359	-33.9894256591797\\
        -24.0836887359619	-34.2487945556641\\
        -24.0836219787598	-34.2383155822754\\
        -24.0824203491211	-34.1947288513184\\
        -24.0823364257812	-34.3176651000977\\
        -24.0822467803955	-33.9455375671387\\
        -24.0818023681641	-34.1082229614258\\
        -24.0812149047852	-34.4266395568848\\
        -24.0808029174805	-34.1011810302734\\
        -24.079797744751	-34.2489585876465\\
        -24.0791473388672	-34.085823059082\\
        -24.07887840271	-33.9361801147461\\
        -24.0783958435059	-34.2510833740234\\
        -24.0776062011719	-34.0604972839355\\
        -24.0773296356201	-34.135124206543\\
        -24.0771064758301	-34.149471282959\\
        -24.0765151977539	-34.1887054443359\\
        -24.0761489868164	-34.4271507263184\\
        -24.0757598876953	-34.1121025085449\\
        -24.0754928588867	-34.1743431091309\\
        -24.0752143859863	-34.2561340332031\\
        -24.074348449707	-34.2332649230957\\
        -24.0729217529297	-34.3434219360352\\
        -24.0724773406982	-34.3386459350586\\
        -24.072380065918	-34.291862487793\\
        -24.0721015930176	-34.4714584350586\\
        -24.071720123291	-33.7967987060547\\
        -24.0715789794922	-34.3872909545898\\
        -24.0714950561523	-34.5312461853027\\
        -24.0713539123535	-34.4107093811035\\
        -24.070161819458	-34.3036804199219\\
        -24.0672874450684	-34.3226356506348\\
        -24.0660362243652	-34.3219909667969\\
        -24.0659198760986	-34.197078704834\\
        -24.0658950805664	-34.5032730102539\\
        -24.0653057098389	-34.3400840759277\\
        -24.0642623901367	-34.3578186035156\\
        -24.0642070770264	-34.0118026733398\\
        -24.063663482666	-34.3205184936523\\
        -24.0635547637939	-34.2001876831055\\
        -24.0627326965332	-34.3753204345703\\
        -24.0615119934082	-34.0403594970703\\
        -24.0612602233887	-34.4844017028809\\
        -24.0610046386719	-33.9096717834473\\
        -24.0603485107422	-34.1644630432129\\
        -24.0587196350098	-34.2624664306641\\
        -24.0586986541748	-34.2763214111328\\
        -24.0575065612793	-34.1978950500488\\
        -24.057186126709	-34.1563301086426\\
        -24.0567207336426	-34.0623588562012\\
        -24.0562343597412	-34.1953964233398\\
        -24.0558948516846	-34.0912055969238\\
        -24.0558662414551	-34.397575378418\\
        -24.0558395385742	-34.3077239990234\\
        -24.0557441711426	-34.3480491638184\\
        -24.0553760528564	-34.290885925293\\
        -24.0549507141113	-34.3487510681152\\
        -24.0538005828857	-34.2908096313477\\
        -24.0531940460205	-34.0101203918457\\
        -24.0531539916992	-34.2221069335938\\
        -24.0529384613037	-34.243049621582\\
        -24.0527038574219	-34.1870918273926\\
        -24.0526733398438	-34.098705291748\\
        -24.0512142181396	-34.2301177978516\\
        -24.0509662628174	-34.4646492004395\\
        -24.0507736206055	-34.1801261901855\\
        -24.0494689941406	-34.3350982666016\\
        -24.0490741729736	-34.2544021606445\\
        -24.048454284668	-34.1306533813477\\
        -24.0483551025391	-34.5025291442871\\
        -24.0479564666748	-34.2814788818359\\
        -24.0476398468018	-34.0392532348633\\
        -24.0472717285156	-34.2142753601074\\
        -24.047191619873	-34.197135925293\\
        -24.0469264984131	-34.3993377685547\\
        -24.0465431213379	-34.1608581542969\\
        -24.0458793640137	-34.2560386657715\\
        -24.0458106994629	-34.2781867980957\\
        -24.0452537536621	-34.3514633178711\\
        -24.0447273254395	-34.2110290527344\\
        -24.0440521240234	-34.2898864746094\\
        -24.0436496734619	-34.2604293823242\\
        -24.043249130249	-34.0736885070801\\
        -24.0429267883301	-34.3010635375977\\
        -24.0423011779785	-34.2685890197754\\
        -24.041898727417	-34.371509552002\\
        -24.0417022705078	-34.2444915771484\\
        -24.041072845459	-34.2420692443848\\
        -24.0403175354004	-34.3529243469238\\
        -24.0400238037109	-34.056640625\\
        -24.039888381958	-34.1171226501465\\
        -24.0384216308594	-34.1134872436523\\
        -24.0383453369141	-34.0711975097656\\
        -24.0382423400879	-34.0553169250488\\
        -24.0373916625977	-34.2487716674805\\
        -24.0366306304932	-34.1724319458008\\
        -24.0358047485352	-34.18701171875\\
        -24.0351314544678	-34.1276969909668\\
        -24.0348510742188	-34.5047302246094\\
        -24.0346946716309	-34.2402305603027\\
        -24.0346622467041	-34.2557945251465\\
        -24.034595489502	-34.0367050170898\\
        -24.0344429016113	-34.4097328186035\\
        -24.0344161987305	-34.144100189209\\
        -24.0331764221191	-34.1672897338867\\
        -24.0330276489258	-34.4208297729492\\
        -24.0328197479248	-34.1989936828613\\
        -24.0323333740234	-34.4195022583008\\
        -24.031644821167	-34.0412750244141\\
        -24.0315113067627	-33.7651901245117\\
        -24.0286750793457	-34.2462348937988\\
        -24.0283508300781	-34.1506118774414\\
        -24.0275917053223	-34.163215637207\\
        -24.027379989624	-34.2749824523926\\
        -24.0270576477051	-34.1681022644043\\
        -24.0264358520508	-34.3225326538086\\
        -24.0263252258301	-34.2455062866211\\
        -24.0261325836182	-34.0414543151855\\
        -24.0254707336426	-34.0822868347168\\
        -24.0254535675049	-34.1542320251465\\
        -24.025182723999	-34.2060928344727\\
        -24.0250511169434	-34.4854736328125\\
        -24.0248394012451	-34.0707244873047\\
        -24.0248203277588	-34.3297386169434\\
        -24.0247135162354	-34.1503028869629\\
        -24.0244140625	-33.8793830871582\\
        -24.0241355895996	-34.2731246948242\\
        -24.0238666534424	-34.1745529174805\\
        -24.0235271453857	-34.3151092529297\\
        -24.0226936340332	-34.3708610534668\\
        -24.0221366882324	-34.4377479553223\\
        -24.0220260620117	-34.1334915161133\\
        -24.0219669342041	-34.0904235839844\\
        -24.0216693878174	-34.4234924316406\\
        -24.0216655731201	-34.1100311279297\\
        -24.0215511322021	-34.6971778869629\\
        -24.0206203460693	-33.9936485290527\\
        -24.0205478668213	-34.0389823913574\\
        -24.0204524993896	-34.1252059936523\\
        -24.0193481445312	-34.2518730163574\\
        -24.0188293457031	-34.4472389221191\\
        -24.0185890197754	-34.1914825439453\\
        -24.0184020996094	-34.1647491455078\\
        -24.0181045532227	-34.2197418212891\\
        -24.0173282623291	-34.0833358764648\\
        -24.0168933868408	-34.2026100158691\\
        -24.0166759490967	-34.4425506591797\\
        -24.0162048339844	-34.0357398986816\\
        -24.0159473419189	-34.4501190185547\\
        -24.0159111022949	-34.2717666625977\\
        -24.015287399292	-34.3660888671875\\
        -24.014575958252	-34.0554237365723\\
        -24.0142669677734	-34.3309936523438\\
        -24.0141372680664	-34.2087936401367\\
        -24.0141334533691	-34.0252647399902\\
        -24.0134506225586	-34.1633911132812\\
        -24.0129337310791	-34.2920989990234\\
        -24.0123844146729	-34.2276153564453\\
        -24.0119647979736	-34.1622009277344\\
        -24.011547088623	-34.2498092651367\\
        -24.0113983154297	-34.1500663757324\\
        -24.0108966827393	-34.1791496276855\\
        -24.0086097717285	-34.3515472412109\\
        -24.0084934234619	-34.1145706176758\\
        -24.0084552764893	-34.0562324523926\\
        -24.0082931518555	-33.9484596252441\\
        -24.0071220397949	-34.1410140991211\\
        -24.0067005157471	-34.086799621582\\
        -24.006664276123	-34.161735534668\\
        -24.0059928894043	-34.2155532836914\\
        -24.0055770874023	-34.2840194702148\\
        -24.0050888061523	-34.4073715209961\\
        -24.0049171447754	-34.4144248962402\\
        -24.004903793335	-34.1971664428711\\
        -24.0042419433594	-34.4295806884766\\
        -24.0041885375977	-34.1700439453125\\
        -24.0034980773926	-34.1608619689941\\
        -24.0033569335938	-34.2355422973633\\
        -24.0029220581055	-34.0973167419434\\
        -24.0028038024902	-34.3019142150879\\
        -24.0027198791504	-34.3948707580566\\
        -24.0026874542236	-34.1748313903809\\
        -24.0014991760254	-34.136474609375\\
        -24.0013999938965	-34.2140159606934\\
        -24.0012187957764	-34.1035003662109\\
        -24.0007190704346	-34.0988159179688\\
        -24.0003623962402	-34.3271217346191\\
        -24.000057220459	-34.3355102539062\\
        -24.0000228881836	-34.0794830322266\\
        -23.9999942779541	-34.033275604248\\
        -23.9995212554932	-34.5129470825195\\
        -23.9994316101074	-34.1379585266113\\
        -23.9991149902344	-33.9488830566406\\
        -23.9989624023438	-34.0762557983398\\
        -23.9979629516602	-34.1656112670898\\
        -23.9976768493652	-34.2456817626953\\
        -23.9976177215576	-34.2708587646484\\
        -23.9969139099121	-34.3990325927734\\
        -23.9968719482422	-34.1577606201172\\
        -23.9955501556396	-34.2936363220215\\
        -23.9954032897949	-33.9432258605957\\
        -23.9952564239502	-34.1881561279297\\
        -23.9950523376465	-34.2728118896484\\
        -23.9947109222412	-33.8748435974121\\
        -23.9944725036621	-34.3132400512695\\
        -23.9933109283447	-34.140682220459\\
        -23.9930305480957	-34.3687286376953\\
        -23.9930038452148	-34.3816261291504\\
        -23.9927139282227	-34.1816215515137\\
        -23.9926986694336	-34.0750579833984\\
        -23.9923076629639	-34.2189712524414\\
        -23.9919395446777	-34.1851654052734\\
        -23.9918155670166	-34.0889434814453\\
        -23.9912338256836	-34.0847434997559\\
        -23.9911613464355	-34.0511093139648\\
        -23.9908561706543	-34.1788558959961\\
        -23.9904537200928	-34.2855796813965\\
        -23.9903411865234	-34.4086761474609\\
        -23.9898548126221	-34.1441955566406\\
        -23.9894866943359	-34.2490158081055\\
        -23.9894599914551	-34.1953353881836\\
        -23.9891338348389	-34.0324592590332\\
        -23.9890766143799	-34.3459510803223\\
        -23.9885597229004	-34.2590179443359\\
        -23.9885005950928	-34.070426940918\\
        -23.9884033203125	-34.3972320556641\\
        -23.988353729248	-34.2404823303223\\
        -23.9876613616943	-34.2921981811523\\
        -23.9872398376465	-34.4291572570801\\
        -23.9872398376465	-34.2272148132324\\
        -23.9867858886719	-34.446647644043\\
        -23.9865188598633	-33.8502159118652\\
        -23.9862022399902	-34.4154434204102\\
        -23.9858894348145	-34.3901252746582\\
        -23.9846725463867	-33.9980926513672\\
        -23.9844741821289	-34.1130332946777\\
        -23.9842300415039	-34.1246719360352\\
        -23.9840469360352	-34.3238143920898\\
        -23.9839134216309	-34.2609252929688\\
        -23.9838333129883	-34.3359031677246\\
        -23.9837646484375	-34.1795234680176\\
        -23.9836559295654	-34.250846862793\\
        -23.983325958252	-33.9320983886719\\
        -23.9832859039307	-34.2886657714844\\
        -23.9828186035156	-34.5906829833984\\
        -23.9827938079834	-34.4387550354004\\
        -23.9824829101562	-34.1057777404785\\
        -23.9820537567139	-34.3827056884766\\
        -23.9814052581787	-34.1066627502441\\
        -23.9809074401855	-34.0510902404785\\
        -23.9808292388916	-33.9909477233887\\
        -23.9806461334229	-34.3829460144043\\
        -23.9806022644043	-34.2593955993652\\
        -23.9803256988525	-34.1007461547852\\
        -23.9800872802734	-34.1003532409668\\
        -23.97975730896	-34.1080856323242\\
        -23.9794864654541	-34.3961753845215\\
        -23.9792366027832	-34.23486328125\\
        -23.9789600372314	-34.3651313781738\\
        -23.9789333343506	-34.2184143066406\\
        -23.9784698486328	-34.2950210571289\\
        -23.9782600402832	-34.4131317138672\\
        -23.9782581329346	-34.4440383911133\\
        -23.9780158996582	-34.1497573852539\\
        -23.9779052734375	-34.3200149536133\\
        -23.9778575897217	-34.1247100830078\\
        -23.9770565032959	-34.3041076660156\\
        -23.9767570495605	-34.1309013366699\\
        -23.9763698577881	-34.2136306762695\\
        -23.9761524200439	-33.9514923095703\\
        -23.9754867553711	-34.5932693481445\\
        -23.9748096466064	-34.2187728881836\\
        -23.9741401672363	-33.8393936157227\\
        -23.9741363525391	-34.4496116638184\\
        -23.9724349975586	-34.1578369140625\\
        -23.9721641540527	-34.0722846984863\\
        -23.9720287322998	-33.8216247558594\\
        -23.9716682434082	-34.3043670654297\\
        -23.9714603424072	-34.2790756225586\\
        -23.9713726043701	-34.1777763366699\\
        -23.9706916809082	-33.9385452270508\\
        -23.9706115722656	-34.4940528869629\\
        -23.9698505401611	-34.1795196533203\\
        -23.9697322845459	-34.1939964294434\\
        -23.9696960449219	-34.2464904785156\\
        -23.9696846008301	-34.1641693115234\\
        -23.9685859680176	-34.4335708618164\\
        -23.9684410095215	-34.2019882202148\\
        -23.9683380126953	-34.2983818054199\\
        -23.968204498291	-34.1410598754883\\
        -23.9681205749512	-34.454345703125\\
        -23.9680194854736	-34.3401107788086\\
        -23.9678764343262	-34.5242958068848\\
        -23.9677314758301	-34.2786140441895\\
        -23.9677104949951	-34.267936706543\\
        -23.9673328399658	-34.3411102294922\\
        -23.9672756195068	-33.963436126709\\
        -23.9671516418457	-33.8908081054688\\
        -23.9668426513672	-33.9969444274902\\
        -23.9666576385498	-34.1127700805664\\
        -23.9664402008057	-34.4448051452637\\
        -23.9664039611816	-34.4642105102539\\
        -23.9663009643555	-34.3423385620117\\
        -23.9662704467773	-34.1358184814453\\
        -23.9656505584717	-34.3269958496094\\
        -23.9651298522949	-34.3055648803711\\
        -23.9650764465332	-34.1472930908203\\
        -23.9648284912109	-34.3520431518555\\
        -23.9648284912109	-34.1970024108887\\
        -23.9645671844482	-34.1391296386719\\
        -23.9645328521729	-34.3280906677246\\
        -23.9643287658691	-34.1378631591797\\
        -23.9642353057861	-34.5535430908203\\
        -23.9642105102539	-34.3539733886719\\
        -23.9640998840332	-34.3078689575195\\
        -23.9640140533447	-34.469051361084\\
        -23.963695526123	-34.4100494384766\\
        -23.9636707305908	-34.0934524536133\\
        -23.9636478424072	-34.482349395752\\
        -23.9632816314697	-34.4551048278809\\
        -23.9627799987793	-34.3906745910645\\
        -23.9626579284668	-33.8182182312012\\
        -23.9624919891357	-34.276008605957\\
        -23.9619445800781	-34.181568145752\\
        -23.9618721008301	-34.1545791625977\\
        -23.961841583252	-34.3288459777832\\
        -23.9615688323975	-34.2562065124512\\
        -23.9611854553223	-34.5133895874023\\
        -23.961124420166	-33.9598846435547\\
        -23.960620880127	-34.2041015625\\
        -23.9601554870605	-34.633358001709\\
        -23.9600944519043	-34.3350830078125\\
        -23.9599914550781	-34.4248733520508\\
        -23.9598960876465	-34.1028594970703\\
        -23.9596290588379	-33.9624900817871\\
        -23.9595508575439	-34.1776123046875\\
        -23.9592475891113	-34.5382194519043\\
        -23.9589004516602	-34.3423614501953\\
        -23.9584064483643	-34.0246810913086\\
        -23.9582786560059	-34.063232421875\\
        -23.9581966400146	-34.2246475219727\\
        -23.9580898284912	-34.2675552368164\\
        -23.9579219818115	-34.2746276855469\\
        -23.9575576782227	-34.197135925293\\
        -23.9573707580566	-34.21044921875\\
        -23.9573001861572	-34.085090637207\\
        -23.9570007324219	-34.2255516052246\\
        -23.9569931030273	-34.2088203430176\\
        -23.9563617706299	-34.1245269775391\\
        -23.9560661315918	-34.357063293457\\
        -23.9557800292969	-34.1776542663574\\
        -23.9554767608643	-34.2607192993164\\
        -23.9554500579834	-34.4338836669922\\
        -23.9552593231201	-34.2684631347656\\
        -23.9552001953125	-34.083438873291\\
        -23.9549942016602	-34.1692428588867\\
        -23.9546489715576	-34.2331199645996\\
        -23.954496383667	-34.2923126220703\\
        -23.9543533325195	-33.9872283935547\\
        -23.9540100097656	-34.2644348144531\\
        -23.9540042877197	-34.2643356323242\\
        -23.9537124633789	-34.2371520996094\\
        -23.9531402587891	-34.1914520263672\\
        -23.9521865844727	-34.2248153686523\\
        -23.9520664215088	-34.5413513183594\\
        -23.9519424438477	-34.1148529052734\\
        -23.9517211914062	-34.0713272094727\\
        -23.9511394500732	-34.1364784240723\\
        -23.9505062103271	-34.3112487792969\\
        -23.9502735137939	-34.1892013549805\\
        -23.9502487182617	-34.2207183837891\\
        -23.9500503540039	-34.1467590332031\\
        -23.9500427246094	-34.2907943725586\\
        -23.9499893188477	-34.3050727844238\\
        -23.9499835968018	-34.1047821044922\\
        -23.9495239257812	-34.2037315368652\\
        -23.949405670166	-34.1005935668945\\
        -23.9493083953857	-34.0067939758301\\
        -23.9481163024902	-34.289909362793\\
        -23.9479236602783	-34.2944755554199\\
        -23.9475440979004	-34.1423225402832\\
        -23.9473857879639	-34.3147125244141\\
        -23.9473609924316	-34.248664855957\\
        -23.9473552703857	-34.1717987060547\\
        -23.9470672607422	-34.3602867126465\\
        -23.9470615386963	-34.0442848205566\\
        -23.9469184875488	-34.4564819335938\\
        -23.946849822998	-34.0121917724609\\
        -23.9466400146484	-34.1355209350586\\
        -23.9466400146484	-33.7990875244141\\
        -23.9466209411621	-34.0489768981934\\
        -23.9463958740234	-34.2319183349609\\
        -23.9460563659668	-34.1934928894043\\
        -23.9459762573242	-34.2916488647461\\
        -23.9458808898926	-33.9724273681641\\
        -23.9456558227539	-34.4325180053711\\
        -23.9455509185791	-34.0924072265625\\
        -23.9454517364502	-34.2172927856445\\
        -23.9452514648438	-34.1261367797852\\
        -23.9442863464355	-34.0316696166992\\
        -23.9442691802979	-34.3203659057617\\
        -23.9439735412598	-34.0455093383789\\
        -23.9435176849365	-34.3490753173828\\
        -23.9433422088623	-34.4117279052734\\
        -23.9432373046875	-34.3447685241699\\
        -23.9428195953369	-34.2427940368652\\
        -23.942138671875	-34.4201011657715\\
        -23.9418334960938	-34.2511367797852\\
        -23.9414234161377	-34.3132057189941\\
        -23.9409770965576	-34.3038711547852\\
        -23.9409561157227	-34.0671615600586\\
        -23.9405727386475	-34.0491409301758\\
        -23.9405193328857	-34.3089599609375\\
        -23.9399433135986	-34.2614631652832\\
        -23.9399337768555	-34.1420936584473\\
        -23.9398994445801	-34.25244140625\\
        -23.9396934509277	-34.1669998168945\\
        -23.9396591186523	-34.3203544616699\\
        -23.9393653869629	-34.120304107666\\
        -23.93918800354	-34.2198867797852\\
        -23.9387588500977	-34.092414855957\\
        -23.9381713867188	-34.340877532959\\
        -23.93798828125	-34.1043472290039\\
        -23.9367599487305	-34.3376159667969\\
        -23.9365139007568	-34.3288536071777\\
        -23.9362144470215	-34.1394958496094\\
        -23.9361782073975	-33.8125915527344\\
        -23.9361438751221	-34.0865783691406\\
        -23.9360198974609	-34.2393074035645\\
        -23.9360122680664	-34.2194480895996\\
        -23.9357776641846	-34.3036003112793\\
        -23.9357757568359	-34.1087875366211\\
        -23.935754776001	-34.1739349365234\\
        -23.9356651306152	-34.261646270752\\
        -23.935489654541	-34.3750228881836\\
        -23.935417175293	-34.2447624206543\\
        -23.9351654052734	-34.2140617370605\\
        -23.9350280761719	-34.4021377563477\\
        -23.9348754882812	-34.254035949707\\
        -23.9343299865723	-34.2975692749023\\
        -23.9343185424805	-34.0954818725586\\
        -23.9338150024414	-34.3566741943359\\
        -23.9337825775146	-34.1628036499023\\
        -23.9334106445312	-34.4428367614746\\
        -23.9331741333008	-34.1584548950195\\
        -23.9327087402344	-34.3341102600098\\
        -23.9317207336426	-34.2265930175781\\
        -23.931001663208	-33.8850784301758\\
        -23.9309234619141	-34.1949768066406\\
        -23.9304313659668	-33.9704093933105\\
        -23.9301624298096	-34.3849601745605\\
        -23.9299812316895	-34.3030433654785\\
        -23.9296112060547	-34.1404342651367\\
        -23.9296035766602	-34.0794944763184\\
        -23.9293270111084	-34.23095703125\\
        -23.9290866851807	-34.3150253295898\\
        -23.9287452697754	-34.1569213867188\\
        -23.9282264709473	-34.2555160522461\\
        -23.9279632568359	-34.2139892578125\\
        -23.9276065826416	-34.1912689208984\\
        -23.927282333374	-34.0941467285156\\
        -23.9271011352539	-34.1308288574219\\
        -23.9270992279053	-34.1761627197266\\
        -23.9270763397217	-34.2986221313477\\
        -23.926700592041	-34.1444129943848\\
        -23.9266014099121	-34.0276222229004\\
        -23.926570892334	-34.1797256469727\\
        -23.9265117645264	-34.2584114074707\\
        -23.9260387420654	-34.1404571533203\\
        -23.9256935119629	-34.1703338623047\\
        -23.9256324768066	-34.2137680053711\\
        -23.9255714416504	-34.1981468200684\\
        -23.9252243041992	-33.8998413085938\\
        -23.9250450134277	-34.3318214416504\\
        -23.9248752593994	-34.457218170166\\
        -23.9247207641602	-34.1991882324219\\
        -23.9245567321777	-34.1392097473145\\
        -23.9241027832031	-33.9496040344238\\
        -23.9240455627441	-33.9774017333984\\
        -23.9224185943604	-34.4217224121094\\
        -23.9221019744873	-34.4387474060059\\
        -23.9218406677246	-34.2938537597656\\
        -23.9215641021729	-34.2225227355957\\
        -23.921028137207	-34.2845611572266\\
        -23.9206581115723	-34.2729339599609\\
        -23.9198608398438	-34.4203109741211\\
        -23.9198360443115	-34.2375183105469\\
        -23.9194469451904	-34.3076095581055\\
        -23.919303894043	-34.1016960144043\\
        -23.9191474914551	-34.2714920043945\\
        -23.9183292388916	-34.2145767211914\\
        -23.9182949066162	-34.1912574768066\\
        -23.918270111084	-34.3799057006836\\
        -23.9171581268311	-34.202995300293\\
        -23.9170150756836	-33.6368789672852\\
        -23.9169387817383	-34.0720291137695\\
        -23.9164657592773	-33.9781150817871\\
        -23.9159088134766	-34.1833610534668\\
        -23.9158458709717	-33.9865798950195\\
        -23.9155082702637	-34.0887870788574\\
        -23.9151992797852	-34.1505813598633\\
        -23.9150829315186	-33.974536895752\\
        -23.9147968292236	-34.3607025146484\\
        -23.9143257141113	-34.2787246704102\\
        -23.9142932891846	-34.0496215820312\\
        -23.9141387939453	-34.2190933227539\\
        -23.9139404296875	-34.1374931335449\\
        -23.913646697998	-34.372989654541\\
        -23.9127655029297	-34.3775596618652\\
        -23.9125118255615	-34.3006706237793\\
        -23.9123363494873	-34.0012702941895\\
        -23.9120540618896	-34.2993469238281\\
        -23.911470413208	-34.1811943054199\\
        -23.911434173584	-33.8250541687012\\
        -23.9111557006836	-33.9178009033203\\
        -23.9109306335449	-34.5329818725586\\
        -23.9109058380127	-34.4182052612305\\
        -23.910493850708	-34.3448371887207\\
        -23.9101142883301	-34.1613121032715\\
        -23.9101104736328	-33.9714622497559\\
        -23.9100666046143	-34.1868591308594\\
        -23.9093570709229	-34.1332817077637\\
        -23.9082069396973	-34.329288482666\\
        -23.908203125	-34.3344917297363\\
        -23.9079570770264	-34.3151321411133\\
        -23.907735824585	-34.2843856811523\\
        -23.9076862335205	-34.5719528198242\\
        -23.9075126647949	-33.982551574707\\
        -23.9072685241699	-34.0628547668457\\
        -23.907247543335	-34.3609275817871\\
        -23.9071311950684	-34.0954780578613\\
        -23.9070854187012	-34.1743507385254\\
        -23.9070243835449	-34.1849365234375\\
        -23.9063186645508	-34.0686073303223\\
        -23.9057579040527	-34.4391784667969\\
        -23.9057102203369	-34.0766525268555\\
        -23.9056930541992	-34.350212097168\\
        -23.9054336547852	-34.2437858581543\\
        -23.9052963256836	-34.0786895751953\\
        -23.9048500061035	-34.1616058349609\\
        -23.9047870635986	-34.2880935668945\\
        -23.9047145843506	-34.2279777526855\\
        -23.904670715332	-34.0283737182617\\
        -23.904088973999	-34.2358169555664\\
        -23.9040565490723	-34.1768608093262\\
        -23.9039821624756	-34.2794380187988\\
        -23.9036426544189	-34.1920623779297\\
        -23.903621673584	-34.0965843200684\\
        -23.9035034179688	-34.1337051391602\\
        -23.9034805297852	-34.2185363769531\\
        -23.9034614562988	-34.2600936889648\\
        -23.9034118652344	-34.1945953369141\\
        -23.9032745361328	-34.1799736022949\\
        -23.9030685424805	-34.2149810791016\\
        -23.9028205871582	-34.2761421203613\\
        -23.9027538299561	-34.0194091796875\\
        -23.9025478363037	-34.0639114379883\\
        -23.9016857147217	-34.120906829834\\
        -23.9016265869141	-34.256103515625\\
        -23.9015865325928	-34.3087005615234\\
        -23.899787902832	-34.2922592163086\\
        -23.8997344970703	-34.2826042175293\\
        -23.8997287750244	-34.3086395263672\\
        -23.8993358612061	-34.2646102905273\\
        -23.8993301391602	-34.1447448730469\\
        -23.8993148803711	-34.3681945800781\\
        -23.8988933563232	-33.8792495727539\\
        -23.8987522125244	-34.2571411132812\\
        -23.898323059082	-34.5380554199219\\
        -23.8983154296875	-34.1784172058105\\
        -23.8977394104004	-34.2750587463379\\
        -23.8976020812988	-34.2023811340332\\
        -23.8974380493164	-34.218936920166\\
        -23.8969459533691	-33.9541969299316\\
        -23.8969058990479	-34.1545448303223\\
        -23.896800994873	-34.0046539306641\\
        -23.896556854248	-34.4741172790527\\
        -23.896520614624	-34.2042007446289\\
        -23.8964424133301	-34.2705192565918\\
        -23.8961448669434	-34.1719017028809\\
        -23.896053314209	-34.101505279541\\
        -23.8960456848145	-34.1713638305664\\
        -23.8958473205566	-34.1120910644531\\
        -23.8949546813965	-34.2543296813965\\
        -23.8948631286621	-34.0836944580078\\
        -23.8944664001465	-34.3009490966797\\
        -23.8940162658691	-34.1231842041016\\
        -23.8938446044922	-34.2594146728516\\
        -23.8935012817383	-34.0108337402344\\
        -23.8934230804443	-34.3707580566406\\
        -23.8934097290039	-34.194450378418\\
        -23.8932304382324	-34.0719680786133\\
        -23.8931694030762	-34.2986755371094\\
        -23.8931655883789	-34.3029594421387\\
        -23.8928375244141	-34.1783676147461\\
        -23.8919887542725	-34.0400924682617\\
        -23.8918972015381	-34.3835296630859\\
        -23.8917083740234	-34.0585441589355\\
        -23.8916511535645	-34.2950973510742\\
        -23.8915328979492	-33.7604293823242\\
        -23.8911247253418	-34.1749420166016\\
        -23.890739440918	-34.2028007507324\\
        -23.8907299041748	-34.1103439331055\\
        -23.8904495239258	-34.2953071594238\\
        -23.8902606964111	-33.7495651245117\\
        -23.8899803161621	-34.3704452514648\\
        -23.8893547058105	-34.3656692504883\\
        -23.8892269134521	-34.1872253417969\\
        -23.8890228271484	-34.2523078918457\\
        -23.8888740539551	-34.164421081543\\
        -23.8884258270264	-34.3023300170898\\
        -23.8880863189697	-34.1105041503906\\
        -23.888053894043	-34.2171516418457\\
        -23.8879928588867	-33.9132041931152\\
        -23.8876113891602	-34.3539390563965\\
        -23.8874759674072	-34.1258201599121\\
        -23.8871002197266	-34.4236679077148\\
        -23.8870601654053	-34.2316932678223\\
        -23.8869209289551	-34.055305480957\\
        -23.8869152069092	-34.3334693908691\\
        -23.8865604400635	-34.1230506896973\\
        -23.8864250183105	-34.2728309631348\\
        -23.8862323760986	-34.294002532959\\
        -23.8850860595703	-34.2651748657227\\
        -23.8845710754395	-34.4462356567383\\
        -23.8841609954834	-34.3081130981445\\
        -23.8839225769043	-34.3642158508301\\
        -23.8832397460938	-34.1609916687012\\
        -23.8828716278076	-34.1093139648438\\
        -23.8817806243896	-34.2074546813965\\
        -23.8817558288574	-34.4240341186523\\
        -23.8802032470703	-33.9913139343262\\
        -23.8800811767578	-34.0932235717773\\
        -23.8790321350098	-34.3759918212891\\
        -23.8789653778076	-34.3374862670898\\
        -23.8784141540527	-34.3139190673828\\
        -23.8777256011963	-34.0653610229492\\
        -23.8776741027832	-34.1667137145996\\
        -23.8776054382324	-34.2185440063477\\
        -23.8766803741455	-34.0643768310547\\
        -23.8766098022461	-34.0305938720703\\
        -23.8762588500977	-34.0467948913574\\
        -23.8758010864258	-34.2951507568359\\
        -23.8753089904785	-34.2208213806152\\
        -23.8743095397949	-34.3703346252441\\
        -23.8741550445557	-34.0988388061523\\
        -23.8738403320312	-34.3270606994629\\
        -23.8734741210938	-34.0246429443359\\
        -23.8731918334961	-34.2761383056641\\
        -23.8730487823486	-34.0766410827637\\
        -23.8725624084473	-34.0459289550781\\
        -23.8723526000977	-34.0427398681641\\
        -23.8722972869873	-34.2244148254395\\
        -23.8722610473633	-34.2050628662109\\
        -23.8719825744629	-34.3226699829102\\
        -23.8715763092041	-34.420970916748\\
        -23.8713798522949	-33.9605522155762\\
        -23.8704662322998	-34.2305221557617\\
        -23.8700790405273	-34.2080459594727\\
        -23.8700351715088	-34.1093902587891\\
        -23.8700256347656	-34.3063774108887\\
        -23.8697128295898	-34.4579162597656\\
        -23.8671951293945	-34.0698585510254\\
        -23.8671703338623	-34.0012588500977\\
        -23.8670768737793	-34.3282585144043\\
        -23.8670043945312	-34.3461303710938\\
        -23.8666515350342	-33.921630859375\\
        -23.8663768768311	-34.2731819152832\\
        -23.8663139343262	-34.0097923278809\\
        -23.8659839630127	-33.9924163818359\\
        -23.8657073974609	-33.8717155456543\\
        -23.8653163909912	-34.2429695129395\\
        -23.8648376464844	-34.3827972412109\\
        -23.864688873291	-34.1607360839844\\
        -23.8637199401855	-33.9951438903809\\
        -23.863468170166	-34.2211151123047\\
        -23.8631248474121	-34.181755065918\\
        -23.8631057739258	-34.1325225830078\\
        -23.8624782562256	-34.056697845459\\
        -23.8622360229492	-34.1049346923828\\
        -23.8620491027832	-34.2921829223633\\
        -23.8619995117188	-34.270393371582\\
        -23.8615474700928	-33.9417037963867\\
        -23.860767364502	-34.279712677002\\
        -23.8606452941895	-34.1389923095703\\
        -23.8605632781982	-34.4569244384766\\
        -23.8604507446289	-33.9260673522949\\
        -23.8601684570312	-34.2404403686523\\
        -23.8598022460938	-34.2726287841797\\
        -23.8589534759521	-34.4130783081055\\
        -23.8585262298584	-34.2899398803711\\
        -23.8584518432617	-34.0676460266113\\
        -23.8583908081055	-34.4365386962891\\
        -23.8567752838135	-34.0914535522461\\
        -23.8558959960938	-34.2487754821777\\
        -23.8558540344238	-34.2094116210938\\
        -23.8554267883301	-34.1992835998535\\
        -23.85400390625	-34.362190246582\\
        -23.8538284301758	-34.1001052856445\\
        -23.8530158996582	-34.1239242553711\\
        -23.852653503418	-34.6366348266602\\
        -23.8524513244629	-34.1385955810547\\
        -23.8523063659668	-34.1317977905273\\
        -23.8510761260986	-34.3173370361328\\
        -23.8508911132812	-34.2010688781738\\
        -23.8502540588379	-34.1655082702637\\
        -23.8500785827637	-34.0686569213867\\
        -23.8496360778809	-34.0951309204102\\
        -23.8492660522461	-34.1918678283691\\
        -23.8487491607666	-34.0561294555664\\
        -23.8486518859863	-34.0312881469727\\
        -23.847562789917	-34.2857551574707\\
        -23.8474998474121	-34.0685195922852\\
        -23.8465232849121	-34.198112487793\\
        -23.846399307251	-34.1677551269531\\
        -23.8462409973145	-34.3856048583984\\
        -23.8454780578613	-34.1042938232422\\
        -23.8450775146484	-34.2762145996094\\
        -23.8450565338135	-34.3041648864746\\
        -23.8450241088867	-34.1940116882324\\
        -23.8446674346924	-34.132984161377\\
        -23.8436622619629	-34.0386581420898\\
        -23.8428077697754	-33.9657783508301\\
        -23.8427581787109	-34.1298675537109\\
        -23.8419036865234	-34.1017837524414\\
        -23.8417110443115	-34.2458419799805\\
        -23.841646194458	-34.3780288696289\\
        -23.8409233093262	-34.0371475219727\\
        -23.8404273986816	-34.2353820800781\\
        -23.839916229248	-33.7567138671875\\
        -23.8388977050781	-34.2087211608887\\
        -23.8382530212402	-34.4668617248535\\
        -23.8380336761475	-34.1275787353516\\
        -23.8374137878418	-34.0090217590332\\
        -23.8367614746094	-34.0893249511719\\
        -23.8363494873047	-34.3603973388672\\
        -23.8361663818359	-34.0533447265625\\
        -23.8360157012939	-34.3393058776855\\
        -23.8346138000488	-34.0790176391602\\
        -23.8345108032227	-34.4267044067383\\
        -23.8344688415527	-34.4369888305664\\
        -23.8343772888184	-34.1731338500977\\
        -23.8337879180908	-34.2197875976562\\
        -23.8335266113281	-34.2204856872559\\
        -23.8328914642334	-34.1756324768066\\
        -23.8324508666992	-34.1634368896484\\
        -23.8323554992676	-34.2190361022949\\
        -23.8321151733398	-33.9673385620117\\
        -23.8318691253662	-34.2361145019531\\
        -23.8318176269531	-34.2723770141602\\
        -23.8309383392334	-34.084056854248\\
        -23.8308029174805	-34.1583938598633\\
        -23.8302440643311	-34.02685546875\\
        -23.8297557830811	-34.2310791015625\\
        -23.8294639587402	-34.063606262207\\
        -23.8287448883057	-34.0641059875488\\
        -23.8286724090576	-34.1048202514648\\
        -23.8283958435059	-34.2355041503906\\
        -23.8271350860596	-34.2764930725098\\
        -23.8270740509033	-34.1948509216309\\
        -23.8267440795898	-34.3321762084961\\
        -23.826681137085	-34.5454483032227\\
        -23.8258743286133	-33.950569152832\\
        -23.8257102966309	-33.993350982666\\
        -23.8256340026855	-34.1593132019043\\
        -23.8255424499512	-34.1376609802246\\
        -23.8252639770508	-34.052417755127\\
        -23.8250789642334	-33.9593811035156\\
        -23.8250617980957	-34.016357421875\\
        -23.8246173858643	-34.2847633361816\\
        -23.8245582580566	-34.2637786865234\\
        -23.8244285583496	-34.0790023803711\\
        -23.8242645263672	-34.1142311096191\\
        -23.8241004943848	-34.2167625427246\\
        -23.8222961425781	-34.2447319030762\\
        -23.8219890594482	-34.2868576049805\\
        -23.8219833374023	-34.1226615905762\\
        -23.8219451904297	-34.1674194335938\\
        -23.8217754364014	-34.4671783447266\\
        -23.8213691711426	-34.2035522460938\\
        -23.8202800750732	-34.238109588623\\
        -23.8197383880615	-34.1976280212402\\
        -23.8192615509033	-34.1618270874023\\
        -23.8188819885254	-34.3417015075684\\
        -23.8188419342041	-34.1741714477539\\
        -23.8187065124512	-34.2147674560547\\
        -23.8178215026855	-34.416820526123\\
        -23.8173713684082	-34.0608825683594\\
        -23.8172836303711	-34.2441558837891\\
        -23.8170738220215	-34.4300994873047\\
        -23.8168125152588	-34.210823059082\\
        -23.8161201477051	-34.3144645690918\\
        -23.8154411315918	-34.3424453735352\\
        -23.8141708374023	-34.2372894287109\\
        -23.8138046264648	-34.3055534362793\\
        -23.8133926391602	-33.9414253234863\\
        -23.8132266998291	-34.4661560058594\\
        -23.8128395080566	-34.3267440795898\\
        -23.8125438690186	-33.986572265625\\
        -23.8123264312744	-34.2748260498047\\
        -23.8120708465576	-34.2263488769531\\
        -23.8119297027588	-34.1209297180176\\
        -23.8101444244385	-34.1146240234375\\
        -23.8093528747559	-34.1167449951172\\
        -23.8091506958008	-34.2688751220703\\
        -23.8086776733398	-34.3151092529297\\
        -23.808422088623	-34.1815071105957\\
        -23.8069877624512	-34.1305770874023\\
        -23.8061656951904	-34.1717567443848\\
        -23.8057708740234	-34.2423782348633\\
        -23.80544090271	-34.1104927062988\\
        -23.8052997589111	-34.3269348144531\\
        -23.8052062988281	-33.9705123901367\\
        -23.80517578125	-34.3382034301758\\
        -23.8048667907715	-34.0910453796387\\
        -23.8045845031738	-34.0939865112305\\
        -23.8044338226318	-34.186222076416\\
        -23.804256439209	-34.4002571105957\\
        -23.803316116333	-34.2399368286133\\
        -23.8026580810547	-34.2034149169922\\
        -23.8026447296143	-34.2484092712402\\
        -23.8011054992676	-34.3628311157227\\
        -23.7997283935547	-34.0998802185059\\
        -23.7997207641602	-34.1534118652344\\
        -23.7996807098389	-34.1345901489258\\
        -23.7992687225342	-34.1024017333984\\
        -23.7992668151855	-34.3357543945312\\
        -23.7992191314697	-34.2898941040039\\
        -23.7984619140625	-34.0251350402832\\
        -23.7980670928955	-34.2177925109863\\
        -23.7978134155273	-34.2720756530762\\
        -23.7976188659668	-33.8608856201172\\
        -23.7974510192871	-34.1169548034668\\
        -23.7972221374512	-34.2050628662109\\
        -23.7970294952393	-34.327507019043\\
        -23.7961330413818	-34.2825584411621\\
        -23.7954425811768	-33.9796333312988\\
        -23.7943840026855	-34.1825408935547\\
        -23.7943820953369	-33.9593696594238\\
        -23.7942943572998	-34.213493347168\\
        -23.7939472198486	-34.1811256408691\\
        -23.7938556671143	-33.929328918457\\
        -23.7929878234863	-34.0080757141113\\
        -23.7923831939697	-34.3915023803711\\
        -23.7919158935547	-34.1250305175781\\
        -23.7910690307617	-34.2543182373047\\
        -23.7906455993652	-34.0904426574707\\
        -23.7895412445068	-34.0076904296875\\
        -23.7887840270996	-34.3908882141113\\
        -23.7885055541992	-34.2554550170898\\
        -23.7871227264404	-33.904468536377\\
        -23.7866516113281	-34.0596084594727\\
        -23.785493850708	-34.0910415649414\\
        -23.7854423522949	-34.1254501342773\\
        -23.7824363708496	-34.1108551025391\\
        -23.7817726135254	-34.3316955566406\\
        -23.7817153930664	-34.1049041748047\\
        -23.7812557220459	-34.2500228881836\\
        -23.7812252044678	-34.2976341247559\\
        -23.7793960571289	-34.1292381286621\\
        -23.7788867950439	-34.1983451843262\\
        -23.778190612793	-34.0547943115234\\
        -23.7777843475342	-34.1255302429199\\
        -23.7760772705078	-34.2480506896973\\
        -23.7760162353516	-34.2032775878906\\
        -23.7750968933105	-34.3537292480469\\
        -23.7749080657959	-34.0429801940918\\
        -23.7738513946533	-34.1250381469727\\
        -23.7734775543213	-34.1138305664062\\
        -23.7731056213379	-34.2687873840332\\
        -23.7728843688965	-33.9691200256348\\
        -23.7727966308594	-34.3634033203125\\
        -23.7702922821045	-34.1333084106445\\
        -23.7701663970947	-34.2528533935547\\
        -23.7690277099609	-34.1108512878418\\
        -23.7684364318848	-33.9211006164551\\
        -23.7668743133545	-33.7977752685547\\
        -23.7658214569092	-34.2176513671875\\
        -23.7656078338623	-34.415657043457\\
        -23.7631740570068	-34.2546310424805\\
        -23.7625179290771	-34.0525169372559\\
        -23.7625141143799	-34.0235061645508\\
        -23.76123046875	-34.096794128418\\
        -23.7575206756592	-34.371898651123\\
        -23.7564277648926	-34.4898681640625\\
        -23.7552509307861	-34.2707061767578\\
        -23.7540416717529	-34.4272155761719\\
        -23.7534484863281	-34.3848419189453\\
        -23.7518825531006	-33.9953308105469\\
        -23.7503967285156	-34.3047027587891\\
        -23.7441291809082	-33.9928359985352\\
        -23.7404689788818	-34.3047027587891\\
        -23.739429473877	-34.3266487121582\\
        -23.7389240264893	-34.4440383911133\\
        -23.7378616333008	-34.2682838439941\\
        -23.7377471923828	-34.120979309082\\
        -23.7366104125977	-34.0508766174316\\
        -23.736198425293	-34.109260559082\\
        -23.736141204834	-34.5504493713379\\
        -23.7349700927734	-34.2563514709473\\
        -23.7309627532959	-34.1143417358398\\
        -23.7283821105957	-34.2260131835938\\
        -23.7270736694336	-34.1341247558594\\
        -23.7254753112793	-34.1291046142578\\
        -23.7226905822754	-34.0693283081055\\
        -23.7197360992432	-34.2587776184082\\
        -23.7192668914795	-34.1370315551758\\
        -23.7183113098145	-34.0982437133789\\
        -23.7112865447998	-33.9864501953125\\
        -23.7112159729004	-33.9612617492676\\
        -23.711009979248	-34.3528594970703\\
        -23.7108268737793	-34.1400184631348\\
        -23.7096786499023	-34.1426010131836\\
        -23.7093544006348	-34.2686233520508\\
        -23.7091388702393	-34.117431640625\\
        -23.7084274291992	-34.0654449462891\\
        -23.7052116394043	-34.2198638916016\\
        -23.7014198303223	-34.0077781677246\\
        -23.6951179504395	-34.2344512939453\\
        -23.6902675628662	-34.3555488586426\\
        -23.6899795532227	-34.0449752807617\\
        -23.6881523132324	-34.3347320556641\\
        -23.6827430725098	-34.0871315002441\\
        -23.6824645996094	-34.2696762084961\\
        -23.6812057495117	-34.0483207702637\\
        -23.671293258667	-34.0084342956543\\
        -23.6701507568359	-34.0355033874512\\
        -23.6693305969238	-34.0736694335938\\
        -23.6163024902344	-34.1409645080566\\
      };
    \addlegendentry{Output Samples}


    \addplot[area legend, draw=CORAcolorUnsafe!85!black, thick, fill=CORAcolorUnsafe, fill opacity=0.5]
    table[row sep=crcr] {%
        x	y\\
        -50	0\\
        -50	10\\
        10	10\\
        10	-60\\
        0	-60\\
        0	0\\
      }--cycle;
    \addlegendentry{Unsafe Set}

  \end{axis}
\end{tikzpicture}%

==> figures/imgenc_group.tikz <==
\newcommand*{\tikzscale}{1}

\pgfmathsetmacro\l{-2}
\pgfmathsetmacro\u{2}

\pgfmathsetmacro\m{(tanh(\u) - tanh(\l))/(\u - \l)}
\pgfmathsetmacro\t{tanh(\l) - \m*\l}

\pgfmathsetmacro\xl{-arctanh(sqrt(1 - \m))}
\pgfmathsetmacro\xu{arctanh(sqrt(1 - \m))}

\pgfmathsetmacro\fl{\m*\l + \t}
\pgfmathsetmacro\fxl{\m*\xl + \t}
\pgfmathsetmacro\fxu{\m*\xu + \t}
\pgfmathsetmacro\fu{\m*\u + \t}

\pgfmathsetmacro\mul{tanh(\l)}
\pgfmathsetmacro\muxl{tanh(\xl)}
\pgfmathsetmacro\muxu{tanh(\xu)}
\pgfmathsetmacro\muu{tanh(\u)}

\pgfmathsetmacro\dl{\muxl - \fxl}
\pgfmathsetmacro\du{\muxu - \fxu}

\pgfmathsetmacro\msingh{min(1-tanh(\l)^2,1-tanh(\u)^2)}
\pgfmathsetmacro\tsingh{1/2*(tanh(\u)+tanh(\l)-\msingh*(\u+\l))}
\pgfmathsetmacro\dsingh{1/2*(tanh(\u)-tanh(\l)-\msingh*(\u-\l))}

\pgfmathsetmacro\fsinghl{\msingh*\l + \tsingh}
\pgfmathsetmacro\fsinghu{\msingh*\u + \tsingh}

\pgfmathsetmacro\xmin{\l-0.25}
\pgfmathsetmacro\xmax{\u+0.25}
\pgfmathsetmacro\ymin{-1.5}
\pgfmathsetmacro\ymax{1.5}

\begin{tikzpicture} % [scale=\tikzscale]
  \pgfplotsset{
    our/.style={area legend, CORAcolorReachSet!85!black,thick,fill=CORAcolorReachSet,fill opacity=0.5,text opacity=1.0},
    singh/.style={area legend, CORAcolorUnknown!85!black,thick,fill=CORAcolorUnknown,fill opacity=0.5,text opacity=1.0},
    actfun/.style={color=black,legend image post style={thick}},
    approxfun/.style={color=CORAcolorReachSet,legend image post style={thick}},
  }
  \tikzset{
    our/.style={CORAcolorReachSet!85!black,thick,fill=CORAcolorReachSet,fill opacity=0.5,text opacity=1.0},
    singh/.style={CORAcolorUnknown!85!black,thick,fill=CORAcolorUnknown,fill opacity=0.5,text opacity=1.0},
    actfun/.style={color=black,legend image post style={thick}},
    approxfun/.style={color=CORAcolorReachSet,legend image post style={thick}},
  }

  \def\rows{1}
  \def\cols{2}
  \def\horzsep{7.5mm}

  \begin{groupplot}[%
      group style={rows=\rows, columns=\cols, horizontal sep=\horzsep},
      scale only axis,
      width=1/\cols*0.5\textwidth, % - \horzsep,
      legend style={anchor=north,legend columns=4,legend to name=imgGroupLegend, legend cell align=left,/tikz/every even column/.append style={column sep=2mm}},
    ]
    \nextgroupplot[xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax,
      xlabel={Input}, xtick={\u,\l},xticklabels={$\mathstrut u$,$\mathstrut l$}, xticklabel style={scale=\tikzscale}, xmajorgrids=true, xtick style={draw=none},
      ylabel={Output}, ymajorticks=false,
      scale=\tikzscale,transform shape,xlabel style={scale=\tikzscale},ylabel style={scale=\tikzscale}
    ]
    % interval
    % \draw[dashed] (axis cs:\l,\ymin) -- (axis cs:\l,\ymax);
    % \draw[dashed] (axis cs:\u,\ymin) -- (axis cs:\u,\ymax);
    % approximation errors: -2.0634, 2.0634
    % \draw[color=CORAcolorReachSet] (axis cs:\l-0.1,\fl) -- (axis cs:\l+0.1,\fl);
    % \draw[color=CORAcolorReachSet] (axis cs:\l-0.1,\fl + \dl) -- (axis cs:\l+0.1,\fl + \dl);
    \draw[our] (axis cs:\l,{\fl + \du})
    -- (axis cs:\l,\fl)
    -- (axis cs:\l,\fl + \dl) % node[label={[fill=white,fill opacity=1,inner sep=0mm]left:$\mathstrut \approxErrorL$},midway] {} 
    -- (axis cs:\u,\fu + \dl)
    -- (axis cs:\u,\fu)
    -- (axis cs:\u,\fu + \du) % node[label={[fill=white,fill opacity=1,inner sep=0mm]right:$\mathstrut \approxErrorU$},midway] {}
    -- cycle;

    \draw[CORAcolorReachSet] (axis cs:\xl,\fxl) -- (axis cs:\xl,\muxl);
    \node (distdl-label) at (axis cs:0,-0.75) {{\color{CORAcolorReachSet} $\mathstrut \approxErrorL$}};
    \draw[-stealth] (distdl-label) edge[bend left=20] (axis cs:{\xl},{1/2*(\fxl + \muxl)});

    \draw[CORAcolorReachSet] (axis cs:\xu,\fxu) -- (axis cs:\xu,\muxu);
    \node (distdu-label) at (axis cs:0,0.75) {{\color{CORAcolorReachSet} $\mathstrut \approxErrorU$}};
    \draw[-stealth] (distdu-label) edge[bend left=20] (axis cs:{\xu},{1/2*(\fxu + \muxu)});
    % \draw[color=CORAcolorReachSet] (axis cs:\u-0.1,\fu) -- (axis cs:\u+0.1,\fu);
    % \draw[color=CORAcolorReachSet] (axis cs:\u-0.1,\fu + \du) -- (axis cs:\u+0.1,\fu + \du);
    % \draw[color=CORAcolorReachSet] (axis cs:\u,\fu) -- (axis cs:\u,\fu + \du) node[label={[fill=white,inner sep=0mm]right:$\mathstrut \approxErrorU$},midway] {};

    % \draw[color=CORAcolorReachSet] (axis cs:\l,\fl) -- (axis cs:\l,\fl + \du);
    % \draw[color=CORAcolorReachSet] (axis cs:\u,\fu + \dl) -- (axis cs:\u,\fu);

    % bounds
    % \addplot[domain=\l:\u,variable=\x,color=CORAcolorReachSet] plot ({\x}, {\m*\x + \t + \dl});
    % \addplot[domain=\l:\u,variable=\x,color=CORAcolorReachSet] plot ({\x}, {\m*\x + \t + \du});

    % functions
    \addplot[actfun,domain=\xmin:\xmax,variable=\x,samples=500] plot ({\x}, {tanh(\x)}); % node[above,pos=0.075,yshift=-1mm] {$\mathstrut \tanh$};
    \addplot[domain=\xmin:\xmax,variable=\x,approxfun] plot ({\x}, {\m*\x + \t}); % node[below,pos=0.1,yshift=0.5mm] {$\mathstrut f$};

    \coordinate (top) at (axis cs:\xmin,\ymax);

    \nextgroupplot[xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax,
      xlabel={Input}, xtick={\u,\l},xticklabels={$\mathstrut u$,$\mathstrut l$}, xticklabel style={scale=\tikzscale}, xmajorgrids=true, xtick style={draw=none},
      ylabel={}, ymajorticks=false,
      scale=\tikzscale,transform shape,xlabel style={scale=\tikzscale},ylabel style={scale=\tikzscale}
    ]

    \addlegendimage{actfun}
    \addlegendentry{$\tanh$}
    \addlegendimage{approxfun}
    \addlegendentry{$\approxFun$}
    \addlegendimage{our}
    \addlegendentry{Our Enclosure}
    \addlegendimage{singh}
    \addlegendentry{Singh's Enclosure}

    % interval
    % \draw[dashed] (axis cs:\l,\ymin) -- (axis cs:\l,\ymax);
    % \draw[dashed] (axis cs:\u,\ymin) -- (axis cs:\u,\ymax);
    % approximation errors
    %  \draw[color=CORAcolorUnknown] (axis cs:\l-0.1,\fsinghl) -- (axis cs:\l+0.1,\fsinghl);
    % \draw[color=CORAcolorUnknown] (axis cs:\l-0.1,\fsinghl - \dsingh) -- (axis cs:\l+0.1,\fsinghl - \dsingh);
    \draw[singh] (axis cs:\l,\fsinghl + \dsingh)
    -- (axis cs:\l,\fsinghl)
    -- (axis cs:\l,\fsinghl - \dsingh) % node[label={[fill=white,inner sep=0mm]left:$\mathstrut d_{\singhSub}$},midway] {}
    -- (axis cs:\u,\fsinghu - \dsingh)
    -- (axis cs:\u,\fsinghu)
    -- (axis cs:\u,\fsinghu + \dsingh) % node[label={[fill=white,inner sep=0mm]right:$\mathstrut d_{\singhSub}$},midway] {}
    -- cycle;
    % \addplot[domain=\xmin:\xmax,variable=\x,color=CORAcolorUnknown] plot ({\x}, {\msingh*\x + \tsingh}) node[below,pos=0.075] {$\mathstrut f_{\singhSub}$};

    % \draw[color=CORAcolorUnknown] (axis cs:\l,\fsinghl + \dsingh) -- (axis cs:\l,\fsinghl - \dsingh);
    % \node (restrl) at (axis cs:{0.5*(\u + \l)},-1.25) {$\mathstrut f_{\singhSub}(l) - d_{\singhSub} = \actfun(l)$};
    % \draw[-stealth,dashed] (restrl) edge[bend left=10] (axis cs:\l,\mul);

    % \draw[color=CORAcolorUnknown] (axis cs:\u-0.1,\fsinghu) -- (axis cs:\u+0.1,\fsinghu);
    % \draw[color=CORAcolorUnknown] (axis cs:\u-0.1,\fsinghu + \dsingh) -- (axis cs:\u+0.1,\fsinghu + \dsingh);
    % \draw[color=CORAcolorUnknown] (axis cs:\u,\fsinghu) -- (axis cs:\u,\fsinghu + \dsingh) node[label={[fill=white,inner sep=0mm]right:$\mathstrut d_{\singhSub}$},midway] {};

    % \draw[color=CORAcolorUnknown] (axis cs:\u,\fsinghu - \dsingh) -- (axis cs:\u,\fsinghu + \dsingh);
    % \node (restru) at (axis cs:0,1.25) {$\mathstrut f_{\singhSub}(u) + d_{\singhSub} = \actfun(u)$};
    % \draw[-stealth,dashed] (restru) edge[bend left=10] (axis cs:\u,\muu);

    % our image enclosure
    \draw[our] (axis cs:\l,\fl + \dl) -- (axis cs:\l,\fl + \du) -- (axis cs:\u,\fu + \du) -- (axis cs:\u,\fu + \dl) -- cycle;

    % functions
    \addplot[actfun,domain=\xmin:\xmax,variable=\x,samples=500] plot ({\x}, {tanh(\x)}); % node[above,pos=0.075,yshift=-1mm] {$\mathstrut \tanh$}; % 

    \coordinate (bot) at (axis cs:\xmax,\ymin);
  \end{groupplot}
  \path (top|-current bounding box.south) -- coordinate(legendpos) (bot|-current bounding box.south);
  \node[scale=\tikzscale] at([yshift=-3ex]legendpos) {\pgfplotslegendfromname{imgGroupLegend}};

\end{tikzpicture}%

==> figures/prop_approx_error.tikz <==
\newcommand*{\tikzscale}{1}

\pgfmathsetmacro\l{-2}
\pgfmathsetmacro\u{2}

\pgfmathsetmacro\m{(tanh(\u) - tanh(\l))/(\u - \l)}
\pgfmathsetmacro\t{tanh(\l) - \m*\l}

\pgfmathsetmacro\xl{-arctanh(sqrt(1 - \m))}
\pgfmathsetmacro\xu{arctanh(sqrt(1 - \m))}

\pgfmathsetmacro\fl{\m*\l + \t}
\pgfmathsetmacro\fxl{\m*\xl + \t}
\pgfmathsetmacro\fxu{\m*\xu + \t}
\pgfmathsetmacro\fu{\m*\u + \t}

\pgfmathsetmacro\mul{tanh(\l)}
\pgfmathsetmacro\muxl{tanh(\xl)}
\pgfmathsetmacro\muxu{tanh(\xu)}
\pgfmathsetmacro\muu{tanh(\u)}

\pgfmathsetmacro\dl{\muxl - \fxl}
\pgfmathsetmacro\du{\muxu - \fxu}

\pgfmathsetmacro\msingh{min(1 - tanh(\l)^2,1 - tanh(\u)^2)}
\pgfmathsetmacro\tsingh{1/2*(tanh(\u) + tanh(\l) - \msingh*(\u + \l))}
\pgfmathsetmacro\dsingh{1/2*(tanh(\u) - tanh(\l) - \msingh*(\u - \l))}

\pgfmathsetmacro\xmin{\l-0.25}
\pgfmathsetmacro\xmax{\u+1.1}
\pgfmathsetmacro\ymin{-1.5}
\pgfmathsetmacro\ymax{1.5}

\begin{tikzpicture}
  \pgfplotsset{
    extreme point/.style={circle,fill=CORAcolorUnsafe,inner sep=0.5mm},
    actfun/.style={color=black},
    approxfun/.style={color=CORAcolorReachSet},
  }
  \tikzset{
    extreme point/.style={circle,fill=CORAcolorUnsafe,inner sep=0.5mm},
    actfun/.style={color=black},
    approxfun/.style={color=CORAcolorReachSet},
  }

  \begin{axis}[width=.65\textwidth,height=.35\textwidth,
      xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax,
      xlabel={Input}, xtick={\u,\xu,\xl,\l},xticklabels={$\mathstrut u$,$\mathstrut \xapproxErrorU$,$\mathstrut \xapproxErrorL$,$\mathstrut l$}, xticklabel style={scale=\tikzscale}, xmajorgrids=true, xtick style={draw=none},
      ylabel={Output}, ymajorticks=false,
      scale=\tikzscale,transform shape,xlabel style={scale=\tikzscale},ylabel style={scale=\tikzscale},% xticklabel style={scale=\tikzscale},yticklabel style={scale=\tikzscale},
      legend style={nodes={scale=\tikzscale, transform shape},at={(0.5,-0.3)},anchor=north,legend columns=4, legend cell align=left,/tikz/every even column/.append style={column sep=2mm}},
    ]
    % interval
    % \draw[dashed] (axis cs:\l,\ymin) -- (axis cs:\l,\ymax);
    % \draw[dashed] (axis cs:\u,\ymin) -- (axis cs:\u,\msingh*\u + \tsingh - \dsingh);
    % \draw[dashed] (axis cs:\u,\msingh*\u + \tsingh + \dsingh) -- (axis cs:\u,\ymax);
    % approximation errors
    \draw[CORAcolorReachSet, dashed] (axis cs:\l,\fl + \du) -- (axis cs:\u,\fu + \du)
    -- (axis cs:\u,\fu + \dl) -- (axis cs:\l,\fl + \dl) -- cycle;
    \draw[dashed, CORAcolorFinalSet!85!black] (axis cs:\xu,\fxu + \du) -- (axis cs:\u+0.2,\fxu + \du);
    \draw[dashed, CORAcolorFinalSet!85!black] (axis cs:\xu,\fxu + \dl) -- (axis cs:\u+0.2,\fxu + \dl);
    % \draw[color=CORAcolorReachSet,fill=CORAcolorReachSet,fill opacity=0.3,text opacity=1.0] (axis cs:\xl,\fxl + \dl) -- (axis cs:\xu,\fxu + \dl);
    % \draw[color=CORAcolorReachSet] (axis cs:\xu,\fxu + \dl) -- (axis cs:\xu,\muxu);
    % \node (distdudl-label) at (axis cs:\u+0.5,\fxu) {{\color{CORAcolorReachSet} $\mathstrut \approxErrorU - \approxErrorL$}};
    \draw[decoration={brace,mirror},decorate] (axis cs:\u+0.2,\fxu + \dl) -- node[scale=\tikzscale,right=1.5mm] {{\color{CORAcolorReachSet} $\mathstrut \approxErrorU - \approxErrorL$}} (axis cs:\u+0.2,\fxu + \du);
    % \draw[-stealth,dashed] (distdudl-label) edge[bend right=20] (axis cs:{\xu},{\fxu});
    % extreme points
    % \draw[dashed] (axis cs:\xl,\muxl) -- (axis cs:\xl,{\msingh*\xl + \tsingh + \dsingh});
    % \draw[dashed] (axis cs:\l,\muxl) -- (axis cs:\u,\muxl);
    % \draw[dashed] (axis cs:\xu,{\msingh*\xu + \tsingh - \dsingh}) -- (axis cs:\xu,\muxu);
    % \draw[dashed] (axis cs:\l,\muxu) -- (axis cs:\u,\muxu);

    % Singh bounds
    % \addplot[domain=\l:\u,variable=\x,color=black,dashed,samples=100,forget plot] plot ({\x}, {\msingh*\x + \tsingh - \dsingh});
    % \draw (axis cs:{\u},{\msingh*\u + \tsingh - \dsingh}) -- (axis cs:{\u},{\msingh*\u + \tsingh + \dsingh});
    \draw[dashed] (axis cs:\u,\msingh*\u + \tsingh + \dsingh) -- (axis cs:\u,\msingh*\u + \tsingh - \dsingh)
    -- (axis cs:\l,\msingh*\l + \tsingh - \dsingh) -- (axis cs:\l,\msingh*\l + \tsingh + \dsingh) -- cycle;
    % \draw[dashed] (axis cs:\u,\msingh*\u + \tsingh - \dsingh) -- (axis cs:\u+0.1,\msingh*\u + \tsingh - \dsingh);
    % \draw[dashed] (axis cs:\u,\msingh*\u + \tsingh + \dsingh) -- (axis cs:\u+0.1,\msingh*\u + \tsingh + \dsingh);
    %\addplot[domain=\l:\u,variable=\x,color=black,dashed,samples=100,forget plot] plot ({\x}, {\msingh*\x + \tsingh + \dsingh});
    \draw[decoration={brace,mirror,aspect=0.25},decorate] (axis cs:\u+0.1,\msingh*\u + \tsingh - \dsingh) -- node[scale=\tikzscale,right=1mm,pos=0.25] {$\mathstrut 2\,d_{\singhSub}$} (axis cs:\u+0.1,\msingh*\u + \tsingh + \dsingh);

    % functions
    \addplot[domain=\xmin:\xmax,variable=\x,color=black,samples=100,legend image post style={thick}] plot ({\x}, {tanh(\x)});
    \addplot[domain=\xmin:\xmax,variable=\x,color=CORAcolorReachSet,legend image post style={thick}] plot ({\x}, {\m*\x + \t});

    % extreme points
    \node[scale=\tikzscale,extreme point] at (axis cs:\xl,\muxl) {}; % ,label={[scale=\tikzscale,label distance=-2mm,below]:$\mathstrut x_l^*$}
    \node[scale=\tikzscale,extreme point] at (axis cs:\xu,\muxu) {}; % ,label={[scale=\tikzscale,label distance=1.75mm,above]:$\mathstrut x_u^*$}

    \addlegendentry{$\actfun$}
    \addlegendentry{$\approxFun$}

    \addlegendimage{CORAcolorReachSet, dashed}
    \addlegendentry{Our Enclosure}

    \addlegendimage{dashed}
    \addlegendentry{Singh's Enclosure}
  \end{axis}
\end{tikzpicture}

==> figures/verify_nn.tikz <==
\newcommand*{\tikzscale}{1}
\tikzset{
  nn-node/.style={circle,draw=CORAcolorReachSet!85!black,thick,fill=CORAcolorReachSet,inner sep={0.075cm*\tikzscale},fill opacity=0.5},
  input/.style={circle,fill=black,inner sep=0.025cm*\tikzscale},
  output/.style={circle,fill=black,inner sep=0.025cm*\tikzscale},
  output set/.style={CORAcolorReachSet!85!black,thick,fill=CORAcolorReachSet,fill opacity=0.5},
  target/.style={circle,fill=black,inner sep=0.025cm*\tikzscale},
  unsafe set/.style={CORAcolorUnsafe,thick,fill=CORAcolorUnsafe,fill opacity=0.5},
}

\begin{tikzpicture}[scale=\tikzscale]

  % ________________________________________________________________________
  % Input Set
  % ------------------------------------------------------------------------

  % \draw[mydarkgrey,fill=CORAcolorFinalSet] plot [smooth cycle,tension=0.75] coordinates {(-0.5,-0.25) (0,0.25) (0.25,0.75) (0.75,0.2) (0,-0.75) };
  \draw[CORAcolorFinalSet!85!black,thick,fill=CORAcolorFinalSet] (-0.25,-0.5) rectangle (0.75,0.5);
  \node[input] (x) at (0.25,0) {}; % (0,0.25) {};

  \node (xlabel) at (1,1.25) {\strut Input $\nnInput\in\nnInputSet$};
  \draw[-stealth] (xlabel.south) to[bend left] (x);
  \node at (0.25,-1) {Input Set $\nnInputSet$};

  \draw[-stealth,thick] (1,0) -- (1.75,0);

  % ________________________________________________________________________
  % Neural Network
  % ------------------------------------------------------------------------

  \foreach \jj in {1,...,2} { % draw first layer
      \node[nn-node] (l1-\jj) at (2,{0.4cm*\tikzscale*(\jj-0.5*(2+1))}) {};
    };
  \foreach \jj in {1,...,4} { % draw second layer
      \node[nn-node] (l2-\jj) at (3,{0.4cm*\tikzscale*(\jj-0.5*(4+1))}) {};
    };
  \foreach \ii in {1,...,2} { %
      \foreach \jj in {1,...,4} { %
          \draw (l1-\ii) -- (l2-\jj); %
        };
    };
  \foreach \jj in {1,...,4} { % draw second layer
      \node[nn-node] (l3-\jj) at (4,{0.4cm*\tikzscale*(\jj-0.5*(4+1))}) {};
    };
  \foreach \ii in {1,...,4} { %
      \foreach \jj in {1,...,4} { %
          % \pgfmathtruncatemacro{\dji}{\ii-\jj};
          % \ifnum\dji=0
          %   \draw (l2-\ii.east) -- (l3-\jj.west); %
          % \fi
          \draw (l2-\ii) -- (l3-\jj); %
        };
    };
  \foreach \jj in {1,...,2} { % draw second layer
      \node[nn-node] (l4-\jj) at (5,{0.4cm*\tikzscale*(\jj-0.5*(2+1))}) {};
    };
  \foreach \ii in {1,...,4} { %
      \foreach \jj in {1,...,2} { %
          \draw (l3-\ii) -- (l4-\jj); % 
        };
    };

  \node at (3.5,1) {Neural Network};

  \draw[-stealth,thick] (5.25,0) -- (6,0);

  % ________________________________________________________________________
  % Output Set
  % ------------------------------------------------------------------------

  % \draw[mydarkgrey,fill=CORAcolorFinalSet] plot [smooth cycle,tension=0.75] coordinates { (6.5,0) (7.5,1) (8,0.5) (7.5,0) (7,-0.75) };
  \draw[output set] (6.25,-0.75) -- (6.25,0) -- (7.25,1) -- (8,1) -- (8,0.25) -- (7,-0.75) -- cycle;
  % \pic[output set] at (7.125,0.125) {zono3={0.875}{0.875}};
  \draw[output set,dashed] plot [smooth cycle,tension=0.75] coordinates { (6.75,0) (7.5,0.75) (7.75,0.5) (7.25,0.25) (7,-0.5) };
  \node[output] (y) at (6.9,-0.25) {};

  \node (ylabel) at (6,1.25) {Output $\nnOutput\in\nnOutputSetExact$};
  \draw[-stealth] (ylabel.south) to[bend right] (y);
  \node (ystar) at (7.5,1.75) {Output Set $\nnOutputSetExact$};
  \draw[-stealth] (ystar.south) to[bend left] (7.75,0.75);
  \node[align=center] at (7,-1.25) {Outer-approx. \\ Output Set $\nnOutputSet$};

  % ________________________________________________________________________
  % Unsafe Set
  % ------------------------------------------------------------------------

  \draw[CORAcolorUnsafe!85!black,thick] (8.25,1.5) -- (8.25,-1.5);
  \fill[unsafe set] (8.25,1.5) rectangle (9,-1.5);
  \node[rotate=90,text=CORAcolorUnsafe!85!black] (ulabel) at (8.6,0) {Unsafe Outputs $\nnUnsafeSet$};

\end{tikzpicture}
